Energy Levels of 19Ne

In this document, experimental nuclear structure data are evaluated for 19Ne. 19Ne was first identified by (1939Fo01), see (2012Th01). The details of each reaction and decay experiment populating 19Ne levels are compiled and evaluated. The combined results provide a set of adopted values that include level energies, spins and parities, level half-lives, {\gamma}-ray energies, decay types and branching ratios, and other nuclear properties. This work supersedes the earlier work by Ron Tilley (1995Ti07) published in Nuclear Physics A 595 (1995) 1. The earlier evaluations were published by Fay Ajzenberg-Selove in (1959Aj76, 1972Aj02, 1978Aj03, 1983Aj01, and 1987Aj02).

==> (inline-0) <==
\begin{longtable}[c]{llllll}
\multicolumn{6}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{MG1}{\texttt{A }}& \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay & \hyperlink{NE15}{\texttt{O }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE28}{\texttt{AB }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be)\\
\hyperlink{NE2}{\texttt{B }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res & \hyperlink{NE16}{\texttt{P }}& \ensuremath{^{\textnormal{10}}}B(\ensuremath{^{\textnormal{10}}}B,\ensuremath{^{\textnormal{19}}}Ne),(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE29}{\texttt{AC }}& \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n),(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})\\
\hyperlink{NE3}{\texttt{C }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE17}{\texttt{Q }}& \ensuremath{^{\textnormal{10}}}B(\ensuremath{^{\textnormal{14}}}N,\ensuremath{\alpha}n) & \hyperlink{NE30}{\texttt{AD }}& \ensuremath{^{\textnormal{18}}}O(p,\ensuremath{\pi}\ensuremath{^{-}})\\
\hyperlink{NE4}{\texttt{D }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}F,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE18}{\texttt{R }}& \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,n\ensuremath{\alpha}) & \hyperlink{NE31}{\texttt{AE }}& \ensuremath{^{\textnormal{19}}}F(p,n),(p,n\ensuremath{\gamma}),(d,2n\ensuremath{\gamma})\\
\hyperlink{NE5}{\texttt{E }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}) & \hyperlink{NE19}{\texttt{S }}& \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{^{\textnormal{13}}}C) & \hyperlink{NE32}{\texttt{AF }}& \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\\
\hyperlink{NE6}{\texttt{F }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{20}}}Ne,X),(\ensuremath{^{\textnormal{22}}}Ne,X) & \hyperlink{NE20}{\texttt{T }}& \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE33}{\texttt{AG }}& \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})\\
\hyperlink{NE7}{\texttt{G }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{21}}}Ne,t) & \hyperlink{NE21}{\texttt{U }}& \ensuremath{^{\textnormal{15}}}N(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{8}}}Li) & \hyperlink{NE34}{\texttt{AH }}& \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{6}}}He)\\
\hyperlink{NE8}{\texttt{H }}& \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) & \hyperlink{NE22}{\texttt{V }}& \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma}) & \hyperlink{NE35}{\texttt{AI }}& \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{\gamma},n)\\
\hyperlink{NE9}{\texttt{I }}& \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{19}}}Ne),(\ensuremath{^{\textnormal{18}}}Ne,p) & \hyperlink{NE23}{\texttt{W }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,X) & \hyperlink{NE36}{\texttt{AJ }}& \ensuremath{^{\textnormal{20}}}Ne(p,d)\\
\hyperlink{NE10}{\texttt{J }}& \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{^{\textnormal{19}}}Ne),(\ensuremath{^{\textnormal{20}}}Ne,t) & \hyperlink{NE24}{\texttt{X }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n),(\ensuremath{\alpha},n\ensuremath{\gamma}) & \hyperlink{NE37}{\texttt{AK }}& \ensuremath{^{\textnormal{20}}}Ne(d,t)\\
\hyperlink{NE11}{\texttt{K }}& \ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}\ensuremath{\gamma}) & \hyperlink{NE25}{\texttt{Y }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) & \hyperlink{NE38}{\texttt{AL }}& \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}),(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})\\
\hyperlink{NE12}{\texttt{L }}& \ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{^{\textnormal{19}}}Ne),(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}) & \hyperlink{NE26}{\texttt{Z }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{10}}}B,\ensuremath{^{\textnormal{7}}}Li) & \hyperlink{NE39}{\texttt{AM }}& \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'}\ensuremath{\gamma}):coulex\\
\hyperlink{NE13}{\texttt{M }}& \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}):res & \multicolumn{2}{l}{ Others:} & \hyperlink{NE40}{\texttt{AN }}& Si(p,\ensuremath{^{\textnormal{19}}}Ne)\\
\hyperlink{NE14}{\texttt{N }}& \ensuremath{^{\textnormal{7}}}Li(\ensuremath{^{\textnormal{15}}}O,t\ensuremath{\gamma}) & \hyperlink{NE27}{\texttt{AA }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{8}}}Li) & \hyperlink{NE41}{\texttt{AO }}& Ca(p,\ensuremath{^{\textnormal{19}}}Ne)\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{2562 s {\it 30}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \hyperlink{NE3}{C}\hyperlink{NE4}{D}\ \hyperlink{NE6}{F}\hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\ \ \hyperlink{NE14}{N}\hyperlink{NE15}{O}\hyperlink{NE16}{P}\hyperlink{NE17}{Q}\hyperlink{NE18}{R}\hyperlink{NE19}{S}\hyperlink{NE20}{T}\ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.453941cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE35}{\texttt{AI}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }\hyperlink{NE39}{\texttt{AM}}, \hyperlink{NE40}{\texttt{AN}}, \hyperlink{NE41}{\texttt{AO}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=100 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Uj01,B}{2013Uj01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright \ensuremath{\mu}={\textminus}1.88515 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright g=0.742 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright \ensuremath{\beta}\ensuremath{_{\textnormal{2}}}=0.361 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright This state is the band head of the rotational K\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} band\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ga11,B}{1974Ga11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }with 3p-0h in the 2\textit{s}{\textminus}1\textit{d} shell outside the closed 1\textit{s}{\textminus}1\textit{p} shell\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }in the \ensuremath{^{\textnormal{16}}}O\ensuremath{_{\textnormal{g.s.}}} core (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright E(level): This level is the isobaric analog state for the \ensuremath{^{\textnormal{19}}}F\ensuremath{_{\textnormal{g.s.}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ja04,B}{1991Ja04}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright T\ensuremath{_{1/2}}: From T\ensuremath{_{\textnormal{1/2}}}=17.2562 \textit{29} (stat.) \textit{9} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }average (with external errors) of 17.4 s \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Al10,B}{1959Al10}); 17.4\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }s \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959He41,B}{1959He41}); 17.43 s \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Ea02,B}{1962Ea02}); 17.36 s \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go10,B}{1968Go10}); 17.36 s \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Wi14,B}{1974Wi14}); 17.219 s \textit{17}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.453941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Az01,B}{1975Az01}); 17.237 s \textit{14} from (L. E. Piilonen, Ph.D.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Thesis, Princeton University, (1984), unpublished) as cited in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10}); 17.254 s \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Uj01,B}{2013Uj01}); and 17.2569 s \textit{19} (stat.) \textit{9} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Fo24,B}{2017Fo24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright T\ensuremath{_{1/2}}: See also the excluded values of 20 s (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Fo01,B}{1939Fo01}); 20.3 s \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Wh02,B}{1939Wh02}); 18.2 s \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1949Sh25,B}{1949Sh25}); 18.6 s \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1951Bl75,B}{1951Bl75}); 18.5 s \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Sc15,B}{1952Sc15}); 19 s \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Na29,B}{1954Na29}); 18.3 s \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Al29,B}{1957Al29}); 17.7 s \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Pe12,B}{1957Pe12}); 19.5 s \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958We25,B}{1958We25}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Wa04,B}{1960Wa04}); 16.72 s \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Ja12,B}{1960Ja12}); 16.5 s \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Va23,B}{1964Va23}); 17.3 s \textit{2} (J. Goss, J. Harris, N. Khelil, F. Riggle, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }R. Sullivan, Bull. Am. Phys. Soc. 11 (1966) 605) as cited by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 17.3 s (H. C.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Vantine, Ph.D. Thesis, Princeton University, January 1974, unpublished) as cited by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ca28,B}{1975Ca28}); 18.5 s \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ge08,B}{1992Ge08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Kl06,B}{1997Kl06}); 17.262 s \textit{7} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06}: See also the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }preliminary report in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr09,B}{2012Tr09}); and 17.2832 s \textit{51} (stat.) \textit{66} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Br06,B}{2014Br06}). The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }value by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06}) is dominated by a systematic uncertainty, and is thus excluded from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }the weighted average. The value by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Br06,B}{2014Br06}) is discrepant with other similarly precise\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }recent measurements of T\ensuremath{_{\textnormal{1/2}}}=17.254 s \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Uj01,B}{2013Uj01}) and T\ensuremath{_{\textnormal{1/2}}}=17.262 s \textit{7} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06}) by 2\ensuremath{\sigma} and 3\ensuremath{\sigma}, respectively. Therefore, the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Br06,B}{2014Br06}) appears to be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }erroneous and carries systematic errors that are unaccounted for. We therefore excluded\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }that result. The rest of the excluded values reported here are not considered because they\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }are either outliers, or not peer reviewed and/or unpublished.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright T\ensuremath{_{1/2}}: See also other half-life evaluations by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}): T\ensuremath{_{\textnormal{1/2}}}=17.34 s \textit{9}; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Br29,B}{1985Br29}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }T\ensuremath{_{\textnormal{1/2}}}=17.220 s \textit{12}; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10}): T\ensuremath{_{\textnormal{1/2}}}=17.248 s \textit{29}; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Re07,B}{2019Re07}): T\ensuremath{_{\textnormal{1/2}}}=17.257 s \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }obtained from results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Uj01,B}{2013Uj01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Fo24,B}{2017Fo24}). We note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }rejected T\ensuremath{_{\textnormal{1/2}}}(\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}) measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Wh02,B}{1939Wh02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Sc15,B}{1952Sc15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Na29,B}{1954Na29}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Al29,B}{1957Al29},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Al10,B}{1959Al10}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Ja12,B}{1960Ja12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Wa04,B}{1960Wa04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Va23,B}{1964Va23}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Jo21,B}{1954Jo21}): Studied \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})\ensuremath{^{\textnormal{19}}}F and determined Log \textit{ft}=3.30 for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }superallowed decay branch. From this, they concluded that the \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} is unquestionably\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }a J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} state. Their claim is supported by comparison of the triton angular distribution\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) with L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sc05,B}{1970Sc05}) with those of the 0\ensuremath{^{\textnormal{+}}}\ensuremath{\rightarrow}0\ensuremath{^{\textnormal{+}}} transitions from (\ensuremath{^{\textnormal{3}}}He,t)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }reactions on even-A target nuclei with J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}, whose L-transfer is unique; from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }zero-range DWBA calculations in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t)); from comparison of the shape\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }of the triton angular distribution with the theoretical angular distribution obtained by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t)) with L=0; from DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}: \ensuremath{^{\textnormal{19}}}F(p,n)) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }L=0; from finite-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}: \ensuremath{^{\textnormal{20}}}Ne(p,d)); and from comparison\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }of the observed \ensuremath{\gamma}-ray decay scheme in \ensuremath{^{\textnormal{19}}}Ne and that of the mirror nucleus (\ensuremath{^{\textnormal{19}}}F) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\mu}: The adopted value is in units of \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} and is corrected from \ensuremath{\mu}={\textminus}1.88542 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ma39,B}{1982Ma39}: \ensuremath{\beta}-NMR).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\mu}: See also \ensuremath{\mu}={\textminus}1.887 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} \textit{1} as cited by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ma39,B}{1982Ma39}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Co22,B}{1963Co22}), which deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\mu}={\textminus}1.886 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} \textit{1} using \ensuremath{\beta}-NMR. Other values: \ensuremath{\mu}={\textminus}1.8846 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ge06,B}{2005Ge06}) using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }optical hyperfine structures measured by collinear fast-beam laser spectroscopy; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\mu}={\textminus}1.886 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}) using the Time Dependent Perturbed Angular Distribution\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }method.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright g: Obtained using pulsed beam differential delay constant angle method by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}: See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Table 3).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\beta}\ensuremath{_{\textnormal{2}}}: \ensuremath{\beta}\ensuremath{_{\textnormal{2}}}=0.361: Quadrupole deformation calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17}). These authors also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }deduced \ensuremath{\beta}\ensuremath{_{\textnormal{2n}}}=0.303 and \ensuremath{\beta}\ensuremath{_{\textnormal{2p}}}=0.413 for the \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\varepsilon}\ensuremath{_{\textnormal{K}}}/\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=9.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Le33,B}{1972Le33}): \ensuremath{\varepsilon}\ensuremath{_{\textnormal{K}}} refers to the coefficient of the K-electron capture.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright Measured charge radius: r\ensuremath{_{\textnormal{ch}}}=3.009 fm \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright Measured matter radius: r\ensuremath{_{\textnormal{m}}}=2.57 fm \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Oz04,B}{2001Oz04}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright See also r\ensuremath{_{\textnormal{ch}}}=3.00 fm and r\ensuremath{_{\textnormal{m}}}=2.84 fm, which are calculated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}) using fermionic molecular dynamics from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }point proton radius and by taking the charge radius of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }protons and neutrons into account.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright Decay mode: \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} decays almost exclusively to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F\ensuremath{_{\textnormal{g.s.}}} with BR=99.9878\% \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Re07,B}{2019Re07}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }BR=99.99\% assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad05,B}{1981Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }BR=99.9858\% \textit{20} from the compilation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10}). This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }decay branch is superallowed, for which (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }evaluated Q\ensuremath{_{\textnormal{EC}}}=3238.83 keV \textit{30}. The first-forbidden\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\beta}-decay of the \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} to the \ensuremath{^{\textnormal{19}}}F*(110 keV, 1/2\ensuremath{^{-}}) state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }has BR=0.0101\% \textit{7}: Weighted average of BR=0.0099\% \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Re07,B}{2019Re07}); BR=0.012\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad05,B}{1981Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }BR=0.011\% \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Sa32,B}{1993Sa32}). The other decay branch is from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} to the \ensuremath{^{\textnormal{19}}}F*(1554 keV, 3/2\ensuremath{^{\textnormal{+}}}) level with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }BR=0.0020\% \textit{3}: Weighted average of BR=0.0017\% \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Re07,B}{2019Re07}); BR=0.0022\% \textit{21} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }BR=0.0021\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Al07,B}{1976Al07}). See also BR=0.00082\% \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Fr15,B}{1975Fr15}); and BR\ensuremath{<}0.0003\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ma31,B}{1974Ma31}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975MaXA,B}{1975MaXA}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ma31,B}{1974Ma31}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Al07,B}{1976Al07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad05,B}{1981Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Sa32,B}{1993Sa32}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 9}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{0 ns {\it 7}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\ \ \hyperlink{NE14}{N}\ \hyperlink{NE16}{P}\hyperlink{NE17}{Q}\hyperlink{NE18}{R}\ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.578061cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE35}{\texttt{AI}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\mu}={\textminus}0.740 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020StZV,B}{2020StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright g={\textminus}0.296 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\beta}\ensuremath{_{\textnormal{2}}}={\textminus}0.145 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright XREF: aj(255)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright E(level): Weighted average of 241 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ma84,B}{1955Ma84}); 238.34\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Bh02,B}{1970Bh02}); 238 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 239.7 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); and 238.12 keV \textit{9} from the least-squares fit to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}, see the Adopted Gammas).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 18.0 ns \textit{21} from \ensuremath{\tau}=26 ns \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}) as cited by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Be14,B}{1967Be14}); 18.44 ns \textit{83} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\tau}=26.6 ns \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Be14,B}{1967Be14}); and 17.7 ns \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}: See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }also T\ensuremath{_{\textnormal{1/2}}}=17.7 ns \textit{5} in section 4.2.1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: Other values: 18 ns \textit{2} as cited by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ma84,B}{1955Ma84}); and 18\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }ns \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ya05,B}{1969Ya05}: See Fig. 3). It is unclear if this latter value\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }is obtained by those authors, or if it was taken from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }literature.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright J\ensuremath{^{\pi}}: From the zero-range DWBA of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) with L=2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); DWBA of \ensuremath{^{\textnormal{21}}}Ne(p,t) with L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }zero-range DWBA of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) with L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }the exact finite-range DWBA of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }L not given).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sc05,B}{1970Sc05}), where L=2 was deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) by comparison of the triton angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }distribution with those of the 0\ensuremath{^{\textnormal{+}}}\ensuremath{\rightarrow}2\ensuremath{^{\textnormal{+}}} transitions on even-A\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }target nuclei with J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} populated by (\ensuremath{^{\textnormal{3}}}He,t). The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }L-transfer for the transition populating the even-J states in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }this case is unique.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(197, 5/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}):\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }From comparison of the measured \ensuremath{\gamma}-ray decay scheme of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(238) level with that of the mirror state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright \ensuremath{\mu}: Adopted by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020StZV,B}{2020StZV}) from \ensuremath{\mu}={\textminus}0.740 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}), which is deduced using the Time Dependent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }Perturbed Angular Distribution method. The adopted value\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }is in units of \ensuremath{\mu}\ensuremath{_{\textnormal{N}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright g: From a Larmor frequency ratio of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\omega}B(Ne)/\ensuremath{\omega}B(F)={\textminus}0.2054 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}), which is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }multiplied by the \ensuremath{^{\textnormal{19}}}F g{\textminus}factor=+1.442 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl18,B}{1969Bl18}). The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }sign for the frequency ratio was obtained from the phases\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }of the spin precession spectra at t=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }g=0.573 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}: See Table 3).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright \ensuremath{\beta}\ensuremath{_{\textnormal{2}}}: Quadrupole deformation calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }Those authors also deduced \ensuremath{\beta}\ensuremath{_{\textnormal{2n}}}={\textminus}0.138 and \ensuremath{\beta}\ensuremath{_{\textnormal{2p}}}={\textminus}0.151\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }for the \ensuremath{^{\textnormal{19}}}Ne*(238 keV) level.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 9}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{.}l}{6 ps {\it 21}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \ \ \ \ \ \ \ \ \hyperlink{NE11}{K}\ \ \hyperlink{NE14}{N}\ \hyperlink{NE16}{P}\hyperlink{NE17}{Q}\hyperlink{NE18}{R}\ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.203561cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE35}{\texttt{AI}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright XREF: aj(255)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright This state is the band head of the K\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} rotational band\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright E(level): Weighted average of 280 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ma84,B}{1955Ma84});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }275.30 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Bh02,B}{1970Bh02}); 273 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }276.6 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); and 275.01 keV \textit{9} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=61.4 ps \textit{30}: Weighted average of \ensuremath{\tau}=61 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\textit{+4{\textminus}20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ni09,B}{1969Ni09}) and \ensuremath{\tau}=61.4 ps \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Bh02,B}{1970Bh02}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }assuming systematic uncertainties.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright T\ensuremath{_{1/2}}: See also (1) T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}3.5 ns from \ensuremath{\tau}\ensuremath{<}5 ns (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}) as\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }cited by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ma84,B}{1955Ma84}); (2) T\ensuremath{_{\textnormal{1/2}}}\ensuremath{\leq}3.5 ns from \ensuremath{\tau}\ensuremath{\leq}5 ns\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Be14,B}{1967Be14}); (3) T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}0.3 ns (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}); and (4) \ensuremath{\tau}\ensuremath{<}5 ns\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(M. Fieher, P. Lehmann, A. Leveque and R. Pick, Compt.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }Rend. 241 (1955) 1946).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright J\ensuremath{^{\pi}}: From the zero-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) using JULIE and performed with zero\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }lower cutoff radius with L=1 from 1\textit{p}\ensuremath{_{\textnormal{3/2}}} orbital. This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }assignment is supported by the ratio of internal conversion\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }intensity relative to that from the 238-keV state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}). Moreover, the isotropy of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(275)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} transition reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})) further supports the assigned J\ensuremath{^{\ensuremath{\pi}}} value.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(110, 1/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(275) state to that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }mirror level. Furthermore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ni09,B}{1969Ni09}: \ensuremath{^{\textnormal{10}}}B(\ensuremath{^{\textnormal{14}}}N,\ensuremath{\alpha}n))\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }measured the E1 transition strengths for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(275)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} and \ensuremath{^{\textnormal{19}}}F*(110)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}F\ensuremath{_{\textnormal{g.s.}}} decays\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }and obtained B(E1)=0.00107 W.u. \textit{+35{\textminus}12} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }B(E1)=0.001220 W.u. \textit{14}, respectively. These consistent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.203561cm}{\raggedright {\ }{\ }{\ }strengths support the mirror assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 17}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{25 ps {\it 21}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \ \ \ \ \ \ \ \ \hyperlink{NE11}{K}\ \ \hyperlink{NE14}{N}\ \ \hyperlink{NE17}{Q}\ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.203561cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright XREF: ab(1.54E3)AH(?)aj(1524)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright E(level): Weighted average of 1504.0 keV \textit{30}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 1507.8 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); 1507.51\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }keV \textit{35} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); and 1507.43 keV \textit{17} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=1.8 ps \textit{3}: Weighted average (with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }external errors) of \ensuremath{\tau}=4.1 ps \textit{+35{\textminus}14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\ensuremath{\tau}=1.4 ps \textit{+5{\textminus}6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}); \ensuremath{\tau}=3 ps \textit{+12{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }who reported a lower uncertainty of 1.5 ps;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\ensuremath{\tau}=1.7\ensuremath{\times}10\ensuremath{^{\textnormal{3}}} fs \textit{3} at 1\ensuremath{\sigma} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); and \ensuremath{\tau}=4.3 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\textit{+13{\textminus}11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright See also \ensuremath{\Gamma}=0.17 meV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}): J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}: The non-zero a\ensuremath{_{\textnormal{4}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }angular correlation coefficient for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(1507)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) transition populated by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma}) requires J\ensuremath{\geq}5/2 for this level. From the E2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }multipolarity for the 1232-keV transition, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }assigned J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(1345, 5/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(1507) state to that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }of the mirror level. This finding supports the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}} assignment by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1536}&\multicolumn{1}{@{.}l}{00\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 14}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{24 fs {\it +90\textminus83}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\ \ \hyperlink{NE14}{N}\ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.523041cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE35}{\texttt{AI}}, \hyperlink{NE36}{\texttt{AJ}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright XREF: ab(1.54E3)aj(1524)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright E(level): Weighted average of 1532.4 keV \textit{30}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 1538 keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 1536.6 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); 1532 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 1535.98\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }keV \textit{14} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=19.1 fs \textit{+7{\textminus}6} (stat.) \textit{11} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }average of \ensuremath{\tau}=0.028 ps \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); \ensuremath{\tau}=28 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\textit{+18{\textminus}16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}); \ensuremath{\tau}=42 fs \textit{27} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); \ensuremath{\tau}=16 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); and \ensuremath{\tau}=19.1 fs \textit{+7{\textminus}6} (stat.) \textit{11} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}). We note that the lifetime deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}) is, in turn, the weighted average of \ensuremath{\tau}=27\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }fs \textit{+12{\textminus}13} and \ensuremath{\tau}=29 fs \textit{+17{\textminus}16}, which were obtained\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }using a CaF\ensuremath{_{\textnormal{2}}} target on Ni and on Au backings,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }respectively.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright See also \ensuremath{\Gamma}=24 meV \textit{+27{\textminus}8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sc05,B}{1970Sc05}), where the angular distributions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) has a characteristics of L=2; from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }zero-range DWBA analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}) using DWUCK and assuming a three\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }nucleon cluster transfer with L=2 taken from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}) for the same reaction; and from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }single-step DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{6}}}He) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright {\ }{\ }{\ }L=2 from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ga11,B}{1974Ga11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.523041cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(1554, 3/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(1536) state to that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }mirror level. This finding supports the J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }assignment for \ensuremath{^{\textnormal{19}}}Ne*(1536).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright B(GT)=0.045 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 22}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{ }l}{fs {\it 13}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\ \ \ \ \ \ \ \ \ \hyperlink{NE11}{K}\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.261341cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright E(level): Weighted average (with external errors) of 1620\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 1615 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 1611.5\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 1.61 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 1615.7 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }\textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); 1615.4 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); 1604 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 1613 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }1615.28 keV \textit{17} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=92 fs \textit{19}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }errors) of \ensuremath{\tau}=0.18 ps \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); \ensuremath{\tau}=130 fs \textit{35}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); and \ensuremath{\tau}=80 fs \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright T\ensuremath{_{1/2}}: See also \ensuremath{\Gamma}=3.7 meV \textit{+18{\textminus}9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) from finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }DWBA analysis for \ensuremath{^{\textnormal{20}}}Ne(p,d) with L=1; and from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}) with L=(1) from 1\textit{p}\ensuremath{_{\textnormal{3/2}}} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }zero-range DWBA analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}). We note that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}) assigned J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} based on comparison of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }relative \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He) and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) transition strengths\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }populating the \ensuremath{^{\textnormal{19}}}F* and \ensuremath{^{\textnormal{19}}}Ne* mirror states, respectively.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(1458, 3/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(1615) state to that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }mirror level. This finding supports the J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} assignment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }for the \ensuremath{^{\textnormal{19}}}Ne*(1615) level.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{fs {\it 8}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\ \ \ \ \ \ \ \ \ \hyperlink{NE21}{U}\ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.261341cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}, \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE36}{\texttt{AJ}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }\hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright E(level): Weighted average of 2.78 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965We05,B}{1965We05});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }2778 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 2793 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }2791.7 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 2.77 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }2794.7 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}); 2794.2 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }2794.6 keV \textit{6} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=104 fs \textit{12}: Weighted average of \ensuremath{\tau}=140 fs \textit{35}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}) and \ensuremath{\tau}=100 fs \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright T\ensuremath{_{1/2}}: See also T\ensuremath{_{\textnormal{1/2}}}=229 fs \textit{90} from \ensuremath{\tau}=0.33 ps \textit{13}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}) explains in details the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }inconsistency between their result and that of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }and concludes that the experimental determination of F(\ensuremath{\tau})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }(Doppler shift) is the reason behind this discrepancy and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }has caused the lifetime measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }state to be erroneous. Other value: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}\textnormal{,tot}}}=2.0 meV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright {\ }{\ }{\ }\textit{+13{\textminus}6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.261341cm}{\raggedright J\ensuremath{^{\pi}}: From (1) the zero-range DWBA analyses of\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ov01,B}{1981Ov01}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n)) with L=(4), see text, where DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }curves were reported to be J-dependent; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t)): J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{\textnormal{+}}}; (2) the exact finite-range DWBA and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }spectroscopic factor analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be)): J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{\textnormal{+}}}, see Figs. 5b and 15, respectively;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }and (3) finite-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(p,d)): J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}) with L=4 using TWOFNR18.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(2779, 9/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured \ensuremath{\gamma}-ray decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }scheme of the \ensuremath{^{\textnormal{19}}}Ne*(2794) state to that of the mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }This mirror assignment is supported by the mirror analogy of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}) from comparison of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He) vs.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) spectra.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright This state may have a (1\textit{d}\ensuremath{_{\textnormal{5/2}}})\ensuremath{^{\textnormal{2}}}(2\textit{s}\ensuremath{_{\textnormal{1/2}}}) stretched configuration\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4034}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{NE0LEVEL2}{c}}}} {\it 6}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{9 fs {\it 11}}&\multicolumn{1}{l}{\texttt{\hyperlink{MG1}{A}\hyperlink{NE2}{B}\ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\hyperlink{NE10}{J}\hyperlink{NE11}{K}\hyperlink{NE12}{L}\ \hyperlink{NE14}{N}\ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.578061cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}\ensuremath{<}4.3\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright E(level): Weighted average of 4013 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 4.01\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 4036 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4032.9 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4032 keV \textit{4} from the E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O) given\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); 4035 keV \textit{4} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }4034.7 keV \textit{23} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 4034.7 keV \textit{6} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Gl01,B}{2018Gl01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=7.1 fs \textit{15} (stat.) \textit{7} (sys.), which is the weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }average of \ensuremath{\tau}=13 fs \textit{+9{\textminus}6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}) at 1\ensuremath{\sigma} C.L. and \ensuremath{\tau}=6.9 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\textit{+15{\textminus}15} (stat.) \textit{7} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: See also (1) \ensuremath{\tau}\ensuremath{<}0.05 ps (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: DSAM); (2) \ensuremath{\tau}=11 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\textit{+4{\textminus}3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ka50,B}{2006Ka50}) at 1\ensuremath{\sigma} C.L. and excluded because the same\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }group measured this lifetime more precisely in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ka50,B}{2006Ka50}) also reported \ensuremath{\tau}=11 fs \textit{+8{\textminus}7} at 95.45\% C.L.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(2\ensuremath{\sigma}); (3) \ensuremath{\tau}=13 fs \textit{+16{\textminus}9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}) at 2\ensuremath{\sigma} C.L.; (4) \ensuremath{\tau}=6.6 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\textit{+24{\textminus}21} (stat.) \textit{7} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}) deduced from DSAM for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(4034)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1536) transition; (5) \ensuremath{\tau}=7.1 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\textit{+19{\textminus}19} (stat.) \textit{6} (sys.) from DSAM for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4034)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} transition (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}); and (6)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\tau}=7.9 fs \textit{15} evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Reported at the 90\% C.L.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}) reported that a small excess counts was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }observed for this state above the background in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }which were considered statistically insignificant leading to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }the upper limit reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{<}0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001La16,B}{2001La16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}), where\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }no \ensuremath{\alpha} decay events were observed; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{\leq}6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re16,B}{2003Re16}); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{\leq}7\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re25,B}{2003Re25}), which is the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }preceding value from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re16,B}{2003Re16}); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=2.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{21}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ta13,B}{2007Ta13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) deduced from very limited statistics\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }troubled by a significant, uncharacterized background;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{<}3.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) at 90\% C.L.; and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{<}0.03\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from a private communication of T. Motobayashi with (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=45 meV \textit{+200{\textminus}33} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}). This result is from a combined analysis of Coulomb\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}: \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'})) and DSAM (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}))\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }assuming pure M1 transition and is recommended by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). Considering that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }total width of this state is dominated by \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}, this value is consistent with the adopted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }half-life of this state within 1\ensuremath{\sigma}; however, the reported \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} is less precise.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}: See also (1) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=73 meV \textit{41} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}: See Table 1) deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(3908) analog state; (2) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=12 meV \textit{+9{\textminus}5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) deduced based on a mixing\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }ratio of \ensuremath{\delta}=+0.14 that is obtained using shell model, the DSAM lifetime measurement\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})), and upper limit cross sections from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'})); and (3) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=22 meV calculated from shell model using 5p-2h\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }configuration by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See (1) 0.0072 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}) based on mirror analogy; (2) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=9.9 \ensuremath{\mu}eV \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ma28,B}{1995Ma28}), which was superseded by \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=11 \ensuremath{\mu}eV \textit{16}, 12 \ensuremath{\mu}eV \textit{18}, or 13.2 \ensuremath{\mu}eV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ma07,B}{1996Ma07}), all of which are based on the \ensuremath{^{\textnormal{19}}}F*(3908) mirror level; (3) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\leq}514 \ensuremath{\mu}eV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }at 99.73\% C.L. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}); (4) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=7.5 \ensuremath{\mu}eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo15,B}{2003Fo15}) from mirror analogy; (5)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{<}200 \ensuremath{\mu}eV at 99.73\% C.L. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ka50,B}{2005Ka50}); (6) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=17 \ensuremath{\mu}eV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=2.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{21} and is therefore unreliable, see the comment on \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}; (7) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\mu}eV \textit{18}, which is a theoretical value from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) using \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=2.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{21} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) and is therefore also unreliable; and (8) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=8\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} eV from the evaluation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: From DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26}: \ensuremath{^{\textnormal{21}}}Ne(p,t)) with J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and L=0; and from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }finite-range coupled-channels analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}), where\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} was a better fit.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(3908, 3/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }comparison of the measured \ensuremath{\gamma}-ray decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(4034) state to that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright Decay mode: Predominantly \ensuremath{\gamma} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}); and \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright This state may be the band head of the rotational K\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} band in \ensuremath{^{\textnormal{19}}}Ne (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright The theoretical study of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) suggested that this state is not a single particle state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }This result supports the suggestion of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987De05,B}{1987De05}) that this state might belong to a more\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }deformed band structure, such as \ensuremath{^{\textnormal{12}}}C+\ensuremath{^{\textnormal{7}}}Li or \ensuremath{^{\textnormal{12}}}C+\ensuremath{^{\textnormal{7}}}Be.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26}) suggested a dominant 5p-2h configuration ((\textit{sd})\ensuremath{^{\textnormal{5}}}(1\textit{p})\ensuremath{^{\textnormal{$-$2}}}) with the \ensuremath{^{\textnormal{14}}}O\ensuremath{_{\textnormal{g.s.}}} core\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }and an amplitude of 0.88. The particle configuration is the same as that in the \ensuremath{^{\textnormal{21}}}Ne\ensuremath{_{\textnormal{g.s.}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }and the hole configuration is that of the \ensuremath{^{\textnormal{14}}}O\ensuremath{_{\textnormal{g.s.}}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ma28,B}{1995Ma28}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) also reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }that this state is of 5p-2h configuration: (\textit{sd})\ensuremath{^{\textnormal{5}}}(1\textit{p})\ensuremath{^{\textnormal{$-$2}}} relative to an \ensuremath{^{\textnormal{16}}}O closed core\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ma28,B}{1995Ma28}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{4142}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 6}}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}})\ensuremath{^{{\hyperlink{NE0LEVEL6}{g}}}}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{7 fs {\it +16\textminus22}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\hyperlink{NE10}{J}\hyperlink{NE11}{K}\hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{7.437441cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}\ensuremath{<}0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright E(level): Weighted average of 4152 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 4.13 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 4142 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4.15 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 4140 keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4153 keV \textit{4} (stat.) \textit{3} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 4142.1 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }4142.7 keV \textit{6} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=16.9 fs \textit{+20{\textminus}30} (stat.) \textit{12} (sys.):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }Weighted average of \ensuremath{\tau}=18 fs \textit{+2{\textminus}3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\ensuremath{\tau}=14.0 fs \textit{+42{\textminus}40} (stat.) \textit{12} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright T\ensuremath{_{1/2}}: See also T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}208 fs from \ensuremath{\tau}\ensuremath{<}0.30 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Based on observation of no \ensuremath{\alpha} decay events.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright J\ensuremath{^{\pi}}: Based on the comparison of the \ensuremath{\gamma}-ray decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }scheme measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }those of \ensuremath{^{\textnormal{19}}}F*(3999, 4032), we assigned J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }to this state and adopted the \ensuremath{^{\textnormal{19}}}F*(3999, 7/2\ensuremath{^{-}}) state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }as the mirror state as suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright Decay mode: Predominantly \ensuremath{\gamma}. The \ensuremath{\alpha} emission is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }hindered by an L=4 centrifugal barrier and a low\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }decay energy (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4199}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 11}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})\ensuremath{^{{\hyperlink{NE0LEVEL6}{g}}}}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{fs {\it +8\textminus6}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\hyperlink{NE10}{J}\hyperlink{NE11}{K}\hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.437441cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}\ensuremath{<}0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright E(level): Weighted average of 4200 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4.20 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 4197.1 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4.21 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }4200.0 keV \textit{11} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright T\ensuremath{_{\textnormal{1/2}}}=28.4 fs \textit{+83{\textminus}62} from \ensuremath{\tau}=41 fs \textit{+12{\textminus}9}, which is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }the weighted average of \ensuremath{\tau}=43 fs \textit{+12{\textminus}9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\tau}=38 fs \textit{+20{\textminus}10} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright T\ensuremath{_{1/2}}: See also T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}243 fs from \ensuremath{\tau}\ensuremath{<}0.35 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Based on observation of no \ensuremath{\alpha}-decay events.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=1.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ta13,B}{2007Ta13},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), which is the combined branching ratio\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }for the unresolved doublet that they observed at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }4.14+4.2 MeV. From a comparison of the simulated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }decays of these states, those authors thought that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha} decay events were more likely from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }4.14-MeV state. However, after calculating\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }spectroscopic factors for these two states, the result\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }favored the decay from the 4.2-MeV state. The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }uncertainties in the spectroscopic factors were too\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }large to draw any conclusions. This result led to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }deduction of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=18 \ensuremath{\mu}eV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) reported that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})) incorrectly placed the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.437441cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4143)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238) weak transition as a \ensuremath{\gamma}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }ray depopulating the 4199.8-keV state. A transition from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the 4200-keV state to the 238-keV state was not observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) even though their sensitivity\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }was such that they would observe the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4200)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238) transition if it were to exist.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright J\ensuremath{^{\pi}}: Based on the comparison of the \ensuremath{\gamma}-ray decay scheme\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) with those of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(3999, 4032), we assigned J\ensuremath{^{\ensuremath{\pi}}}=(9/2\ensuremath{^{-}}) to this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }and adopted the \ensuremath{^{\textnormal{19}}}F*(4032, 9/2\ensuremath{^{-}}) state as the mirror state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }as suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright Decay mode: Predominantly \ensuremath{\gamma}. The \ensuremath{\alpha} emission is hindered\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }by an L=4 centrifugal barrier and a low decay energy\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4377}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{NE0LEVEL2}{c}}}} {\it 7}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 fs {\it +21\textminus14}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \hyperlink{NE7}{G}\ \ \ \hyperlink{NE11}{K}\hyperlink{NE12}{L}\ \ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.156481cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE34}{\texttt{AH}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}\ensuremath{<}3.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright E(level): Weighted average (with external errors) of 4344\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 4.36 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 4379 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4.38 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 4379.1 keV \textit{22}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4.38 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 4371 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 4377.7 keV \textit{6} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=5 fs \textit{+3{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright T\ensuremath{_{1/2}}: See also T\ensuremath{_{\textnormal{1/2}}}\ensuremath{\leq}3.74 fs from \ensuremath{\tau}\ensuremath{\leq}5.4 fs at 95\% C.L.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}); and T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}83 fs from \ensuremath{\tau}\ensuremath{<}0.12 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Deduced at 90\% C.L. by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See also (1) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{<}2.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) at 68\%\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }C.L. (see Table III) from a private communication with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }B. Davids. The \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) is a factor of 11\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }smaller than that of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}))\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }due to the improper background subtraction in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}). (2) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.044 32 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}). Evaluator\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }notes that the TAC spectrum representing the t-\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }coincidence events in that study is flat and reveals no\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }peak. Also the Si detector spectrum showing the \ensuremath{\alpha} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }events in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}) has a large background. Therefore,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }their deduced branching ratio is less reliable, see also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }remarks by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}); (3) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{>}0.0027 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }at 1\ensuremath{\sigma} C.L., this result is tentative with a probability of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{>}90\% due to a potential loss of some \ensuremath{\alpha} particles below\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the detection threshold. (4) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=1.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ta13,B}{2007Ta13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}). Those authors claimed to have\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }measured this branching ratio for the first time, and that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the value deduced by them differs from 0.044 \textit{32}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}) and 16\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re16,B}{2003Re16}) because the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }latter two studies were handicapped by poor statistics and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }lack of experimental resolutions, respectively. (5)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{<}0.04 from a private communication with T.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }Motobayashi with (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), see Table I in the latter\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }study.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=458 meV \textit{92} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}): From shell model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }calculation by B. A. Brown (priv. comm. with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}), where a 1\ensuremath{\sigma} uncertainty of 20\%\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }was assigned by those authors.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{<}2.3 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}): Deduced using a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }1.28\ensuremath{\sigma} upper limit on the \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) and is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }reported at 90\% C.L. See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\leq}5.6 meV at 99.73\%\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }C.L. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=16\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} eV \textit{+11{\textminus}7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=15\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} eV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}), which is a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }theoretical value.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright J\ensuremath{^{\pi}}: From single-step DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{6}}}He)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }data with L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ga11,B}{1974Ga11}). They acknowledged that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }magnitude of the measured absolute cross sections were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }not well represented because of the neglect of two-step\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }processes in their DWBA analysis, which may have\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }played a significant role in populating this state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(4378, 7/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }comparison of the measured \ensuremath{\gamma}-ray decay scheme of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4377.5) state to that of the mirror level. This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }mirror assignment was first established by the mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }levels analyses by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright Decay mode: Predominantly \ensuremath{\gamma} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4548}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}} {\it 9}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{7 fs {\it +26\textminus24}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\hyperlink{NE12}{L}\ \ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.062321cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.16 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright E(level): Weighted average (with external errors) of 4547\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 4.54 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 4551 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4549 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4556 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 4548.1 keV \textit{8} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=18.3 fs \textit{+30{\textminus}26} (stat.) \textit{22} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }average of \ensuremath{\tau}=15 fs \textit{+11{\textminus}5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}) and \ensuremath{\tau}=18.7 fs\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\textit{+30{\textminus}26} (stat.) \textit{22} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }combined value from two decay paths.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright See also \ensuremath{\tau}=16.6 fs \textit{+44{\textminus}36} (stat.) \textit{16} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }from the DSAM for the \ensuremath{^{\textnormal{19}}}Ne*(4549)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }decay; \ensuremath{\tau}=19.9 fs \textit{+30{\textminus}36} (stat.) \textit{23} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }from the DSAM for the \ensuremath{^{\textnormal{19}}}Ne*(4549)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} decay;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\tau}\ensuremath{<}0.08 ps (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}). Other value: \ensuremath{\Gamma}=48.4 meV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} (see below).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=39 meV \textit{+34{\textminus}15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }Table 1) deduced from the \ensuremath{^{\textnormal{19}}}F*(4556.1) mirror state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }This value was recommended by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}Ne*)=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}F*). See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=45 meV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from \ensuremath{^{\textnormal{19}}}F*(4556) state; and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=38\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }meV \textit{+23{\textminus}19} evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}) from the \ensuremath{^{\textnormal{19}}}F*\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.0037 eV \textit{+20{\textminus}17}: Weighted average of 4.4 meV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }\textit{+40{\textminus}20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) and 3.5 meV \textit{+20{\textminus}17}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.062321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: 3.4 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) calculated from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }potential model; 3.2 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from Wigner\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }limit with a channel radius R=6.0 fm; 2.9 meV \textit{+17{\textminus}14}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}); 5 \ensuremath{\mu}eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987MaZQ,B}{1987MaZQ}) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }analog state; and \ensuremath{<}3.8 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ma31,B}{1987Ma31}) deduced for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }analog state from \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F, see Table 1 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.16 \textit{4} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). Other values:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.07 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); 0.06 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma}; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }0.09 \textit{+4{\textminus}2} from a private communication between T.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }Motobayashi and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), see Table I in the latter study.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright J\ensuremath{^{\pi}}: From the zero-range DWBA analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) with L=1 from the 1\textit{p}\ensuremath{_{\textnormal{3/2}}} or\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }1\textit{p}\ensuremath{_{\textnormal{1/2}}} orbital; and from the finite-range coupled-channels\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }analysis \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{-}}). Those\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }authors selected J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} based on prior studies. J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }a poor fit.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(4556, 3/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured \ensuremath{\gamma}-ray decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }scheme of the \ensuremath{^{\textnormal{19}}}Ne*(4377.5) state to that of the mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }level. This mirror assignment supports the given J\ensuremath{^{\ensuremath{\pi}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }assignment.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright Decay modes: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) and IT\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4602}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{NE0LEVEL2}{c}}}} {\it 7}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{3 fs {\it 15}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\hyperlink{NE12}{L}\ \ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.578061cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}, \hyperlink{NE39}{\texttt{AM}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.0020 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.266 \textit{18}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright XREF: ak(4600)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright E(level): Weighted average of 4.61 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 4593\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Bi02,B}{1973Bi02}); 4605 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4601.7 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 4602.5 keV \textit{7} from the least-squares fit to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }the E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: From T\ensuremath{_{\textnormal{1/2}}}=5.3 fs \textit{14} (stat.) \textit{6} (sys.), which is deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }from \ensuremath{\tau}=7.6 fs \textit{+21{\textminus}20} (stat.) \textit{9} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright T\ensuremath{_{1/2}}: See also T\ensuremath{_{\textnormal{1/2}}}=4.8 fs \textit{+35{\textminus}28} from \ensuremath{\tau}=7 fs \textit{+5{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}0.11 ps from \ensuremath{\tau}\ensuremath{<}0.16 ps (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=0.333 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from the analog state, see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }below.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(4549.9, 5/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): From comparison of the measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray decay scheme of the \ensuremath{^{\textnormal{19}}}Ne*(4602.4) state to that of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }the mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}Ne*(4602))=\ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}}(\ensuremath{^{\textnormal{19}}}F*(4549.9))=101 meV \textit{55}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}) deduced from the lifetime of the given mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }state measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ki10,B}{1982Ki10}: \ensuremath{\tau}=6.5 fs \textit{35}, \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})). This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }value was recommended by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}Ne*)=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}F*) with the \ensuremath{^{\textnormal{19}}}F*(4549.9) as the mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }state, whose width is entirely dominated by \ensuremath{\gamma} decay. See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=250 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(4549.9) analog state; and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{>}13 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }deduced from \ensuremath{^{\textnormal{19}}}F*(4549.9) assuming T\ensuremath{_{\textnormal{1/2}}}\ensuremath{<}35 fs (see Table\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.578061cm}{\raggedright {\ }{\ }{\ }1 in that study).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=33 meV \textit{+24{\textminus}10}: Weighted average of 43 meV \textit{24}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) and 24 meV \textit{+33{\textminus}10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=32 \ensuremath{\mu}eV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987MaZQ,B}{1987MaZQ}) deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }from the analog state; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=88 meV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ma31,B}{1987Ma31}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F mirror analysis, see Table 1 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }83 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) calculated from potential model;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=81.9 meV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}) deduced from Wigner limit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }with a channel radius R=6.0 fm; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=33 meV \textit{18} evaluated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=96 meV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}), which is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }a theoretical value.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average (with external errors with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }combined weights) of 0.25 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); 0.32 \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001La16,B}{2001La16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}), where the uncertainty is the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }quadratic sum of statistical and systematic uncertainties;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }0.28 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Os05,B}{2002Os05}); 0.32 \textit{4} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }0.208 \textit{26} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level; 0.26 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007TaZX,B}{2007TaZX},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}); and 0.29 \textit{+6{\textminus}4} (priv. comm. between T.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }Motobayashi and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), see Table I in the latter\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }study).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Other value: 0.28 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999LaZU,B}{1999LaZU}): Preliminary\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }results.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright J\ensuremath{^{\pi}}: From (1) DWBA calculations of the \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}Ne,p) data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }with L=2 presented in (A. M. Laird, Ph.D. Thesis,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }University of Edinburgh 2000) and discussed in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}); (2) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}) using finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }coupled-channels analysis via FRESCO for \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }where J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} and 5/2\ensuremath{^{\textnormal{+}}} both provide reasonable fits to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }triton angular distribution data, but J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }recommended based on prior studies; and (3) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}): J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} from comparison of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray decay scheme of this level with that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(4549.9) mirror state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright Decay modes: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }IT (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4634}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 7}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$>$0}&\multicolumn{1}{@{.}l}{7 ps}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \hyperlink{NE11}{K}\ \ \ \ \ \ \ \ \ \hyperlink{NE21}{U}\ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.419701cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}, \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright XREF: ak(4600)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright E(level): Weighted average of 4625 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }4.61 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 4635 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}); 4.64\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 4634.0 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}); 4633 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 4634.3 keV \textit{7} from the least-squares fit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }to the E\ensuremath{_{\ensuremath{\gamma}}} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}\ensuremath{>}1\ensuremath{\times}10\ensuremath{^{\textnormal{3}}} fs (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}) and \ensuremath{\tau}\ensuremath{>}1 ps (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright J\ensuremath{^{\pi}}: From the exact finite-range DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}) for \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{8}}}Li), L is not given. See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}): J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}}, 13/2\ensuremath{^{\textnormal{+}}} from \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) with L=6\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }based on comparisons of the shapes of the experimental\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }triton angular distributions with the theoretical angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }distributions obtained for various L-transfers by a priv.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }comm. between the authors and D. Strottman using SU(3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }shell model. J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} was selected on the basis of mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }level analysis and guided by the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }where J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} was deduced based on comparison of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.419701cm}{\raggedright {\ }{\ }{\ }relative \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He) and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) transition strengths\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }populating the \ensuremath{^{\textnormal{19}}}F* and \ensuremath{^{\textnormal{19}}}Ne* analog states, respectively. Furthermore,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}: \ensuremath{^{\textnormal{18}}}O(pol. p, \ensuremath{\pi}\ensuremath{^{-}})) reported that the pattern of the measured\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }analyzing power for this state supports J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright The J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} assignment is supported by the comparison of the \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }decay scheme of this state with that of the mirror state, \ensuremath{^{\textnormal{19}}}F*(4648),\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }proposed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}))\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }reported that if J=(9/2, 11/2), the M1 or E1 transition strengths would be\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }too weak to be observed.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4708}&\multicolumn{1}{@{.}l}{5 {\it 16}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \ \hyperlink{NE12}{L}\ \ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{y}\ } }&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.83 \textit{4}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: y(4.74E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): From the least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values measured by\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): Other values: 4689 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 4.69 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07});\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }4712 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 4712 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}: See Table II); and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }4.74 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), who assumed that this state is the same\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }as the E\ensuremath{_{\textnormal{x}}}=4712 keV \textit{10} state from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average of 0.82 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); 0.85 \textit{4} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03},\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}); 0.69 \textit{+11{\textminus}14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level; 0.80 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}); and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }0.67 \textit{+23{\textminus}14} (priv. comm. of T. Motobayashi with (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), see Table I\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}) from finite-range coupled-channels\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO, where J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}} and J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{-}} both\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }provided reasonable fits to the triton angular distribution data, but J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }was recommended since it was a better fit. (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}, 5/2, 7/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from the \ensuremath{\alpha} angular distribution from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }with L=2,3 (t-\ensuremath{\alpha} coincidence measurement). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) favored L=2\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }leading to J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}, 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright This level is the mirror state for \ensuremath{^{\textnormal{19}}}F*(4682.5, 5/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}):\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }From comparison of the measured \ensuremath{\gamma}-ray decay scheme of the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4708.5) state to that of the mirror level. This mirror assignment\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }supports the given J\ensuremath{^{\ensuremath{\pi}}} value.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=46 meV \textit{+11{\textminus}8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}): Deduced assuming isospin symmetry\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }and using transition probability of the analog state: \ensuremath{^{\textnormal{19}}}F*(4682.5). This\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} value is obtained utilizing the lifetime measurements evaluated by\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}), the \ensuremath{\gamma}-decay branching ratio measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Pr01,B}{1989Pr01}), and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the resonance strength measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Wi18,B}{2002Wi18}) all of which are for the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(4682.5) level. Other \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} values: 43 meV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}) deduced for\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}F*(4682.5) mirror state. This value was recommended by\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}) assuming \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}Ne*)=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(\ensuremath{^{\textnormal{19}}}F*).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=230 meV \textit{80} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}): Obtained for the \ensuremath{^{\textnormal{19}}}F*(4682.5) mirror\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }state. See also 200 meV \textit{70} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) deduced from using \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=40.7\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }meV \textit{81} measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ro01,B}{1972Ro01}) for the mirror state in \ensuremath{^{\textnormal{19}}}F* since the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }lifetime of this \ensuremath{^{\textnormal{19}}}Ne* state is unknown. See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=420 meV \textit{70}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ro01,B}{1972Ro01}) from \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma}), see Table 1 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=195\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }meV \textit{36} evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}) for the \ensuremath{^{\textnormal{19}}}F*(4682.5) mirror level.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright Decay modes: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) and IT\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4783?}&\multicolumn{1}{@{ }l}{{\it 20}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{y}\ } }&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright XREF: y(4.74E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})), where the state is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }populated very weakly. See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), who\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }populated a state at E\ensuremath{_{\textnormal{x}}}=4.74 MeV \textit{10} (sys.) but chose to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }associate their state with E\ensuremath{_{\textnormal{x}}}=4712 keV \textit{10} of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }We considered this state questionable as it was disputed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}), who suggested that it is erroneous. See the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }discussion in the \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n) dataset.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5091}&\multicolumn{1}{@{.}l}{1 {\it 34}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 eV {\it 6}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\hyperlink{NE9}{I}\ \ \hyperlink{NE12}{L}\ \ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.383321cm}{\raggedright XREF: Others: \hyperlink{NE29}{\texttt{AC}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright T=1/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=0.96 eV \textit{53} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.86 \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright E(level): From 5091.1 keV \textit{15} (stat.) \textit{30} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }average of 5077 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}); 5.09 MeV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}); 5093 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 5086 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); a tentative state at 5097 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }5092 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}: See Table II); 5092 keV \textit{3} (stat.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }\textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 5090 keV \textit{6} (stat.) \textit{3} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 5090.8 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 5091 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }from the least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{>}200 meV evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average (with external errors) of 0.90 {9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}); 1.8 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}); 0.8 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re16,B}{2003Re16}); 0.90 \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}: Evaluator highlights that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) reports this value as \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.90 \textit{5}, see Table\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }III in that study); 0.75 \textit{+6{\textminus}7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level; 0.87 \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007TaZX,B}{2007TaZX}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}); and 1.11 \textit{+17{\textminus}13} (priv. comm. of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }T. Motobayashi with (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), see Table I in the latter\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }study).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright J\ensuremath{^{\pi}}: From DWBA analyses of (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Fo06,B}{1979Fo06}): \ensuremath{^{\textnormal{21}}}Ne(p,t),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} with L=4, DWBA curves with odd L gave poor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }fits, and were ruled out; (2) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}): \ensuremath{^{\textnormal{20}}}Ne(p,d),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }finite-range DWBA with L=2, evaluator deduced J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{\textnormal{+}}}; and (3) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne), zero-range and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }finite-range DWBA with L=2, transfer to the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }evaluator deduced J=(1/2, 3/2, 5/2, 7/2) with \ensuremath{\pi}=+.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright The J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} assignment is supported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}), which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }also deduced J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} from comparison of the \ensuremath{\gamma}-ray decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }scheme of this \ensuremath{^{\textnormal{19}}}Ne state with that of the \ensuremath{^{\textnormal{19}}}F*(5106.6,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{\textnormal{+}}}) mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright \ensuremath{\Gamma}: From the adopted \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.96 eV \textit{53} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.86 \textit{3}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}\ensuremath{<}0.022 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}), which was deduced for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}F*(5106.6) mirror level, see Table 1 in that study.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=107 meV \textit{17}: Weighted average of 110 meV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }\textit{+110{\textminus}60} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}) and 107 meV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Wi18,B}{2002Wi18},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Pr01,B}{1989Pr01}). The former value is obtained assuming isospin\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }symmetry and using transition probability of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(5106.6) mirror state. The latter value is obtained by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}) utilizing the lifetime measurements evaluated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}), the \ensuremath{\gamma}-ray decay branching ratio\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Pr01,B}{1989Pr01}), and the resonance strength\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Wi18,B}{2002Wi18}) for the \ensuremath{^{\textnormal{19}}}F*(5106.6) level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.383321cm}{\raggedright {\ }{\ }{\ }Other values: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{>}22 meV evaluated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}); and\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=196 meV \textit{39} deduced using shell model calculations\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}) via a priv. comm. with B. A.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }Brown. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}) assigned a 1\ensuremath{\sigma} uncertainty of 20\% to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=196 meV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5350}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{6 keV {\it 34}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{H}\hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.233521cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \%\ensuremath{\alpha}=100 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=6.6 keV \textit{34}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright XREF: ae(5.4E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright E(level): From 5350 keV \textit{2} (stat.) \textit{10} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }average of 5351 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 5351 keV \textit{9} (stat.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 5345 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}); and 5351\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Unweighted average of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3.2 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Va06,B}{2006Va06})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=10 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), where both studies\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }analyzed the \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) resonant reaction via R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Va06,B}{2006Va06}) also deduced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.9 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\textit{18} from a global \ensuremath{\chi}\ensuremath{^{\textnormal{2}}} fit to modified energy bins of the \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }spectrum; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=7.7 keV \textit{8} (theoretical) deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=7.0 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }R-matrix analyses of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha}) and \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright J\ensuremath{^{\pi}}: From (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): Zero-range DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O) with L=0+2, their finite{\textminus}range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }DWBA analysis using FRESCO confirmed this result. (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}). Results are confirmed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}). (3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}): \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) with \ensuremath{\Delta}L=0; and (4) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}) reported that the angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }distribution of the decay products of this state is isotropic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }in the center-of-mass frame.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright Decay mode: Almost entirely \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \ensuremath{\Gamma}: From \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=6.6 keV \textit{34} mentioned above.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright Configuration: 7p-4h (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5424}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 4}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.233521cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}, \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=1.0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright XREF: ae(5.4E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright E(level): From 5423.9 keV \textit{27} (stat.) \textit{30} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }average of 5423 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 5424 keV \textit{7} (stat.) \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 5424 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright J\ensuremath{^{\pi}}: From the exact finite-range DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}): J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} from \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{8}}}Li).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright J\ensuremath{^{\pi}}: See also (1) J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}}) from the zero-range DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ov01,B}{1981Ov01}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n)) with L=(4), where\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }neutron angular distribution was characterized by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }transferred J rather than the transferred L. (2) J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }7/2, 9/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from the \ensuremath{\alpha} angular distribution\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) with L=3,4 (t-\ensuremath{\alpha} coincidence\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }measurement). L=3 was favored leading to J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}, 7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }Furthermore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}) compared the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.233521cm}{\raggedright {\ }{\ }{\ }distribution with shell model calculations with J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }9/2\ensuremath{^{\textnormal{+}}}) and L=4. Those authors selected J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}}) based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }on mirror analysis confirmed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: No evidence for the \ensuremath{\gamma} decay of this state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). Therefore, they reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=100\% for this state. This was confirmed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}). However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) reports\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.71 \textit{11} (unpublished).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright Decay mode: \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5491}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{(1/2\ensuremath{^{+}},3/2)}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{ }l}{keV {\it 2}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.906101cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright XREF: ae(5.4E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright E(level): From 5491 keV \textit{5} (stat.) \textit{10} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }average of 5492 keV \textit{5} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }5486 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright \ensuremath{\Gamma}: From R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=9 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=12.0\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.71 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }distribution from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) (t-\ensuremath{\alpha} coincidence\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }measurement).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright J\ensuremath{^{\pi}}: From (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): Zero-range DWBA analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O) with L=2 for the transfer to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital, their finite-range DWBA analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }using FRESCO confirmed the results; (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }confirmed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}); (3) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}} deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) with \ensuremath{\Delta}L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}); and (4)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}, 5/2, 7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }distribution from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) with L=2,3 (t-\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }coincidence measurement). They favored L=2 leading to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}, 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5542}&\multicolumn{1}{@{ }l}{{\it 4}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.906101cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=1.0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright E(level): From 5541.6 keV \textit{29} (stat.) \textit{30} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }average (with external errors) of 5545 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 5517 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 5529 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 5543 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright J\ensuremath{^{\pi}}: See J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2, 5/2\ensuremath{^{-}} from the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }distribution from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) with L=1,2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}), where t-\ensuremath{\alpha} coincidence events were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }measured. Those authors preferred their fits with L=1,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }which leads to a positive parity. These unpublished data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }are the only available information regarding the J\ensuremath{^{\ensuremath{\pi}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }values of this state, but since they are not\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }peer-reviewed, we did not adopt them.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: No evidence for the \ensuremath{\gamma} decay of this state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). Therefore, they reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=100\% for this state. See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}=0.72\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright {\ }{\ }{\ }\textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.906101cm}{\raggedright Decay mode: \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5830}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{l}{(1/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.906101cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=1.0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright E(level): From 5830 keV \textit{6} (stat.) \textit{10} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }average of 5831 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 5837 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 5836 keV \textit{17} (stat.) \textit{10} (sys.) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}); and 5824 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}): \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), \ensuremath{\Delta}L=0, which leads\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }to J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) suggested J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }guided by mirror analysis. Since this is a weak\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }statement, we made the assignment tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright Mirror state was assigned to be \ensuremath{^{\textnormal{19}}}F*(5938)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright Decay mode: \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). No evidence\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }for the \ensuremath{\gamma} decay of this state was observed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}). Therefore, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=100\% was reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }for this state by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6014}&\multicolumn{1}{@{.}l}{7 {\it 25}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{ }l}{keV {\it 8}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.62576cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=21 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright XREF: z(6.03E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright E(level): From 6014.7 keV \textit{16} (stat.) \textit{20} (sys.):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }Weighted average of 6014 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 6014\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }keV \textit{2} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}); 6017 keV \textit{3} (stat.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 6007 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}): \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}), zero-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }DWBA analysis, J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}},1/2\ensuremath{^{-}}) with L=(1) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }1\textit{p}\ensuremath{_{\textnormal{3/2}}} or 1\textit{p}\ensuremath{_{\textnormal{1/2}}} orbital, J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} was favored based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }the spectroscopic factor sum rules; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}), J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) with L=1; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} from a two-step finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }DWBA analysis via FRESCO; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}), J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} via R-matrix, confirmed by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} with L\ensuremath{\geq}1 and using mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }analysis; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}): \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}), finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }DWBA analysis using FRESCO, J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }L=1.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright Evaluator notes that this state is most likely the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} state mirror to the \ensuremath{^{\textnormal{19}}}F*(6088 keV, 3/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }state. See (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From the R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}): \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.96 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}) for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }unresolved doublet at \ensuremath{^{\textnormal{19}}}Ne*(6015, 6095); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.86 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6072}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.62576cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright XREF: z(6.03E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=6072 keV \textit{2} (stat.) \textit{2} keV (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}). Other values: 6069 keV \textit{16} (stat.) \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }(sys.) from the E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }and 6078 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), see Fig. 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright J\ensuremath{^{\pi}}: From a two-step finite-range DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.62576cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) resulting in\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}, 5/2\ensuremath{^{-}}). This result was also recommended by the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }reanalysis of the same data by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). Furthermore, from the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }analysis of the \ensuremath{\alpha} angular distribution of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) with\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }t-\ensuremath{\alpha} coincidence measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}), angular momentum\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }transfers of L=1,2 were determined, which led to J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{-}}. Those authors preferred L=1 and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}. We note that\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }both L-values equally describe the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.79 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6095}&\multicolumn{1}{@{.}l}{3 {\it 27}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\hyperlink{NE9}{I}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{9.493801cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright XREF: z(6.03E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright E(level): From 6095.3 keV \textit{18} (stat.) \textit{20} (sys.): Weighted average\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }(with external errors) of 6104 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 6.12 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 6.08 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 6089 keV \textit{2} (stat.) \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 6097 keV \textit{3} (stat.) \textit{2} keV (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}); 6101\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }keV \textit{4} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 6092 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }6099.3 keV \textit{17} from the least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). See also 6.02 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), which\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }corresponds to the 6100 keV level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright J\ensuremath{^{\pi}}: From DWBA analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne), L=2\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }obtained for the transfer to the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital via zero-range DWBA,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }confirmed by their finite-range DWBA. This leads to J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }3/2\ensuremath{^{\textnormal{+}}}, 5/2\ensuremath{^{\textnormal{+}}}, 7/2\ensuremath{^{\textnormal{+}}}; (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}): \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), two-step finite-range\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }DWBA via FRESCO, J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}):\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}), finite-range DWBA using FRESCO, J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}, 7/2,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }9/2\ensuremath{^{\textnormal{+}}}) with L=3,4. They reported that \ensuremath{\sigma}(E\ensuremath{_{\ensuremath{\alpha}}},\ensuremath{\theta}) is flat and suggested\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }a high spin state. L=4 produced their best fit.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright The J\ensuremath{^{\ensuremath{\pi}}} assignment given here is supported by the J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }assigned by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) from comparison of the \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }decay scheme with that of the proposed mirror state: \ensuremath{^{\textnormal{19}}}F*(6070,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }7/2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} with L=0 from DWBA analysis of (A. M.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }Laird$'$s Ph.D. Thesis, University of Edinburgh, 2000, unpublished)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }and discussed (without presentation of the data) in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}), see\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }text.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.66 \textit{23} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6132}&\multicolumn{1}{@{.}l}{3 {\it 30}}&\multicolumn{1}{l}{(1/2\ensuremath{^{+}},3/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{9.493801cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright XREF: x(6.2E3)Y(6140)ae(6.2E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright E(level): From 6132.3 keV \textit{20} (stat.) \textit{20} (sys.): Weighted average of\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }6149 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 6132 keV \textit{3} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01});\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }6130 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}); and 6133 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}, 5/2\ensuremath{^{-}}) from a two-step finite-range\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO, which was confirmed\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}): \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}) deduced\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }from L=0; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} with L=2 from finite-range\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }DWBA analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) using FRESCO.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) favored J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} based on the Coulomb energy shift\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }between this \ensuremath{^{\textnormal{19}}}Ne* state and its proposed mirror level: \ensuremath{^{\textnormal{19}}}F*(6255,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }1/2\ensuremath{^{\textnormal{+}}}). If this \ensuremath{^{\textnormal{19}}}Ne* state was assumed to be a J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} state, then\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }the Coulomb energy difference would be 365 keV, which\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{9.493801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) assumed to be too large, but they did not rule out the\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assignment for \ensuremath{^{\textnormal{19}}}Ne*(6132.3). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ka51,B}{2021Ka51})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }supports the J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} assignment, while (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }reports that literature results support J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}. So\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }we accepted both and made them tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.86 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6197}&\multicolumn{1}{@{ }l}{{\it 51}}&\multicolumn{1}{l}{(1/2)}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{ }l}{keV {\it 7}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\ \ } }&\parbox[t][0.3cm]{7.446cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=16 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright XREF: x(6.2E3)ae(6.2E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=6197 keV \textit{8} (stat.) \textit{50} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright \ensuremath{\Gamma}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). It is not clear why the uncertainties in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) differ.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) assigned the \ensuremath{^{\textnormal{19}}}F*(6255 keV, 1/2\ensuremath{^{\textnormal{+}}}) level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }as the mirror state, where the J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} for the \ensuremath{^{\textnormal{19}}}F*\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }level is based on the multi-channel R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha}) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6282}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{(1/2 to 7/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.446cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright XREF: x(6.2E3)z(6.28E3)ae(6.2E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}). We accept this state as a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }member of a close lying doublet with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(6292.6) state. This doublet was unresolved in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}). See below.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) were able to fit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }their triton energy spectra using two fits that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }described the data equally well: (1) One consisted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }of an assumed single broad state at 6.29 MeV with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{\approx}16 keV, a triplet at 6.4 MeV, and an assumed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }single state at 6.86 MeV. (2) The other fit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }comprised of two states at 6282 keV \textit{2} and 6295\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }keV \textit{2}, the same triplet at 6.4 MeV, and two states\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }at 6851 keV \textit{4} and 6864 keV \textit{1}. The two pairs of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }states were members of two potentially unresolved\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }doublets at \ensuremath{\sim}6.29 and 6.86 MeV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }reported that the triton angular distribution of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }peak around 6.29 MeV did not show an indication\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }of different contributions from its two member\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }states. Those authors reported that this seems to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }support that only a single state may exist at 6.29\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }MeV, although the contributing levels of this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }unresolved doublet may simply have similar spin\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }and parity. Later on, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t))\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }reported a state at 6288 keV \textit{5} and mentioned that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }more than one unresolved state may contribute to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }the observed peak. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }a peak at 6289 keV (see Fig. 3), which they thought\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }is likely a member of a doublet with the J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }state reported in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) reported a state at 6284\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }keV \textit{3} and mentioned that this is likely a closely\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }spaced doublet consisting of a low- and a high-spin\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.446cm}{\raggedright {\ }{\ }{\ }state suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). In the\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}), the observed state was obscured by contaminant states and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }was only measured at 4 angles higher than \ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}=20\ensuremath{^\circ}. No broadening of this state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }observed. However, the \ensuremath{\alpha} angular distribution corresponding to this state from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) could not be described by a single angular momentum transfer but rather by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }L=0+4 with the 40\% \textit{10} + 60\% \textit{10} proportions, respectively. This observation supports\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }an unresolved doublet hypothesis. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})) could neither\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }confirm nor rule out a close-lying doublet. We therefore, accept the existence of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }doublet at \ensuremath{\sim}6.29 MeV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright E(level): See also 6290 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 6289 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 6.27 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 6.28 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 6289 keV \textit{2} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 6289 keV \textit{3} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) who reported that the observed state may be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }an unresolved doublet; 6254 keV \textit{18} (stat.) \textit{10} (sys.) from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}); 6282 keV \textit{3} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 6279 keV \textit{2} (stat.) \textit{50} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}); 6288 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) who reported that the observed state may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }potentially be an unresolved state; 6.26 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}); and 6284 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) who treated this state as an unresolved doublet. Unless otherwise mentioned,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }all these authors considered a single state at the given energies.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: Results are contradictory and are mostly derived assuming one state in this region: See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(1) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}, 5/2\ensuremath{^{\textnormal{+}}}, 7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) from a zero-range DWBA of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) with L=0+2 (significant L=0 contribution and a small L=2 admixture)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from the transfer to 2\textit{s}\ensuremath{_{\textnormal{1/2}}}, and 1\textit{d}\ensuremath{_{\textnormal{3/2}}} or 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbitals. These results were confirmed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }a finite-range DWBA by those authors. (2) J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}, 11/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) using FRESCO. They preferred J\ensuremath{\geq}3/2 and argued that this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }does not have a low spin. (3) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}). (4) J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}). (5) J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) from analysis of the angular distribution of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), where data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }were not compatible with a pure \ensuremath{\Delta}L=0 transition due to a noticeable increase in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }strength of the triton angular distribution at more backward angles relative to that of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }known Gamow-Teller transitions with \ensuremath{\Delta}L=0. The authors reported that if this state is a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }doublet with at least one member being a non-Gamow-Teller state, a \ensuremath{\Delta}L=0 component\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }would be allowed. (6) J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}). (7)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}+\ensuremath{\geq}7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) from a finite-range DWBA analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }L=0+4 for a doublet using FRESCO. (8) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2, 5/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) from the \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }angular distribution of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) with L=1,2. The authors preferred L=1 and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}. We note that both L=1,2 describe the data well.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: Other values: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) assumed J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{-}} based on (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) and reported that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }other J\ensuremath{^{\ensuremath{\pi}}} assignments could not be ruled out on the basis of their analysis of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }astrophysical S-factor for the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) reaction. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}) took J\ensuremath{^{\ensuremath{\pi}}}=(11/2\ensuremath{^{-}}) based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }discussions in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) assumed J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }mirror analysis considering the \ensuremath{^{\textnormal{19}}}F*(6282) as the mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Depending on the J\ensuremath{^{\ensuremath{\pi}}} value, different results are obtained: (1) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=11.6 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from an R-matrix analysis of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}. (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=6 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) assuming J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(3) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5.5 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from the R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=11.62 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) from mirror level analysis assuming the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(6225 keV, 1/2\ensuremath{^{\textnormal{+}}}) level as the mirror state; and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.44 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) assuming\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and using the \ensuremath{^{\textnormal{19}}}F*(6497 keV, 3/2\ensuremath{^{\textnormal{+}}}) level as the mirror.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.92 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}), which is deduced assuming J\ensuremath{\geq}(7/2)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }and that this state is a member of a doublet. The uncertainty in this\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }value is a quadratic sum of statistical and systematic uncertainties.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }Other value: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.88 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6292}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{10.0074005cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright XREF: x(6.2E3)z(6.28E3)ae(6.2E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright E(level): Weighted average (with external errors) of 6295 keV \textit{2}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}), which is a member of an unresolved doublet with the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }6282-keV level, and 6292.2 keV \textit{8} from the least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J=11/2 preferred by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})) from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }t-\ensuremath{\alpha} angular correlation data using a Legendre polynomial with\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }k\ensuremath{_{\textnormal{max}}}=10; and (2) J\ensuremath{^{\ensuremath{\pi}}}=(11/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) from comparison of the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray decay scheme of this state with that of the proposed mirror state\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) at \ensuremath{^{\textnormal{19}}}F*(6500, 11/2\ensuremath{^{\textnormal{+}}}). See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}), where the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha} angular momenta from \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) could be best fitted with L\ensuremath{\geq}4\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }for this state.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6420}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{10.0074005cm}{\raggedright XREF: Others: \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright XREF: B(?)Y(6.50E3)ad(6.4E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright E(level): From 6420 keV \textit{3} (stat.) \textit{2} (sys.): Weighted average of 6419\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 6421 keV \textit{6} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) who\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }reported 6419 keV on Fig. 5b; 6416 keV \textit{3} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01});\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }and 6423 keV \textit{3} from the least-squares fit to the E\ensuremath{_{\ensuremath{\gamma}}} values measured\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright E(level): Other value: 6421 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}), where more than one\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }unresolved state may contribute to this level.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright J\ensuremath{^{\pi}}: From (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) from a zero-range\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }DWBA analysis of \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) with L=1 using DWUCK4; (2)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}, 5/2\ensuremath{^{\textnormal{+}}}) from a two-step finite-range DWBA\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO; and (3) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}):\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} from an R-matrix of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.5 keV was deduced from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }based on R-matrix of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}. We caution that\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,p)) estimated \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=\ensuremath{\Gamma}=0.5 keV \textit{5} for this state\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }using mirror symmetry and under the assumption that\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*(6420))=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*(6497, 3/2\ensuremath{^{\textnormal{+}}})). That study lists the 6420-keV\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }state as a 3/2\ensuremath{^{\textnormal{+}}} state. It appears that the same width was used in the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) for an\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }opposite-parity assignment. We therefore, did not adopt \ensuremath{\Gamma} or \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.27\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{38} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.27\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{25} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}), both for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}};\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=4.7\ensuremath{\times}10\ensuremath{^{\textnormal{$-$50}}} keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from R-matrix for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}; and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$41}}} keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix for\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright J\ensuremath{^{\pi}}: Other Values: J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }comparison of the \ensuremath{\gamma}-ray decay scheme of this state with that of the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }proposed mirror level at \ensuremath{^{\textnormal{19}}}F*(6527, 3/2\ensuremath{^{\textnormal{+}}}). Those authors ruled out\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} assignment based on the multipolarity of the measured\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }transitions from this state. The J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assignment was also preferred\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.0074005cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ka51,B}{2021Ka51}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.5 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(6497, 3/2\ensuremath{^{\textnormal{+}}}) as the mirror state; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=\ensuremath{\Gamma}=0.126 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from R-matrix of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) assuming J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$37}}} keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis and for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assuming \ensuremath{^{\textnormal{19}}}F*(6497) as the mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }level; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.54\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{51} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}; and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$51}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from R-matrix of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright Decay modes: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6439}&\multicolumn{1}{@{.}l}{3 {\it 24}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{216}&\multicolumn{1}{@{ }l}{keV {\it 19}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{h}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.07364cm}{\raggedright XREF: Others: \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright XREF: h(6459)ad(6.4E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright E(level): From 6439.3 keV \textit{14} (stat.) \textit{20} (sys.):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }Weighted average of 6438 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }6437 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 6440 keV \textit{3} (stat.) \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}); 6438 keV \textit{2} (stat.) \textit{3} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 6442 keV \textit{3} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright E(level): See also 6433 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}: An\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }unresolved doublet); 6395 keV \textit{5} (stat.) \textit{50} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}); and 6440 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}: Possible\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }unresolved \ensuremath{^{\textnormal{19}}}Ne*(6416, 6440, 6459) triplet).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright E(level): We highlight that considering the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }measured excitation energies, there may be two\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }states in this energy region: One near 6438 keV,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }and another near 6441 keV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) both only observed one state, but\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }considered two states with J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} and 3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(based on mirror analysis of \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }respectively, for their calculations of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }astrophysical reaction rate. The mirror analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) are insufficient to shed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }light on this issue. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})) reported that fixing the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }widths of the \ensuremath{^{\textnormal{19}}}Ne*(6420, 6457) states to their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }experimental resolution (31 keV at FWHM)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }resulted in a broad state (\ensuremath{\Gamma}=188 keV) at 6436\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }keV and a narrow state at 6440 keV, whose\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }width is dominated by their experimental\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }resolution. These data are not peer-reviewed. So,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }we only considered one state. We point out that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }the J\ensuremath{^{\ensuremath{\pi}}} assignments of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) for this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }regardless of whether it is a single level or a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }doublet are not considered until those data are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }published.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} from R-matrix analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}); and (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.07364cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}) from comparison of the \ensuremath{\gamma}-ray decay\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }scheme of this level with that of the proposed mirror state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }at \ensuremath{^{\textnormal{19}}}F*(6497, 3/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). See below.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright J\ensuremath{^{\pi}}: Other values: J\ensuremath{^{\ensuremath{\pi}}}=(11/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from a two-step\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }finite-range DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) argued that because this \ensuremath{^{\textnormal{19}}}Ne*\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }state decays to the \ensuremath{^{\textnormal{19}}}Ne*(238 keV, 5/2\ensuremath{^{\textnormal{+}}}) and \ensuremath{^{\textnormal{19}}}Ne*(1616\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }keV, 3/2\ensuremath{^{-}}), it most likely has a J\ensuremath{\leq}7/2. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }therefore ruled out J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}} suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }Since no \ensuremath{\gamma}-ray transitions from the \ensuremath{^{\textnormal{19}}}F*(6527 keV, 3/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }level to the \ensuremath{^{\textnormal{19}}}F*(1458, 3/2\ensuremath{^{-}}) is observed, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }assigned the \ensuremath{^{\textnormal{19}}}F*(6497, 3/2\ensuremath{^{\textnormal{+}}}) as the mirror to this \ensuremath{^{\textnormal{19}}}Ne*\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$20}}} keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }analysis and with \ensuremath{^{\textnormal{19}}}F*(6429 keV, 1/2\ensuremath{^{-}}) as the mirror level;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=4\ensuremath{\times}10\ensuremath{^{\textnormal{$-$15}}} keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }assuming \ensuremath{^{\textnormal{19}}}F*(6528 keV, 3/2\ensuremath{^{\textnormal{+}}}) as the mirror state; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}2.35\ensuremath{\times}10\ensuremath{^{\textnormal{$-$15}}} keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values which differ based on the assigned J\ensuremath{^{\ensuremath{\pi}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }value: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=181 keV \textit{58} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) based on R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}; \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=220 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }analysis assuming the \ensuremath{^{\textnormal{19}}}F*(6429 keV, 1/2\ensuremath{^{-}}) level as the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }proposed mirror state; \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }on mirror analysis assuming the \ensuremath{^{\textnormal{19}}}F*(6528 keV, 3/2\ensuremath{^{\textnormal{+}}}) as\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }the mirror state; \ensuremath{\Gamma}=248 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) calculated using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,}\ensuremath{\alpha}\textnormal{, theor.}}}=0.57 MeV assuming L=0 and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=135 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from R-matrix for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6457}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5 keV}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{h}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.423981cm}{\raggedright XREF: Others: \hyperlink{NE30}{\texttt{AD}}, \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=5.5 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright XREF: B(?)h(6459)ad(6.4E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright E(level): From 6457 keV \textit{4} (stat.) \textit{2} (sys.): Weighted average\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }(with external errors) of 6450 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and 6459\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright E(level): See also 6459 keV \textit{14} (stat.) \textit{10} (sys.) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}), which was unresolved\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }from another nearby proton resonance.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}): J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}) from the two-step\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }finite-range DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO. A\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assignment could not reproduce the low- and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }high-angle data simultaneously and was therefore excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from an R-matrix of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}. The same analysis led to \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=8.4\ensuremath{\times}10\ensuremath{^{\textnormal{$-$14}}} keV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright J\ensuremath{^{\pi}}: Other values: J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) from mirror analysis;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}, 3/2\ensuremath{^{\ensuremath{\pm}}}, and 5/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) from an R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }analysis of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) S-factor; and J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) based on R-matrix of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) S-factor.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.3\ensuremath{\times}10\ensuremath{^{\textnormal{$-$13}}} keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=\ensuremath{\Gamma}=0.9\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) based on R-matrix analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical S-factor obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.423981cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}) assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6536?}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.423981cm}{\raggedright XREF: Others: \hyperlink{NE30}{\texttt{AD}}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1.5 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: ad(6.4E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy of 126 keV \textit{15}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}), where this state was unresolved from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(6457).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): See also 6.54 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}); and 6536 keV obtained from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: From J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix analysis of the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical S-factors deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}). We\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }made the assignment tentative.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: Other values: J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}), [7/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}] (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) from the analysis of\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical S-factor and Trojan Horse method; and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}) from discussions in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01},\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) fixed the J\ensuremath{^{\ensuremath{\pi}}} assignment of this state to 7/2\ensuremath{^{\textnormal{+}}} when\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }calculating their astrophysical S-factor. However, they reported that both\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} and 7/2\ensuremath{^{\textnormal{+}}} assignments are compatible with their data.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) using\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }R-matrix and for J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6700}&\multicolumn{1}{@{ }l}{{\it 4}}&&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): From 6700 keV \textit{3} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}). Other values: 6696\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 6700 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}); and 6700 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: See\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }Fig. 3).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: See J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} from the mirror analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) and\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }assuming the \ensuremath{^{\textnormal{19}}}F*(6838, 5/2\ensuremath{^{\textnormal{+}}}) state as the mirror level. This analysis may\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }not be reliable, and thus we did not adopt J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} keV \textit{12} and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.2 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) using the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }mirror analysis discussed above.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6741}&\multicolumn{1}{@{.}l}{1 {\it 24}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE37}{\texttt{AK}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.94 \textit{+5{\textminus}3}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): From 6741.1 keV \textit{14} (stat.) \textit{20} (sys.): Weighted average of 6744\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 6741 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 6741 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02});\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }6735 keV \textit{7} from the weighted average of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) values given in\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}); 6747 keV \textit{5} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05},\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 6742 keV \textit{2} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}); 6754 keV \textit{18} (stat.)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\textit{10} (sys.) from the E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}); 6739 keV \textit{7} from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} values from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}); and 6738 keV \textit{3}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): See also 6753 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}), where more than one\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }unresolved state may contribute to the peak.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: See 2.22 eV \textit{69} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}). This value is widely used in the literature.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }However, we highlight that it was deduced from a thick-target yield curve\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }analysis with only two data points (see Fig. 2 in that study). We therefore\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }did not adopt the measured \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.2 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix;\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.3 eV \textit{6} (stat.) \textit{22} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.3 eV \textit{6} (stat.) \textit{15}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). They reported that contributions of nearby levels to\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }their proton decay data could not be ruled out, which may explain the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }inconsistency with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.22 eV \textit{69} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}). This value is smaller by a\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }factor of \ensuremath{\sim}2 than the estimates of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}), but\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }agrees well with the deduced proton widths in (M. Wiescher and K.-U.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }Kettner, Astrophys. J. 263 (1982) 891; and J. G. Ross, Ph.D. Thesis, Notre\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }Dame University, 1994), which assumed \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 for negative parity\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }states.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5.2 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}). This value is most likely\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }from the evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}) and is also reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.7 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.7 keV \textit{23}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis assuming \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{>}\ensuremath{>}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and by\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }taking \ensuremath{^{\textnormal{19}}}F*(6787 keV, 3/2\ensuremath{^{-}}) as the mirror level.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average (with external errors) of 1.04 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 0.901\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\textit{+74{\textminus}31} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level; and 0.92 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}), where the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }uncertainty is a quadratic sum of statistical and systematic uncertainties.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }Other value: 0.90 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{>}0.003 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}), which is tentative with a probability of \ensuremath{>}90\%.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }The lower limit is placed due to a probable loss of some \ensuremath{\alpha} particles whose\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }signals were below the detection threshold in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}). Other value:\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }0.013 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}, unpublished).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}) from the zero-range\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }DWBA with zero lower cutoff analyses of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) with L=1 from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the 1\textit{p}\ensuremath{_{\textnormal{3/2}}} or 1\textit{p}\ensuremath{_{\textnormal{1/2}}} orbital using JULIE. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}) favored J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }based on the spectroscopic factor sum rules, while (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}) reported no\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }preference for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} or J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} based on their spectroscopic factor sum\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }rule; (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) based on DWBA analysis of \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }with L=1 and mirror analysis (see Table V); (3) J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }from the two-step finite-range DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }FRESCO; and (4) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) from \ensuremath{\alpha} angular distributions of\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) (see Fig. 2). They reported that J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} would imply\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }an isotropic correlation function for the decay \ensuremath{\alpha} particles, which did not fit\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the observed \ensuremath{\alpha} angular distribution. J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} resulted in a much better fit\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }to their \ensuremath{\alpha} angular distribution data. See also J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} based on R-matrix\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) deduced J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} for this state from comparison of\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }the measured \ensuremath{\gamma}-ray decay scheme of this level with that of the proposed\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }mirror level at \ensuremath{^{\textnormal{19}}}F*(6787, 3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright Decay modes: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6861}&\multicolumn{1}{@{.}l}{3 {\it 24}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\hyperlink{NE3}{C}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE33}{\texttt{AG}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.925 \textit{+26{\textminus}28}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright XREF: B(?)X(6.80E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): From 6861.3 keV \textit{14} (stat.) \textit{20} (sys.): Weighted average of 6866\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 6858 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 6.83 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29});\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }6.85 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 6861 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 6862 keV \textit{2} (stat.) \textit{2}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}); 6865 keV \textit{3} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); 6861 keV \textit{4}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}); and 6853 keV \textit{4} from the least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} from\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): Other value: 6.89 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}) reported that this state may be an unresolved doublet\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }consisting of 6851 keV \textit{4} and 6864 keV \textit{1} states and that their data suggest\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }that one or more new levels may exist near the 6.86-MeV state.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) found a state at 6853 keV \textit{3}; however, the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{10.465361cm}{\raggedright {\ }{\ }{\ }subsequent measurements of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) considered only one\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }state at higher energy near 6860 keV. In the absence of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }conclusive evidence for the doublet, we adopted a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }single state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average of 0.96 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 0.932\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }\textit{+28{\textminus}31} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1 \ensuremath{\sigma} level; and 0.81 \textit{9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}), where the uncertainty is the quadratic sum\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }of statistical and systematic uncertainties. Other value:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }0.90 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.2 keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} keV were suggested\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}). These values are taken from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}) and are scaled from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }mirror state in \ensuremath{^{\textnormal{19}}}F.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{<}0.025 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{>}0.007\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level. This value is tentative with a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }probability of \ensuremath{>}90\%. The lower limit is placed due to a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }probable loss of some \ensuremath{\alpha} particles whose signals were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }below the detection threshold.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) from the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }distribution of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) (see Fig. 2); (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) from the two-step finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }DWBA analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO; (3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) from the extracted triton-\ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }correlation data of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) fitted using even\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }Legendre polynomials up to maximum order of 6; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }(4) J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) from finite-range DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) with L=3 using FRESCO.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{-}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }from the relative populations and angular distributions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }measured for \ensuremath{^{\textnormal{20}}}Ne(d,\ensuremath{^{\textnormal{3}}}He), \ensuremath{^{\textnormal{20}}}Ne(d,t), \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) mirror reactions.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) also deduced J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{-}}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }comparison of the \ensuremath{\gamma}-ray decay scheme of this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }with that of the proposed \ensuremath{^{\textnormal{19}}}F*(6927, 7/2\ensuremath{^{-}}) mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha}. However, p decay is also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }energetically allowed (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6966?}&\multicolumn{1}{@{ }l}{{\it 21}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{keV {\it 3}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.839761cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=12 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright XREF: M(7030)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }energy of 556 keV \textit{19} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }where this state was unresolved from another state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }reported at 7087 keV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=6.97 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,n\ensuremath{\alpha})); 6968 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }Fig. 3); and 7030 keV \textit{4} (stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright J\ensuremath{^{\pi}},\ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) via the R-matrix analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=[5/2\ensuremath{^{\textnormal{+}}}] and [L\ensuremath{\geq}2] assumed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright Decay mode: \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7072}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{36}&\multicolumn{1}{@{.}l}{6 keV {\it 20}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\hyperlink{NE3}{C}\ \hyperlink{NE5}{E}\ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.839761cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE36}{\texttt{AJ}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.839761cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.37 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.63 \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright XREF: ae(7.1E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright E(level): From 7072.0 keV \textit{32} (stat.) \textit{17} (sys.): Unweighted average of 7064 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}); 7068 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 7048 keV \textit{15} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}); 7070 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); 7075.3 keV \textit{18} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}); 7074.7 keV \textit{17} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}); 7067.5 keV \textit{9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{17} (sys.) from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}); 7079 keV \textit{5} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}); 7073 keV \textit{2} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}); 7089 keV \textit{5} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 7067 keV \textit{2} (stat.) \textit{3} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}); and 7088 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}: Weighted average (with external errors) of \ensuremath{\Gamma}=37 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}); \ensuremath{\Gamma}=39 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); \ensuremath{\Gamma}=38.5 keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}); 39.0 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}); \ensuremath{\Gamma}=34.2 keV \textit{14}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{17} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}); 32 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}); 35 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); and 44 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}). The \textit{1.7} keV systematic uncertainty is added in quadrature to the \textit{1.0} keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }statistical uncertainty in the weighted average.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \textit{Notes}: \ensuremath{\Gamma}=38.5 keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}) is, in turn, the weighted average of \ensuremath{\Gamma}=41.5 keV \textit{46}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }using Breit-Wigner line shape and \ensuremath{\Gamma}=35.5 keV \textit{26} using R-matrix analysis. Similarly,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=39.0 keV \textit{16} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) is the weighted average of \ensuremath{\Gamma}=39.7 keV \textit{19} using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Breit-Wigner line shape and \ensuremath{\Gamma}=38.3 keV \textit{10} using R-matrix analysis. Furthermore,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=34.2 keV \textit{14} (stat.) \textit{17} (sys.) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) is the weighted average of \ensuremath{\Gamma}=31.5\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }keV \textit{19} (stat.) \textit{17} (sys.) using \ensuremath{^{\textnormal{18}}}F(p,p) spectra and \ensuremath{\Gamma}=37 keV \textit{2} (stat.) \textit{1} (sys.) using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) spectra.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=14.2 keV \textit{27}: Weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.8 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=14 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{7} (stat.) \textit{27} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). The \textit{2.7} keV systematic uncertainty is added in quadrature to the weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }average uncertainty. Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{7} (stat.) \textit{40} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24.4 keV \textit{15}: Weighted average (with external errors) of 23.8 keV \textit{12}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) and 28 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}). Other values: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=22 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}); 24 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis; 23.8 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}); and 23.8\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix. We did not adopt the given \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }even though the sum of these two is consistent with our adopted \ensuremath{\Gamma}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=0.101 eV \textit{+91{\textminus}55} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ak05,B}{2016Ak05}) at 68\% C.L. This value is obtained using \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\gamma}\textnormal{)}}}=26\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }meV \textit{+24{\textminus}14} at 68\% C.L (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ak05,B}{2016Ak05}) and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}). Other values:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=101 meV \textit{+226{\textminus}86} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ak05,B}{2016Ak05}) at 95\% C.L.; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=72 meV \textit{+172{\textminus}61} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Ak03,B}{2013Ak03}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }where the results deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ak05,B}{2016Ak05}) supersede those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Ak03,B}{2013Ak03}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{\leq}3\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re02,B}{1997Re02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Re24,B}{1998Re24}). This last value was obtained from \ensuremath{\sigma}\ensuremath{\leq}42 \ensuremath{\mu}b\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Re24,B}{1998Re24}) (for the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma}) reaction at E\ensuremath{_{\textnormal{c.m.}}}=670 keV), which was, in turn, deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }for the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV, 3/2\ensuremath{^{\textnormal{+}}}) level by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Re24,B}{1998Re24}). An upper limit of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{\leq}3 eV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }corresponds to about 2\% of the single particle width for an E1 and 40\% for an M1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }transition (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re02,B}{1997Re02}). Transitions with such strengths were observed in this mass region\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Aj02,B}{1987Aj02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: Weighted average of 0.64 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and 0.62 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}), where the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }uncertainty is the quadratic sum of statistical and systematic uncertainties. See also 0.613\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level; and 0.69 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: See also (1) 0.41 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}): Weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.405 \textit{17} using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Breit-Wigner line shape and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.411 \textit{14} using R-matrix analysis. (2) 0.39 \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}): Weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.405 \textit{15} using Breit-Wigner line shape and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.380 \textit{14} using R-matrix. (3) 0.467 \textit{13} (stat.) \textit{20} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}). (4) 0.387 \textit{16}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}) at 1\ensuremath{\sigma} level. (5) 0.58 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}); and (6) 0.36\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}). We note that the sum of the adopted \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }and an unweighted average of all the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma} values listed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }here and the adopted \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) would be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }slightly more than 1. We therefore, adopted the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }value from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See 0.64 \textit{4} (stat.) \textit{13} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.639 \textit{53} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}): See the comment in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) dataset.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) from finite-range DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) with L=2. The DWBA fit was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }obtained using only 3 data points at \ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}\ensuremath{\geq}25\ensuremath{^\circ}. (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{[+]}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) from proton-proton angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }correlation of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}). (3) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }DWBA analysis of \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) with L=0. (4) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) based on R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}). (5) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}) from a finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }coupled-channels analysis of \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) via FRESCO. (6)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) from \ensuremath{\Delta}L=0 for \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t); and (7)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) from triton-\ensuremath{\alpha} angular correlation of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright Decay modes: \ensuremath{\alpha} and p.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7174}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{11/2}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.447521cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright XREF: M(7153)ae(7.1E3)AL(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright E(level): Weighted average of 7178 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }where this state was tentative, and 7173 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright E(level): Other values: 7171 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t));\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }7173 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: See Fig. 3); and 7153 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }\textit{9} (stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), where this state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }unresolved from the \ensuremath{^{\textnormal{19}}}Ne*(7242) level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}): \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t), J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}}, 11/2\ensuremath{^{-}} from a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }finite-range coupled-channels calculation using FRESCO.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }These assignments both provide reasonable fits to the triton\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }angular distribution data, so J=11/2 was recommended.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright J\ensuremath{^{\pi}}: We note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) also assigned J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{-}} to this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }state based on mirror analysis and assuming \ensuremath{^{\textnormal{19}}}F*(7166,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }11/2\ensuremath{^{-}}) to be the mirror level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright J\ensuremath{^{\pi}}: Other value: J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}: \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7242}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 keV {\it 8}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \hyperlink{NE5}{E}\ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.447521cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.6 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=2.4 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright XREF: B(7169)H(7225)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright E(level): Weighted average (with external errors) of 7253\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) and 7238 keV \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright E(level): Other values: (1) 7237 keV \textit{6} from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) at E\ensuremath{_{\textnormal{c.m.}}}=827 keV \textit{6}; (2) 7169 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.447521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from a center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }determined from the R-matrix analysis of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha}) at E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)=759 keV \textit{20}. We\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }highlight that even though the energy of this state is in accord with the \ensuremath{^{\textnormal{19}}}Ne*(7174)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }level, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) identified their state with the E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha})=827 keV resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}); (3) 7.20 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); (4) 7.21 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); (5) 7237\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }keV and 7203 keV \textit{31} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) values given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }respectively; (6) 7225 keV \textit{20} (stat.) from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }was unresolved from the 7073-keV state; (7) 7238 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}); (8) 7153 keV \textit{9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), which is unresolved from the \ensuremath{^{\textnormal{19}}}Ne*(7174) level; and (9)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }7.22 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}). These values are not considered due to their large\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }uncertainties. In the case of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}), it is unclear if the listed \ensuremath{^{\textnormal{18}}}F+p resonance is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }measured by them or taken from the previous literature.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}): \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}: See also (1) \ensuremath{\Gamma}=252 keV \textit{46} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) with \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=233\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }keV \textit{44} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=19 keV \textit{14}. Evaluator highlights that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) reports \ensuremath{\Gamma}=252 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\textit{39}, where the uncertainty is less than that deduced by summing \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} together.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }So, we changed the uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} accordingly. (2) \ensuremath{\Gamma}=6.4 keV \textit{52} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=0.35 keV \textit{35}, which is most likely measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}), and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=6.0 keV \textit{52},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }which is most likely taken from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}). (3) \ensuremath{\Gamma}=35 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}), which may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }be the combined width of this state and the one at \ensuremath{^{\textnormal{19}}}Ne*(7174). Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}1.17\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) at 90\% C.L. and based on mirror analysis; and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=0.9 keV \textit{9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) for a \ensuremath{^{\textnormal{19}}}Ne*(7253) state. Those authors considered the E\ensuremath{_{\textnormal{x}}}=7253 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}) to be a separate state, for which \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}1.65 keV was determined\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) at 90\% C.L. This last study was a mirror state study, in which they also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }considered the \ensuremath{^{\textnormal{19}}}Ne*(7253) level to be a separate state with an assumed J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }on their mirror analysis.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha})): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}; and from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}), which deduced J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{(+)}}} from the analysis of the proton-proton angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }correlation of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}). We note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) also obtained J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}) based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }the relative populations and angular distributions measured for \ensuremath{^{\textnormal{20}}}Ne(d,\ensuremath{^{\textnormal{3}}}He), \ensuremath{^{\textnormal{20}}}Ne(d,t),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He), and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) mirror reactions.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright Decay mode: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7326}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 15}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{121}&\multicolumn{1}{@{ }l}{keV {\it 9}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.848321cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=121 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright XREF: M(7378)AL(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright E(level): This state was a tentative level in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }which is later observed in other studies: 7334 keV \textit{11}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{15} (sys.) from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) and an unresolved state; and 7378 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})). We therefore, considered this assignment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7431}&\multicolumn{1}{@{ }l}{{\it 13}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.848321cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright XREF: B(?)M(7469)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=7431 keV \textit{8} (stat.) \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright E(level): See also 7419 keV \textit{14} from a center-of-mass\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F+p resonance at 1009 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p)). We highlight that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha})) disputed the existence of the 1009-keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }resonance found by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) and reported that their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }data do not show any indication of this resonance.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }Later studies by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }confirm that a state exists in this energy region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)) measured an unresolved\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }doublet comprised of the 7326-keV state and another\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }state at 7466 keV \textit{13} (stat.) \textit{10} (sys.). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})) reported a state at 7469 keV \textit{7} (stat.) \textit{50}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }(sys.); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})) measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }a state at 7420 keV both in the triton singles spectra\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }and in the t-\ensuremath{\alpha} coincidence spectra. Their energy does\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }not have an associated uncertainty. Because this state is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }an unresolved doublet in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }reports a large systematic uncertainty for this state, we\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }accepted the energy measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) via\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright J\ensuremath{^{\pi}}: See J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}, 7/2\ensuremath{^{\textnormal{+}}}) from an R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}). J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }recommended in the latter study because it was a better\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }fit. J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} was deemed unlikely by those studies\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }from a comparison of the measured width with those of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }the potential \ensuremath{^{\textnormal{19}}}F* mirror levels in this energy region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright \ensuremath{\Gamma}: See \ensuremath{\Gamma}=98 keV \textit{12} with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=71\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}) from R-matrix analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and with J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) calculated the single-particle proton width of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=3.3 keV. Using \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4}, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }obtained a proton spectroscopic factor of S\ensuremath{_{\textnormal{p}}}=8.2 \textit{12}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }This value was significantly larger than the theoretical\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }Wigner limit. Thus (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) disputed either the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} assignment made by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }or the measured \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4} by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}), or both. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) argued that even if\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.848321cm}{\raggedright {\ }{\ }{\ }L=1 was assumed, \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=60 keV and S\ensuremath{_{\textnormal{p}}} would still be\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }too large. They reported that if they accepted the measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} as deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}), and assumed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }L=0, then they would have obtained \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=170 keV, which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }would have resulted in a reasonable S\ensuremath{_{\textnormal{p}}}=0.16 \textit{2}. This would\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }resulted in a J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} or 3/2\ensuremath{^{\textnormal{+}}} assignment. But if J\ensuremath{<}7/2,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }then the value of \ensuremath{\Gamma} extracted from the data would be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }larger than 27 keV producing a larger S\ensuremath{_{\textnormal{p}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright J: Other values: J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) from triton-\ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }correlation for \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O; and J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=31 keV \textit{4} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=71 keV \textit{11}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}) assuming J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }their R-matrix; and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=83 keV \textit{17} from R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}: \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})) for J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.76 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) for J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright Decay modes: Partly \ensuremath{\alpha} and partly p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7500}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{keV {\it 12}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \hyperlink{NE5}{E}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.3704815cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=54 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright XREF: E(7502)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright E(level): Weighted average of 7500 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) and 7500 keV \textit{3} from the center-of-mass\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F+p resonance energy of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1090 keV \textit{3}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }This value is, in turn, the weighted average of \ensuremath{^{\textnormal{18}}}F+p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }resonances measured at E\ensuremath{_{\textnormal{c.m.}}}=1092 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }1089 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}); and 1096 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright E(level): We highlight that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) assumed that this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }state may have been a poorly resolved state. See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1089 keV \textit{9} reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}: Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.0 keV \textit{1} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV \textit{1} using R-matrix. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reanalyzed the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) data and found that a significantly broader\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} than reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) also adequately\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }described the structure of this state. See also \ensuremath{\Gamma}=17 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) and \ensuremath{\Gamma}=16 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.0 keV \textit{1} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV \textit{1}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from R-matrix; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.25 keV \textit{125} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.24 keV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}1 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb08,B}{2004Bb08},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb10,B}{2004Bb10}: Preliminary upper limit); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}2.5 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) at 90\% C.L. based on the excitation function\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }for the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) reaction and by using \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.19\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }determined by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) reported that using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }the 1\ensuremath{\sigma} upper limit of \ensuremath{\Gamma}\ensuremath{<}32 keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) in their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }R-matrix produced a much larger \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) yield than\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }what was measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) in their excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }function. A \ensuremath{\Gamma}=16 keV was recommended for this level in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}), but (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) reported that their measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }excitation function suggested a much smaller width, which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.3704815cm}{\raggedright {\ }{\ }{\ }was comparable with that of the proposed analog level\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{7}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{7}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{19}}}F*(7.54 MeV, 5/2\ensuremath{^{\textnormal{+}}})) with \ensuremath{\Gamma}=0.16 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}). Using the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }partial widths deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) in the R-matrix fit of\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) resulted in a severe underestimation of the yield in\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }both proton and \ensuremath{\alpha} channels data indicating an insufficient \ensuremath{\alpha}-partial\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }width. Moreover, an R-matrix fit with any other J\ensuremath{^{\ensuremath{\pi}}} assignment\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }significantly degraded the reduced \ensuremath{\chi}\ensuremath{^{\textnormal{2}}} obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Since the studies by Bardayan \textit{et al.} include a questionable\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }resonance in this vicinity at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1009 keV, we adopted\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }the results of the direct measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) because they\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }also reanalyzed the (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) data.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.16 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.84 \textit{4}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.47 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.66 \textit{7}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}). Branching ratios deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) are\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }inconsistent with those deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }reported that in the procedure followed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}), the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{\sum}P(m)=1 relation between the magnetic sub-states population is\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }ignored. This can lead to erroneous shape of the angular\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }correlation function resulting in biased determination of the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }branching ratios by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). Furthermore, the angular\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }correlation data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) for this state could be contaminated\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }by the decay of the \ensuremath{^{\textnormal{19}}}Ne*(7545) state. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) deduced\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }branching ratios for the combined \ensuremath{^{\textnormal{19}}}Ne*(7500) and \ensuremath{^{\textnormal{19}}}Ne*(7545)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }from the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and obtained \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{7500+7545}}}=0.27\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\textit{3} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{7500+7545}}}=0.73 \textit{4}, which are in better agreement\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }with the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) based on R-matrix analysis and from\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}) based on the triton-\ensuremath{\alpha} and triton-p angular correlations\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }fitted using even Legendre polynomials up to k\ensuremath{_{\textnormal{max}}}=4 for\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O and \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}p+\ensuremath{^{\textnormal{18}}}F.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) from mirror analysis; J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{($-$)}}}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) based on the proton-proton angular correlation from\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}); and J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) which\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }resulted in their best R-matrix fit.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7545}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{keV {\it 16}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.361121cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.67 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.33 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright E(level): Weighted average (with external errors) of 7531 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}), which was a tentative state; 7531 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)); and 7549 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright E(level): See also 7532 keV \textit{11} from a center-of-mass \ensuremath{^{\textnormal{18}}}F+p\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }resonance at 1122 keV \textit{11} in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). Other value: \ensuremath{\Gamma}=38 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}:\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Theoretical and tentative). We note that \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=10 keV \textit{6} and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=21 keV \textit{11} that are reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) are\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }obtained using the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}, and \ensuremath{\Gamma} values measured by\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright J\ensuremath{^{\pi}}: See J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}} from the mirror analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) and based\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }on assuming the \ensuremath{^{\textnormal{19}}}F*(7590, 5/2\ensuremath{^{-}}) as the mirror level. This mirror\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }assignment may be unreliable, but the J\ensuremath{^{\ensuremath{\pi}}} assignment of the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(7590) level is confirmed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7570}&\multicolumn{1}{@{ }l}{{\it 34}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 keV {\it 8}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.9981213cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.3 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1.9 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright XREF: x(7.61E3)z(7.64E3)ae(7.7E3)AF(7558)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }energy measured at 1160 keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}). Other\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }value: 7568 keV \textit{27} (stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}): R-matrix of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}: Other value: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=774 keV \textit{144} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), where J\ensuremath{^{\ensuremath{\pi}}}=[3/2\ensuremath{^{\textnormal{+}}}] was assumed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }and resulted in the best R-matrix fit.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}) from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}: \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})). We note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }assigned the \ensuremath{^{\textnormal{19}}}F*(7660.6 keV, 3/2\ensuremath{^{\textnormal{+}}}) level as the mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }state. But (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) disputed the J\ensuremath{^{\ensuremath{\pi}}} values of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) for this \ensuremath{^{\textnormal{19}}}Ne* state and reported that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }existence of a J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} state near 7.6 MeV in the \ensuremath{^{\textnormal{19}}}F\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }mirror nucleus (where they expected the mirror state)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }results in a very poor fit for their \ensuremath{^{\textnormal{19}}}F data. For this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }reason, we have adopted a tentative J\ensuremath{^{\ensuremath{\pi}}} value for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(7570).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7610}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{keV {\it 11}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{NE5}{E}\ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.9981213cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright T=3/2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright XREF: x(7.61E3)z(7.64E3)ae(7.7E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright E(level): Weighted average of 7620 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }7614 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 7608 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }7616 keV \textit{5} from a center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}); and 7605 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright E(level): See also 7.55 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 7.61 MeV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}); and 7591 keV \textit{15} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }from E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)=1181 keV \textit{15} (stat.), which was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }constructed from poor statistics in the p+\ensuremath{^{\textnormal{18}}}F channel.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }Those authors claimed that there may be more than one\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }state in this excitation energy region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}: Weighted average (with external errors) of \ensuremath{\Gamma}=45 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and \ensuremath{\Gamma}=21 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{(+)}}} from analysis of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }proton-proton angular correlation in \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}) based on the DWBA calculations for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{21}}}Ne(p,t) with L=0.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}) reported that this level is not the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }lowest-energy T=3/2 level in A=19 nuclei, and is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }therefore the analog state to the first excited state of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}O at E\ensuremath{_{\textnormal{x}}}=95 keV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See 0.97 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and 0.637 \textit{41} (stat.) \textit{96}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: See 0.04 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.57 \textit{10} (stat.) \textit{8} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright We highlight that the absence of this state in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9981213cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}),\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }especially in the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) channel, is inconsistent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }with the larger \ensuremath{\alpha} decay width recommended by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) suggested that either\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma} should be lower, or the spin assignment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }should be other than J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} for this state. Because\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }of the inconsistencies, we have not adopted the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }branching ratios.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) reported that their DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }analysis, which is not presented, places an upper\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }limit on the isospin impurity of this state at 2-4\%.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }Those authors also reported that the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }distribution corresponding to this state (also not\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }presented) is isotropic.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright Decay modes: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7644}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{keV {\it 16}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.535881cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.37 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.64 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright XREF: x(7.61E3)ae(7.7E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright E(level),\ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright E(level): Other value: 7621 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)). They reported that more than one\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }unresolved state may contribute to their observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }peak.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analyses of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) by (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }where 1/2\ensuremath{^{-}} assignment was slightly preferred; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(2) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} was assumed and resulted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }in their best fit.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright J\ensuremath{^{\pi}}: We note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) assumed J=[3/2] for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }state. Their data are not consistent with a pure\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Delta}L=0 transition. Moreover, this state may have been\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }potentially unresolved from the state at E\ensuremath{_{\textnormal{x}}}=7610\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }keV in that study.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Results are inconsistent: (1) \ensuremath{\Gamma}=43 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\textit{16}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.37 \textit{6}, and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.64 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(2) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) reported two nearly equal R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }fits for the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) data: One\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }resulted in the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }energy of 1225 keV \textit{20} with J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}), \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }\textit{2}, and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=6 keV \textit{5}. The other fit resulted in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1233 keV \textit{18} with J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}), \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }keV \textit{1}, and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3 keV \textit{3}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) slightly\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }preferred the first fit and reported that if this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }had a width as large as what was determined by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{\Gamma}=43 keV \textit{16}), it would have a much\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }clearer feature in the spectra measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}). (3) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=21 keV \textit{3} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.1 keV \textit{1}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), which resulted in \ensuremath{\Gamma}=21 keV \textit{3}. We\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }highlight that both (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }studied the same reactions: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha}). However,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }their data are inconsistent. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) reports that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }the width of this state is fairly small and is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }dominated by \ensuremath{\alpha} emission, but (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reports\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }that the state has a considerable width dominated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.535881cm}{\raggedright {\ }{\ }{\ }entirely by proton emission. Their proton width is in\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }agreement with that deduced from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }However, the total widths from these studies are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }inconsistent. Due to the inconsistent results from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), we adopted the results\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). This is justified considering that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }the latter study measured triton-p and triton-\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }coincidence events from \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha} or\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }p). The protons and \ensuremath{\alpha} particles from the decay of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }this state could then be more reliably identified\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }and counted. This is not true for the R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7700}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 10}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: ae(7.7E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright E(level): See also 7706 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}), which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }was used as a calibration point.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7752}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{91}&\multicolumn{1}{@{ }l}{keV {\it 9}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=65 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=26 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: ae(7.7E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }energy of E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)=1342 keV \textit{6}: Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }average (with external errors) of 1347 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) and 1335 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=42 keV \textit{10} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=47 keV \textit{10}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7801}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{(1/2\ensuremath{^{+}},3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{keV {\it 16}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE32}{\texttt{AF}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.19 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.81 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright XREF: ae(7.7E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright E(level): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }a tentative state at 7788 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})); 7.79 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)); and 7819 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright E(level): See also a tentative state at 7819 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) who also observed this state and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }used it as a calibration point; and 7795 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}: Unpublished).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=130 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright E(level),\ensuremath{\Gamma}: We highlight that the energy of this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }state deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) are in tension with each other. In\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }addition, the widths measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) are inconsistent with one another\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }even though the same reaction was used to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.176361cm}{\raggedright {\ }{\ }{\ }populate this state. The unpublished width of\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=36 keV (FWHM) reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(p/\ensuremath{\alpha})) is consistent with that of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). In most of the studies that have observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }this state, it appears as a small peak at the edge of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }measured spectra. This may contribute to the inconsistent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }results. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) performed a high statistics run using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the Princeton QDDD spectrograph placed at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=0\ensuremath{^\circ} to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }collect coincidence events between the tritons at the focal\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }plane and the protons and alpha particles from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(7801) decay measured with a Si surface barrier\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }detector at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=145\ensuremath{^\circ} in the target chamber (see Fig. 2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }of that study). Because of this dedicated run (see Sinan\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }Utku, Ph.D. Thesis, Yale University, 1994), we accepted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the branching ratios and the width reported by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). However, due to the inconsistencies between\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the literature results, we cannot rule out the possibility of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the existence of a close-lying doublet in this region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }Albeit, considering that the state was mainly populated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }from the \ensuremath{^{\textnormal{19}}}F+\ensuremath{^{\textnormal{3}}}He interaction, this is unlikely. We also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}) used the branching ratios measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) to compute the contribution of their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }7.79-MeV state to the astrophysical \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) reaction\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }rate. This favors the hypothesis that those authors\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }considered that their 7.79-MeV, \ensuremath{\Gamma}=130 keV state is the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }same as the 7819-keV, \ensuremath{\Gamma}=22 keV state measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) with \ensuremath{\Delta}L=0: Consistent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }with a pure \ensuremath{\Delta}L=0 Gamow-Teller transition.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=1/2, 3/2, 5/2, 7/2, 9/2\ensuremath{^{-}} with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }L\ensuremath{_{\textnormal{rel}}}(p+\ensuremath{^{\textnormal{18}}}F)=2,3 and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}} with L\ensuremath{_{\textnormal{rel}}}(\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O)=1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }from the proton and \ensuremath{\alpha} angular correlations in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }Unpublished).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.40 \textit{2} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.66 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }Unpublished).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7835}&\multicolumn{1}{@{ }l}{{\it 13}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{ }l}{keV {\it 90}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \hyperlink{NE5}{E}\ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.156481cm}{\raggedright XREF: Others: \hyperlink{NE32}{\texttt{AF}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=55 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=347 keV \textit{92} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright XREF: Y(7.91E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright E(level): From 7835 keV \textit{8} (stat.) \textit{10} (sys.): Weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }average (with external errors) of 7.91 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}); 7862 keV \textit{39} from E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}); 7834 keV \textit{6} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }7865 keV \textit{38} from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }energy given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}); and 7.79 MeV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright E(level): See also 7878 keV \textit{26} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy given in that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }study; and 7.85 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}),(\ensuremath{^{\textnormal{18}}}F,p)) reported that this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }state may be the same broad J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} state predicted by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }the theoretical work of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) at E\ensuremath{_{\textnormal{x}}}=7901 keV with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=296 keV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reported that the existence of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }this state supports the Generator Coordinate Method\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.156481cm}{\raggedright {\ }{\ }{\ }prediction by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) of another broad state below\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }the proton threshold, which is expected to contribute significantly to the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) reaction rates at novae temperatures.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: From (1) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{(+)}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) from isotropic proton-proton angular correlations for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'}). (2) J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O) with L=0. (3) J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} from R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p)) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}). (4) The triton angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }distribution in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) is consistent with pure \ensuremath{\Delta}L=0 transition.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright J\ensuremath{^{\pi}}: See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}), who suggested that this state may be a possible candidate for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }being the J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}} member of the K\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} band in \ensuremath{^{\textnormal{19}}}Ne based on the systematics of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }the K\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} bands in \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{19}}}Ne. However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) paired this state with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=7863 keV \textit{39} state observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}), whose J\ensuremath{^{\ensuremath{\pi}}} value was tentatively\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }determined to be 1/2\ensuremath{^{\textnormal{(+)}}} by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Other values: (1) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=228 keV \textit{50} (stat.) \textit{46} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) deduced assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} and using (2J+1)S\ensuremath{_{\textnormal{p}}}=0.25 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), where we added in quadrature the 20\%\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }systematic uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} reported in that study. We highlight that using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }spectroscopic factor mentioned above, we calculated the proton penetrability at the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1468 keV given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and obtained \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\sim}54.6 keV using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }Woods-Saxon radius of r\ensuremath{_{\textnormal{0}}}=1.17 fm from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) and \ensuremath{\theta}\ensuremath{_{\textnormal{sp}}^{\textnormal{2}}}=0.43 (private\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }communication with C. Iliadis). Even if we assume that the dimensionless reduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }single-particle width is \ensuremath{\theta}\ensuremath{_{\textnormal{sp}}^{\textnormal{2}}}=1, we obtain \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=128 keV. We therefore cast doubt on the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=228 keV reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), which, in turn, makes their reported \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} value as\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }as well as \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=63.7\% \textit{5} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=36.3\% \textit{3} also unreliable (see the \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} comment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }below). (2) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=55 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix analysis of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values (i) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=130 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=228 keV \textit{50} (see above) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.754 \textit{14} (stat.). The \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma} obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) are deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} branching ratio measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) assuming negligible \ensuremath{\gamma} width and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }isotropic neutron angular distributions for the \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne) reaction. (ii) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=347 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix analysis of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}). (iii) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=139 keV assumed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) based on the theoretical estimation by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=292 keV \textit{107} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) and \ensuremath{\Gamma}=402 keV \textit{93} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }from R-matrix. Other values: \ensuremath{\Gamma}=358 keV \textit{74} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and including\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }the 20\% systematic uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}; \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}+\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=402 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}=130 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: See also 54.1\% \textit{29} (stat.) \textit{81} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Inconsistent results: 1.754 14 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and 0.85 \textit{10} (stat.) \textit{13} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) reported that the energy and partial widths of this state are consistent with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright {\ }{\ }{\ }broad \textit{s}-wave state predicted by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) at \ensuremath{\sim}1.5 MeV above the proton threshold.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.363561cm}{\raggedright Decay modes: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7974}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{keV {\it 3}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NE2}{B}\ \ \hyperlink{NE5}{E}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.473201cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.7 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=12 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright XREF: Y(8.14E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright E(level): Weighted average (with external errors) of 7994\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 7974 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}); 7983 keV \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}); 7981 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}); and 7970 keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}). We note that the excitation energies mentioned\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }here from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) are from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energies measured by them.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright E(level): See also 8.14 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), who\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }paired this state with the E\ensuremath{_{\textnormal{x}}}=7974 keV \textit{10} state observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright E(level): This state may have an \ensuremath{\alpha}-cluster structure\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}),(\ensuremath{^{\textnormal{18}}}F,p)), where J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} was preferred. J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }resulted in a poor fit.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}},\ensuremath{\Gamma}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}. \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) from the analysis of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }proton-proton angular correlation in \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,p\ensuremath{'})\ensuremath{^{\textnormal{19}}}Ne*(p);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}),(\ensuremath{^{\textnormal{18}}}F,p)) from R-matrix;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) from R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}: See also 11 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }and 42 keV \textit{+15{\textminus}14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }from R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=8 keV \textit{+8{\textminus}4} from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) for J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=34 keV \textit{13} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=18 keV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}) and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, respectively.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright See also: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.20 \textit{12} (stat.) \textit{18} (sys.) measured by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.455 \textit{25} (stat.) \textit{68} (sys.) deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) using \ensuremath{\Gamma}=11 keV \textit{8} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8063}&\multicolumn{1}{@{ }l}{{\it 11}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{8.473201cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=15.2 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright XREF: M(8022)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright E(level): Weighted average (with external errors) of 8063\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 8.08 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); 8081 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }\textit{10} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 8071 keV \textit{30} (stat.) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}); and 8057 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}). The systematic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }uncertainty of \textit{10} keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) is added in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }quadrature to the \textit{5} keV statistical and external uncertainty\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }in the weighted average.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=8022 keV \textit{4} (stat.) \textit{50} (sys.) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{\textnormal{+}}} and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=64 keV \textit{10} from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). This state is not considered because of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }inconsistent results between (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}), see below.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) assigned J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{\textnormal{+}}} to this state using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }R-matrix. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) studied \ensuremath{^{\textnormal{19}}}F mirror nucleus and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.473201cm}{\raggedright {\ }{\ }{\ }paired the E\ensuremath{_{\textnormal{x}}}=8022 keV level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) with the\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{5}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{5}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(7929 keV, 7/2\ensuremath{^{\textnormal{+}}}) as mirror states. The J\ensuremath{^{\ensuremath{\pi}}} values for this proposed mirror\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }pair are inconsistent. Moreover, the widths of these states from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14},\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) are not comparable either. In a more recent \ensuremath{^{\textnormal{19}}}F-\ensuremath{^{\textnormal{19}}}Ne mirror study by\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}), the \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) in addition to other similar data\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }were reanalyzed using R-matrix and two states were found in \ensuremath{^{\textnormal{19}}}Ne within this\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }energy range at 8053 keV with J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=120 keV; and 8103 keV with\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=48 keV. Due to inconsistent results from the same data, we did\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }not adopt any of these results.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3.34 keV \textit{289} (stat.) \textit{67} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), where we added in\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }quadrature the 20\% systematic uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} recommended by those authors.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }This value is deduced from the adopted \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.22 keV \textit{19}, which\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }was, in turn, determined by the evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}) assuming J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8236}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 10}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Z(8.20E3)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): See also 8.20 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}) and 8223 keV \textit{7} (stat.) \textit{50} (sys.)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}: \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})). The latter study deduced J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} and \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=377\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }keV \textit{34} using R-matrix analysis. There is no evidence in the \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) spectra\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) indicating that this level is a wide state, see peak 39 in\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }Fig. 1 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); and Fig. 3 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}) which used this state as a\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }calibration point. Furthermore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) proposed the \ensuremath{^{\textnormal{19}}}F*(8199 keV, 5/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }level as the mirror state for the E\ensuremath{_{\textnormal{x}}}=8223 keV level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). But that\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F state has a total width that is an order of magnitude smaller (\ensuremath{\Gamma}=35.9 keV)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }than that of the 8223-keV state. This finding is consistent with the \ensuremath{^{\textnormal{19}}}Ne*(8236)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }state from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}). Therefore, we do not adopt the J\ensuremath{^{\ensuremath{\pi}}}, \ensuremath{\Gamma}, and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright J\ensuremath{^{\pi}}: The zero-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})) with L=(0,1,2)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }resulted in J\ensuremath{^{\ensuremath{\pi}}}=(1/2, 3/2\ensuremath{^{\textnormal{+}}}) for this state. However, those DWBA fits did not\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }describe the \ensuremath{\alpha} angular distribution data (see Fig. 5).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Evaluator highlights that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) found two states, using R-matrix and by\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }reanalysis of the \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), at 8180 keV with J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=75 keV; and at 8250 keV with J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=500 keV. The latter could\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }be the state measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). But (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) seems to have generated\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }as many new states as they needed to reach a desired \ensuremath{\chi}\ensuremath{^{\textnormal{2}}} fit, so these results are\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }not accepted.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Decay mode: (\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{8433}&\multicolumn{1}{@{ }l}{{\it 16}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}},11/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{ }l}{keV {\it 1}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{6.9623604cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=0.59 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=0.629 \textit{97} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright E(level): Weighted average (with external errors)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }of 8440 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 8.45 MeV \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); and 8405 keV \textit{16} (stat.) \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). The systematic uncertainty is added\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }in quadrature to the statistical, external weighted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }average uncertainty.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright E(level): See also 8.41 MeV \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}); 8.42 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ov01,B}{1981Ov01}), where\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }states in this energy range were unresolved;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }8405 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); 8428 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{50} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}); and 8.51 MeV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) who reported that this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }may correspond to the \ensuremath{^{\textnormal{19}}}Ne*(8428 keV,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(13/2\ensuremath{^{-}})) state from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) reports that this state may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }be part of the \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} rotational band (see Table\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }II in that study).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) using R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From 0.59 \textit{6} (stat.) \textit{9} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}: From 0.629 \textit{24} (stat.) \textit{94} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), which was deduced using \ensuremath{\Gamma}=4\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }keV \textit{1} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). From this and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }ratio, we obtained: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.5 keV \textit{12} (stat.) \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(sys.) and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.5 keV \textit{6} (stat.) \textit{4} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }resulting in \ensuremath{\Gamma}=4.0 keV \textit{13} (stat.) \textit{6} (sys.). These\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }results agree with a report by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }this state decays partly via \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O and partly via\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }p+\ensuremath{^{\textnormal{18}}}F. Considering the \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=\ensuremath{\Gamma}=4 keV \textit{1} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), however, suggests that this level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }decays exclusively via \ensuremath{\alpha} decay. We therefore\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }did not adopt \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4 keV \textit{1} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) using R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright J\ensuremath{^{\pi}}: Based on the R-matrix and mirror analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}), this state may be the mirror of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(8288 keV, 13/2\ensuremath{^{-}}) level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) suggested the existence of a strong\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O cluster configuration for this state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8523}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 10}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{6.9623604cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright XREF: ae(8.60E3)\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8.70\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}},7/2)}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{ }l}{keV {\it 1}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{6.9623604cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=3 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright XREF: ae(8.60E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright E(level): See also 8680 keV \textit{1} (stat.) \textit{50} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}): J\ensuremath{^{\ensuremath{\pi}}}=(9/2\ensuremath{^{-}}, 7/2\ensuremath{^{-}}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }R-matrix; and from the mirror analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.9623604cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}), who studied \ensuremath{^{\textnormal{19}}}F mirror nucleus and\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{5}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{5}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }paired the \ensuremath{^{\textnormal{19}}}F*(8943.9 keV, 7/2\ensuremath{^{\textnormal{+}}}) level (J\ensuremath{^{\ensuremath{\pi}}} determined by them from the\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }R-matrix of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha})) with the E\ensuremath{_{\textnormal{x}}}=8680 keV level of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8810}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=2.37 \textit{43} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57})\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: M(?)ab(8.9E3)AL(?)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): See also 8.89 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) and a tentative state at 8790\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }keV \textit{50} (sys.) from the R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}O,\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) paired their 8.89-MeV level with the tentative E\ensuremath{_{\textnormal{x}}}=8790 keV state\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) reported that the tentative state at 8790 keV may be part of\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} rotational band (see Table II in that study).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4 keV \textit{1} from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From 2.37 \textit{23} (stat.) \textit{36} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.297 \textit{20} (stat.) \textit{44} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) deduced using their \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.37 \textit{23}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(stat.) and \ensuremath{\Gamma}=4 keV \textit{1} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright J\ensuremath{^{\pi}}: See J=(11/2) from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) studied the \ensuremath{^{\textnormal{19}}}F mirror nucleus and paired the \ensuremath{^{\textnormal{19}}}F*(8953 keV, 9/2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }level with the tentative E\ensuremath{_{\textnormal{x}}}=8790 keV state from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}) as mirror levels.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }However, that \ensuremath{^{\textnormal{19}}}F level was assigned a J\ensuremath{^{\ensuremath{\pi}}}=9/2\ensuremath{^{-}} based on the multi-channel\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}). Its total width is measured to be 5\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }times as large (see \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) as that of the tentative 8790-keV level from\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}). These findings cast doubt on the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}), and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }therefore, we did not adopt \ensuremath{\Gamma}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}, and J from the latter study.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}) suggested the existence of a strong \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O cluster configuration for\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }this state.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Decay modes: \ensuremath{\alpha} and p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8920}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: X(8.95E3)ab(8.9E3)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): Weighted average (with external errors) of 8915 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}) and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }8.94 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): See also 8.94 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}), which reported \ensuremath{\pm}100 keV systematic\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }uncertain for high energy excited states.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}) assigned J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{-}} to this state from mirror analysis. This\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }assignment was accepted as tentative by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}). In this evaluation, we do not\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }adopt this J\ensuremath{^{\ensuremath{\pi}}} value due to the lack of a stronger evidence and an up-to-date\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }mirror analysis that has considered this state. We highlight that this state most\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }likely does not have a low spin because of its population via \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}). We also note that the \ensuremath{^{\textnormal{19}}}F*(8953 keV, 9/2\ensuremath{^{-}}) level discussed for the\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(8810) state may be the mirror to this level instead.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9013}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 10}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9046}&\multicolumn{1}{@{ }l}{{\it 13}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): From 9046 keV \textit{9} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 9046 keV \textit{10}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9100?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 20}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: AL(?)\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9240}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 20}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=1.31 \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57})\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): See also 9.25 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From 1.31 \textit{23} (stat.) \textit{20} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{11.400361cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9433}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&\parbox[t][0.3cm]{11.400361cm}{\raggedright E(level): From statistically weighted average (with external errors) of 9.38 MeV \textit{4}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}) and 9437 keV \textit{11} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }The 10 keV systematic uncertainty is added in quadrature to\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright E(level): See also 9437 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright Decay modes: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9489}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 25}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.590721cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9799}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}},13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{8.590721cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}, \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright XREF: z(9.88E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright E(level): From statistically weighted average (with external\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }errors) of 9886 keV \textit{50} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}); 9.81 MeV \textit{2}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}); and 9788 keV \textit{13} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }The \textit{10} keV systematic uncertainty is added in quadrature to\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright E(level): See also 9.88 MeV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}); 9.75 MeV\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ra10,B}{1979Ra10}); 9.80 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}); 9.88 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ov01,B}{1981Ov01}),\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }where states in this vicinity were unresolved; and 9.77 MeV\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }\textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright J\ensuremath{^{\pi}}: From the exact finite-range DWBA analyses of: (1)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}): \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{8}}}Li) and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be), where both\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }reactions led to J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} (see Fig. 5c and Fig. 5b,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }respectively). (2) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}): \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be), J\ensuremath{^{\ensuremath{\pi}}}=(11/2\ensuremath{^{\textnormal{+}}}),\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }see Fig. 15.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright J\ensuremath{^{\pi}}: Evaluator highlights that the DWBA fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}) to\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }the data does not describe the data points at \ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}\ensuremath{\leq}5\ensuremath{^\circ}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }Moreover, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}) reported that this state is probably\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }populated entirely due to the 13/2\ensuremath{^{\textnormal{+}}_{\textnormal{2}}} strength and that the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }shell model prediction (by N. S. Godwin, PhD Thesis,\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }Oxford (1979), unpublished) for an 11/2\ensuremath{^{\textnormal{+}}} assignment at this\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }energy is most likely erroneous. A shell model calculation\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }by B. H. Wildenthal (priv. comm. with \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}) estimated\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }that the second J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} state in the A=19 nuclei occurred\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }at 9.9 MeV. These arguments make the J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }assignment more likely.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright Decay modes: p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.01\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 2}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{8.590721cm}{\raggedright XREF: Others: \hyperlink{NE30}{\texttt{AD}}\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright XREF: z(9.88E3)\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright E(level): See also 10.0 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Vi05,B}{1982Vi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Vi01,B}{1983Vi01},\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}).\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright This state is presumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Vi05,B}{1982Vi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Vi01,B}{1983Vi01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}) to\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }have a predominantly 2p-1h configuration with respect to the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}O\ensuremath{_{\textnormal{g.s.}}}. Therefore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}) expected this state to have a\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }relatively pure (\textit{sd})\ensuremath{^{\textnormal{n}}} configuration.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}) concluded that the mirror of the \ensuremath{^{\textnormal{19}}}F*(10.42\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }MeV, 13/2\ensuremath{^{\textnormal{+}}}) level was expected to be a relatively narrow\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }state with \ensuremath{\Gamma}\ensuremath{<}100 keV at E\ensuremath{_{\textnormal{x}}}\ensuremath{\sim}10 MeV in \ensuremath{^{\textnormal{19}}}Ne. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Vi01,B}{1983Vi01})\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }proposed that the \ensuremath{^{\textnormal{19}}}F*(10.42 MeV) is probably the mirror\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }of the \ensuremath{^{\textnormal{19}}}Ne*(10 MeV) state. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}: \ensuremath{^{\textnormal{18}}}O(pol. p,\ensuremath{\pi}\ensuremath{^{-}}))\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }concluded that the \ensuremath{^{\textnormal{19}}}Ne*(10 MeV) level, which was\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }populated strongly by the \ensuremath{^{\textnormal{18}}}O(pol. p,\ensuremath{\pi}\ensuremath{^{-}}) reaction may have\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }a J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} assignment. The pattern of the measured (by\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}) analyzing power for the \ensuremath{^{\textnormal{19}}}Ne*(10 MeV) state\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{8.590721cm}{\raggedright {\ }{\ }{\ }were inconclusive due to poor statistics. We highlight that\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }this state is most likely a high spin state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }considering that it is populated strongly in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }the heavy ion transfer reactions; however, we\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }did not adopt J\ensuremath{^{\ensuremath{\pi}}}=13/2\ensuremath{^{\textnormal{+}}} for this state due to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }the lack of strong evidence.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.23\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{6.491561cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}), where the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }uncertainty is systematic.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright E(level): See also 10.20 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }who reported a \ensuremath{\pm}100 keV systematic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }uncertainty for high excitation energies; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }10.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright J\ensuremath{^{\pi}}: Based on \ensuremath{\Delta}L=(1) from DWBA of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}), where the DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }analysis is not presented (see Table 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright Decay mode: \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10407}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 30}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{x}\ \ } }&\parbox[t][0.3cm]{6.491561cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright XREF: x(10.40E3)\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10461}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 8}}&\multicolumn{1}{l}{1/2}&\multicolumn{1}{r@{}}{355}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\hyperlink{NE24}{x}\ \ } }&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=135 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=170 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright XREF: x(10.40E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }resonance energy at E(\ensuremath{^{\textnormal{3}}}He, lab)=2400 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}), where the uncertainty is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }reported in the text. This energy corresponds\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }to E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=2019 keV \textit{8}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}: From the analysis of \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }distributions in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}=300 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,X)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=\ensuremath{\sum}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, where p\ensuremath{_{\textnormal{0,1,2,3,4,5,6,7}}} branches\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }were observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}). Note that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}) did not deduce \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, but\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }they acknowledged that the values reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}) were not inconsistent with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }their data.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}: From Table 4 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}). Other\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }values: \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}=33 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}/\ensuremath{\Gamma}=0.11 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }magnitude of the dip in the angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }distribution data at E(\ensuremath{^{\textnormal{3}}}He, lab)=2.373 MeV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright J\ensuremath{^{\pi}}: From the analysis of the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }distribution from \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }with L=0. Positive parity was assumed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}) but no conclusive evidence exists\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }as to why parity should be positive.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}) also supported this assignment.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }See the footnote on the spin-parity of this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }state in the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,X) dataset.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright Decay modes: p\ensuremath{_{\textnormal{0,1,2,3,4,5,6,7}}}, \ensuremath{^{\textnormal{3}}}He, and \ensuremath{\alpha}\ensuremath{_{\textnormal{0}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10482}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 8}}&\multicolumn{1}{l}{5/2}&\multicolumn{1}{r@{}}{45}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\hyperlink{NE24}{x}\ \ } }&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=22.3 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.491561cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=22.3 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79})\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright XREF: x(10.40E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}=0.45 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }resonance energy at E(\ensuremath{^{\textnormal{3}}}He, lab)=2425 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}), where the uncertainty is reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }in the text. This energy corresponds to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=2040 keV \textit{8}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright \ensuremath{\Gamma}: From the analysis of \ensuremath{\alpha} angular distributions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=\ensuremath{\sum}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, where p\ensuremath{_{\textnormal{0,1,2,3,4,5,6,7}}} branches were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}: From Table 4 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright J\ensuremath{^{\pi}}: From the analysis of the \ensuremath{\alpha} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }distribution from \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}) with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }L=0. Positive parity was assumed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}) but no conclusive evidence exists\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }as to why parity should be positive. See the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }footnote on the spin-parity of this state in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,X) dataset.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}) suggested that this state probably\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }de-excites via a cascade of transitions to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }lower levels rather than by a direct E2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }transition if the parity is positive. If the parity\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }is negative, the width for a direct M2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }de-excitation would be expected to be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }negligible.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright Decay modes: p\ensuremath{_{\textnormal{0,1,2,3,4,5,6,7}}}, \ensuremath{^{\textnormal{3}}}He, \ensuremath{\alpha}\ensuremath{_{\textnormal{0}}}, and (\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10613}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL7}{h}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{6.709841cm}{\raggedright XREF: Others: \hyperlink{NE38}{\texttt{AL}}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.08\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 2}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{6.709841cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright E(level): See also 11.09 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}), who\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }reported a systematic uncertainty of \ensuremath{\pm}100 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }for high excitation energies.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright J\ensuremath{^{\pi}}: See (1) J\ensuremath{^{\ensuremath{\pi}}}=(11/2, 13/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}) based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }on mirror level analysis and comparisons of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F-\ensuremath{^{\textnormal{19}}}Ne K\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} ground state rotational\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }bands and the theoretical decay widths and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }semi-classical transition strengths deduced at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }this excitation energy. (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }deduced by the evaluator from the DWBA of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}) with \ensuremath{\Delta}L=0 and \ensuremath{\Delta}J=1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }for \ensuremath{^{\textnormal{19}}}Ne*(11 MeV), see Fig. 5 in that study.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }We note that there are only 3 data points at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }\ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}\ensuremath{<}10\ensuremath{^\circ}. We highlight that since this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }was also measured via the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }reaction, it is possible that it may have a high\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }spin as proposed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}) proposed that this state may be the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }mirror of the \ensuremath{^{\textnormal{19}}}F*(11.33 MeV) level.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.24\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 2}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&&\\
\multicolumn{1}{r@{}}{11.40\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 2}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&&\\
\multicolumn{1}{r@{}}{11.51\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 4}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},1/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{ }l}{keV {\it 24}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{6.709841cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }resonance energy at E(\ensuremath{^{\textnormal{3}}}He, lab)=3.65 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.709841cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). This corresponds to\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=3.07 MeV \textit{4}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}: From the multi-channel multi-level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}), where the total width was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }estimated to be accurate to 25 keV. We\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }changed it to 24 keV to avoid having a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }negative width. Other value: \ensuremath{\Gamma}=25 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }from the analysis of the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{^{\textnormal{3}}}He) data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}): This state was modeled as an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O configuration using an \ensuremath{\alpha}-particle,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }core-excited, threshold-state model. The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }prediction of this model was consistent with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}. However, the optical model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }analysis of the measured \ensuremath{^{\textnormal{3}}}He angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }distribution, from which L=1 was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }determined, could not rule out J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright Decay modes: \ensuremath{\alpha} and \ensuremath{^{\textnormal{3}}}He (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.08\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 4}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}},1/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{keV {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{6.4230804cm}{\raggedright XREF: Others: \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright XREF: W(?)ae(12.1E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }resonance energy at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=4.32 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). This corresponds to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=3.63 MeV \textit{4}. Other value:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }12.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright E(level): This state was an unresolved\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }shoulder to the 12.23-MeV state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }See the discussion and Fig. 15 of that study,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }which seems to suggest that this state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }considered to be tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}: From the multi-channel multi-level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}): The prediction of an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}-particle, core-excited, threshold-state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }model describing this state as an \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }configuration is consistent with J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }This assignment improved the fit to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }measured (\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) cross section in this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }energy region. But the authors pointed out\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }that a J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} assignment could not be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }ruled out.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright Decay modes: \ensuremath{\alpha} and \ensuremath{^{\textnormal{3}}}He (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.23\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{(+)}}}&\multicolumn{1}{r@{}}{200}&\multicolumn{1}{@{ }l}{keV {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{6.4230804cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}, \hyperlink{NE31}{\texttt{AE}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright XREF: ae(12.1E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }resonance energy at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=4.50 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). This corresponds to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=3.78 keV \textit{4}. Other values:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }12.27 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ra10,B}{1979Ra10}); 12.5 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}); 12.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }12.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}: From the multi-channel multi-level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.4230804cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) by\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) and confirmed by the two-level analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }the \ensuremath{\alpha} angular distribution data using Legendre\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }polynomials in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). This analysis was unable\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }to differentiate between positive or negative parities of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }this level and the \ensuremath{^{\textnormal{19}}}Ne*(12548 keV, 7/2\ensuremath{^{\textnormal{(+)}}}) state and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }only led to identical parities for both levels. The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }authors chose positive parities for both states due to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }the simplicity of the calculations for the resulting\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }interferences between this level, the 12548-keV state,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }and the 1/2\ensuremath{^{\textnormal{+}}} state at 12.86 MeV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }considered the positive-parity assignments for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(12.23 MeV, 12548) states credible but not\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }definite, which led to adopting those tentative\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }assignments here.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright J\ensuremath{^{\pi}}: Other value: J\ensuremath{^{\ensuremath{\pi}}}=(17/2\ensuremath{^{-}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}) from an exact\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }finite-range DWBA analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{9}}}Be). We\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }note that the DWBA fit does not describe the data at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }\ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}\ensuremath{\geq}8\ensuremath{^\circ} and this state is a low statistics peak, which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }is not well resolved.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}): The prediction of an \ensuremath{\alpha}-particle,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }core-excited, threshold-state model describing this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }as an \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} configuration is consistent with J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright Decay modes: \ensuremath{\alpha} and \ensuremath{^{\textnormal{3}}}He (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12548}&\multicolumn{1}{@{ }l}{{\it 24}}&\multicolumn{1}{l}{7/2\ensuremath{^{(+)}}}&\multicolumn{1}{r@{}}{150}&\multicolumn{1}{@{ }l}{keV {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.762721cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright E(level): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }12.50 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) and 12.56 MeV \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}). We deduced the former value from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }relativistic conversion of the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }resonance energy at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=4.82 MeV \textit{5} deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) using a multi-level multi-channel\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }R-matrix analysis. That energy corresponds to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=4.05 MeV \textit{4}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright E(level): See also 12.40 MeV reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }from a two-level analysis using Legendre polynomials\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }and associated with an \ensuremath{\alpha} resonance at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=4.70\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }MeV. We highlight that the previous evaluations of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne by F. Ajzenberg-Selove and R. Tilley adopted 3\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }states in this excitation energy region: 12.23 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}), 12.4 MeV \textit{5} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}), and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }12.56 MeV \textit{2} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}). Our evaluation finds\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }there is evidence for only two levels in this region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) deduced the 12.4-MeV level using a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }two-level analysis. However, they additionally\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }performed a multi-level multi-channel R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }analysis, which substantially improved the fit. That\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }R-matrix fit shifted the resonance energy from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=12.4 MeV to E\ensuremath{_{\textnormal{x}}}=12.50 MeV \textit{4}. Consequently, we\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }adopted the latter improved result. The agreement\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }between the excitation energies from the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) and the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t) data of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.762721cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}) is also improved if we adopt the result of\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }the R-matrix analysis by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). We have thus\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }removed the 12.4 MeV state from this evaluation.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\ensuremath{\pi}}}: From the multi-channel multi-level R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }analysis of \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). J\ensuremath{^{\ensuremath{\pi}}} is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }confirmed by the two-level analysis of the \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }angular distribution data using Legendre\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }polynomials in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). This analysis is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }insensitive to parity. For the reasons mentioned for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }the 12.23-MeV state, which also hold for this state,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }the parity is considered tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright \ensuremath{\Gamma}: Other value: \ensuremath{\Gamma}=180 keV deduced using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }two-level analysis of the \ensuremath{\alpha} angular distributions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }data using Legendre polynomials in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}): The prediction of an \ensuremath{\alpha}-particle,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }core-excited, threshold-state model describing this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }state as an \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} configuration is consistent with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright Decay modes: \ensuremath{\alpha} and \ensuremath{^{\textnormal{3}}}He (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.86\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL4}{e}}}} {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{160}&\multicolumn{1}{@{ }l}{keV {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{7.3304405cm}{\raggedright E(level): From the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }energy at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=5.25 MeV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }which was deduced using a multi-channel\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }multi-level R-matrix analysis and corresponds to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }the center-of-mass \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He resonance at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He)=4.42 MeV \textit{4}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright E(level): See also 12.69 MeV \textit{4} deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }relativistic conversion of the laboratory \ensuremath{^{\textnormal{16}}}O+\ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }resonance energy at E\ensuremath{_{\textnormal{lab}}}(\ensuremath{^{\textnormal{3}}}He)=5.05 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{^{\textnormal{3}}}He) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{_{\textnormal{0}}})). The discrepancy in the resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }energies from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}) was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }attributed by the latter study to the poor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }background analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}) that was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }improved by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}). Therefore, we adopted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }their result.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright \ensuremath{\Gamma}: From a multi-channel, multi-level R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }analysis by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright \ensuremath{\Gamma}: Other value: \ensuremath{\Gamma}=180 keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}) from a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }one-level Breit-Wigner analysis, where poor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }background analysis may have affected the result.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}/\ensuremath{\Gamma}=0.43 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}): This result may be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }inaccurate due to the background analysis for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }corresponding resonance.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright J\ensuremath{^{\pi}}: The analysis of the \ensuremath{^{\textnormal{3}}}He angular distributions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{^{\textnormal{3}}}He) and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) data of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}) resulted in unique L=0 yielding\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}. This assignment is supported by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }multi-channel multi-level R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}), where the prediction of an \ensuremath{\alpha}-particle,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }core-excited, threshold-state model describing this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }state as an \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} configuration is consistent with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright Decay modes: \ensuremath{^{\textnormal{3}}}He, p\ensuremath{_{\textnormal{0}}}, p\ensuremath{_{\textnormal{1}}}, p\ensuremath{_{\textnormal{5}}}, and n\ensuremath{_{\textnormal{0}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright According to the theoretical work of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Oh03,B}{2008Oh03}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.3304405cm}{\raggedright {\ }{\ }{\ }this state is the experimental evidence for the\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{7}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{7}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }existence of an N=8 higher nodal, vibrational, \ensuremath{^{\textnormal{3}}}He\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }cluster state. This level is an L=0, N=8 nodal state,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }whose large \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{3}}\textnormal{He}}}/\ensuremath{\Gamma} is in accordance with the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }characteristic of a higher nodal member state.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.1\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 3}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&&\\
\multicolumn{1}{r@{}}{13.22\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 3}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&&\\
\multicolumn{1}{r@{}}{13.80\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL5}{f}}{\hyperlink{NE0LEVEL9}{j}}}} {\it 25}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{67 MeV {\it 25}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright Decay modes: \ensuremath{^{\textnormal{3}}}He and \ensuremath{\gamma}\ensuremath{_{\textnormal{0$-$2}}} (unresolved) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.18\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 3}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright E(level): See also 14.17 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}), which\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }reported an excitation energy uncertainty of \ensuremath{\pm}100 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }for high excitation energies.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.44\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL8}{i}}}} {\it 3}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE25}{Y}\ } }&&\\
\multicolumn{1}{r@{}}{14785}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL5}{f}}}} {\it 30}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{62 MeV {\it 13}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright XREF: Z(14.61E3)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright E(level): Weighted average of 14.78 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }and 14.88 MeV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright E(level): See also 14.61 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}), which\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }reported a systematic uncertainty of \ensuremath{\pm}100 keV for high\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }excitation energies.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright Decay modes: \ensuremath{^{\textnormal{3}}}He and \ensuremath{\gamma}\ensuremath{_{\textnormal{0$-$2}}} (unresolved) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{15.40\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 10}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}), where the uncertainty is\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }systematic.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16.24\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL5}{f}}{\hyperlink{NE0LEVEL9}{j}}}} {\it 13}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{40 MeV {\it 13}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright Decay modes: \ensuremath{^{\textnormal{3}}}He and \ensuremath{\gamma}\ensuremath{_{\textnormal{0$-$2}}} (unresolved) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{18.4\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL9}{j}}}} {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4 MeV {\it 5}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{7.7989206cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright Decay modes: \ensuremath{^{\textnormal{3}}}He and \ensuremath{\gamma}\ensuremath{_{\textnormal{0$-$2}}} (unresolved) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright \ensuremath{\sum}(2J+1)\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=286 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}): From shell model\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }calculations and deduced for an E\ensuremath{_{\ensuremath{\gamma}}}=18 MeV transition\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }assuming that this state predominantly decays to the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(238 keV, 5/2\ensuremath{^{\textnormal{+}}}) level.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}) reported that this state has a giant dipole\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }resonance character, which is populated much more\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }weakly in a \ensuremath{^{\textnormal{3}}}He capture than in a proton capture\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }reaction.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Oh03,B}{2008Oh03}) reported that this state may be considered a\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }candidate for the member state of the N=8 higher\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{7.7989206cm}{\raggedright {\ }{\ }{\ }nodal, vibrational, \ensuremath{^{\textnormal{3}}}He cluster band with L=4.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{11 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA5}{f}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{43\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{9.718821cm}{\raggedright B(E2)(W.u.)=13.7 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright \ensuremath{\alpha}(K)=0.001351 \textit{19}; \ensuremath{\alpha}(L)=7.49\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average (with external errors) of 242 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 241 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 238.4 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})); 239 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma}));\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }238.2 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 236.8 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 238.04 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 238.4\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'}\ensuremath{\gamma})). See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ya05,B}{1969Ya05}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n\ensuremath{\gamma}), see Fig. 3).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{99 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA5}{f}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{40\ensuremath{\times10^{-4}} {\it 2}}&\parbox[t][0.3cm]{9.718821cm}{\raggedright B(E1)(W.u.)=0.00108 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright \ensuremath{\alpha}(K)=0.0001330 \textit{19}; \ensuremath{\alpha}(L)=7.37\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 281 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 271 keV\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 274.8 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma}));\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }276 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 275.1 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 273.9 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n\ensuremath{\gamma})); 274.96 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 275.4 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ni09,B}{1969Ni09}: \ensuremath{^{\textnormal{10}}}B(\ensuremath{^{\textnormal{14}}}N,\ensuremath{\alpha}n\ensuremath{\gamma}), \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Bh02,B}{1970Bh02}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}\ensuremath{\gamma}), \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). See also E1 assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'}\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{.}l}{42 {\it 20}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2+M3}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{21\ensuremath{\times10^{-5}} {\it 4}}&\parbox[t][0.3cm]{9.718821cm}{\raggedright B(E2)(W.u.)=44 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright \ensuremath{\alpha}(K)=7.0\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{8}; \ensuremath{\alpha}(L)=3.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright \ensuremath{\alpha}(IPF)=1.48\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 1232.8 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 1232.2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}: \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n\ensuremath{\gamma})); 1232.49 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 1232.4 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright E\ensuremath{_{\gamma}}: See also 1226.0 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})), which was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }excluded due to systematic uncertainties that are unaccounted for.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 84.9\% \textit{4}: Weighted average of 88\% \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); 84.9\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}); and 82\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright Mult.: From the transition strength and lifetime measurement of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) using the \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n\ensuremath{\gamma}) reaction. They excluded the M2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }multipolarity for this transition. See also E2 assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})), where the sign of the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.718821cm}{\raggedright {\ }{\ }{\ }mixing ratio was determined based on the convention of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro21,B}{1967Ro21}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1269}&\multicolumn{1}{@{.}l}{29\ensuremath{^{\hyperlink{NE0GAMMA0}{a}}} {\it 24}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{08\ensuremath{\times10^{-4}} {\it 2}}&\parbox[t][0.3cm]{9.718821cm}{\raggedright B(E1)(W.u.)=5.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{+11{\textminus}8}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(K)=3.22\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{5}; \ensuremath{\alpha}(L)=1.782\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(IPF)=0.0001049 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average (with external errors) of 1269.47 keV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})) and 1269.0 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 15.1\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright I\ensuremath{_{\gamma}}: Other values for branching ratio: 18\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}); and 12\% \textit{3} deduced\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})), where this \ensuremath{\gamma} ray was unresolved from the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(1536)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) transition.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). See also [E1] assumed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})),\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }where this transition was not observed.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \textit{Note}: The transition from \ensuremath{^{\textnormal{19}}}Ne*(1507.46)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} may have been\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }observed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ka50,B}{2006Ka50}: \ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}), see Fig. 7), but they did not report\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }the \ensuremath{\gamma} ray energy. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) determined a multipolarity of M2 and a\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }relative intensity of \ensuremath{<}3\% for that \ensuremath{\gamma} ray that was unresolved from the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(1536)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} transition in their experiment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1536}&\multicolumn{1}{@{.}l}{00}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1260}&\multicolumn{1}{@{.}l}{86\ensuremath{^{\hyperlink{NE0GAMMA0}{a}}} {\it 24}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{39 {\it 17}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03\ensuremath{\times10^{-4}} {\it 1}}&\parbox[t][0.3cm]{10.593901cm}{\raggedright B(E1)(W.u.)=0.00145 \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(K)=3.25\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{5}; \ensuremath{\alpha}(L)=1.802\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(IPF)=9.92\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{14}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 1260.87 keV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})) and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }1260.4 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 4.06\% \textit{16}: Weighted average of 4.05\% \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}) and 5.6\% \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other value for branching ratio: 5\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})) deduced from an unresolved transition.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) deduced from an unresolved transition.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1297}&\multicolumn{1}{@{.}l}{81 {\it 22}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{00 {\it 35}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{426\ensuremath{\times10^{-5}} {\it 34}}&\parbox[t][0.3cm]{10.593901cm}{\raggedright B(M1)(W.u.)=0.704 \textit{+47{\textminus}44}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(K)=4.64\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{6}; \ensuremath{\alpha}(L)=2.57\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright \ensuremath{\alpha}(IPF)=1.936\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{27}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average (with external errors) of 1298.0 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 1297.9 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 1297.8 keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}: See Table I) that is cited from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}));\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }1297.94 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 1297.1 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright E\ensuremath{_{\gamma}}: Other values: 1303.2 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})), which is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }excluded due to systematic uncertainties that are unaccounted for.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 92.55\% \textit{35}: Weighted average of 95\% \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); 92.53\% \textit{35} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}); and 92\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). Other value: [M1] assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.593901cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1535}&\multicolumn{1}{@{.}l}{95 {\it 24}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{70 {\it 31}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{70\ensuremath{\times10^{-5}} {\it 11}}&\parbox[t][0.3cm]{10.593901cm}{\raggedright B(M1)(W.u.)=0.0157 \textit{17}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(K)=3.48\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{5}; \ensuremath{\alpha}(L)=1.926\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{27}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(IPF)=7.33\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 1535.90 keV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})) and 1536.8\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 3.42\% \textit{29} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}). Other branching ratios:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }\ensuremath{<}6\% deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})) and 2.2\% \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright Mult.: Assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1340}&\multicolumn{1}{@{.}l}{14\ensuremath{^{\hyperlink{NE0GAMMA0}{a}}} {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{12\ensuremath{\times10^{-5}} {\it 4}}&\parbox[t][0.3cm]{11.133181cm}{\raggedright B(M1)(W.u.)=0.108 \textit{+28{\textminus}19}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(K)=4.39\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{6}; \ensuremath{\alpha}(L)=2.430\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{34}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(IPF)=2.66\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 1340.1 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 1340.27 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 1339.5 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})). Other\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }value: 1332.2 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})). This value is excluded due\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }to systematic uncertainties that are unaccounted for.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 75.2\% \textit{10}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }errors) of 70\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); 74.0\% \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}); and 76\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). Other value: [M1] assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1377}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{NE0GAMMA1}{b}}} {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{8 {\it 20}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{81\ensuremath{\times10^{-4}} {\it 3}}&\parbox[t][0.3cm]{11.133181cm}{\raggedright B(E1)(W.u.)=3.4\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{+12{\textminus}10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(K)=2.80\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{4}; \ensuremath{\alpha}(L)=1.552\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(IPF)=0.0001783 \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 1377.1 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})) and 1377.2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 5.9\% \textit{15}: Weighted average (with external errors)\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }of 8.6\% \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}) and 5\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching ratio: 10\% \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). Other value: [E1] assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})),\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }where the transition was not observed.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{36\ensuremath{^{\hyperlink{NE0GAMMA1}{b}}} {\it 30}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{.}l}{2 {\it 12}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{61\ensuremath{\times10^{-4}} {\it 5}}&\parbox[t][0.3cm]{11.133181cm}{\raggedright B(E1)(W.u.)=6.5\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{+17{\textminus}11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(K)=2.169\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{30}; \ensuremath{\alpha}(L)=1.201\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright \ensuremath{\alpha}(IPF)=0.000359 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average (with external errors) of 1615.4 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})); 1615.16 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 1616.4 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 18.2\% \textit{9}: Weighted average of 20\% \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}); 17.4\% \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}); and 19\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). Other value: [E1] assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})),\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.133181cm}{\raggedright {\ }{\ }{\ }where the transition was not observed.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2555}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M3}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00058 {\it 10}}&\parbox[t][0.3cm]{8.868331cm}{\raggedright B(E2)(W.u.)=23.7 \textit{+33{\textminus}79}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright \ensuremath{\alpha}(K)=1.7\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{4}; \ensuremath{\alpha}(L)=9.4\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright \ensuremath{\alpha}(IPF)=0.00058 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 2556.2 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma}))\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }and 2555.8 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})). Other value:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }2537.2 keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})), which is excluded\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }due to systematic uncertainties that are unaccounted for.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright I\ensuremath{_{\gamma}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}) estimated a branching ratio of \ensuremath{<}10\% for the decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }of the \ensuremath{^{\textnormal{19}}}Ne*(2794) state to the \ensuremath{^{\textnormal{19}}}Ne*(0, 275, 1536, 1615)\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }levels and a branching ratio of \ensuremath{<}12\% for the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(2794)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1507) decay. These transitions were not\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }observed in that study.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}). Other value: [E2] assumed by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}: \ensuremath{^{\textnormal{19}}}F(p,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright \ensuremath{\delta}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}), where the sign of the mixing ratio was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }determined based on the convention of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro21,B}{1967Ro21}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4034}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2498}&\multicolumn{1}{@{.}l}{4 {\it 9}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1536}&\multicolumn{1}{@{.}l}{00 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.868331cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 2498.1 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})) and 2498.5 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})). Other value: 2497 keV\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}: \ensuremath{^{\textnormal{7}}}Li(\ensuremath{^{\textnormal{15}}}O,t\ensuremath{\gamma}), see Fig. 18).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 13\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }branching ratio: 15\% \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3759}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 32}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright E\ensuremath{_{\gamma}}: See also 3758 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}: \ensuremath{^{\textnormal{7}}}Li(\ensuremath{^{\textnormal{15}}}O,t\ensuremath{\gamma}), see Fig. 18).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 28\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }branching ratio: 5\% \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4034}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{23}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{04\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{8.868331cm}{\raggedright B(M1)(W.u.)=0.040 \textit{+21{\textminus}13}; B(E2)(W.u.)\ensuremath{<}1.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright \ensuremath{\alpha}(K)=8.09\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{11}; \ensuremath{\alpha}(L)=4.48\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright \ensuremath{\alpha}(IPF)=0.001034 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 4034.5 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }cited from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); 4033.4 keV \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Gl01,B}{2018Gl01}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); 4034.2 keV \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p\ensuremath{\gamma})); and 4034.7 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 59\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }branching ratio: 80\% \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }2).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright Mult.,\ensuremath{\delta}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}: \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'}\ensuremath{\gamma})). \ensuremath{\vert}\ensuremath{\delta}\ensuremath{\vert}\ensuremath{<}0.23\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.868331cm}{\raggedright {\ }{\ }{\ }(theoretical) deduced in the same study from the analysis of\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} vs. \ensuremath{\delta} (see Fig. 3).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright \ensuremath{\delta}: Other value: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) also reported \ensuremath{\delta}=+0.14 obtained using shell model\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }for a 5p-2h configuration.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright B(M1,\ensuremath{\uparrow})\ensuremath{<}0.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$2}}} e\ensuremath{^{\textnormal{2}}}b from B(M1,\ensuremath{\uparrow})\ensuremath{<}0.90 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}^{\textnormal{2}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) deduced at 2\ensuremath{\sigma};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }and B(E2,\ensuremath{\uparrow})\ensuremath{<}0.64\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} e\ensuremath{^{\textnormal{2}}}b\ensuremath{^{\textnormal{2}}} from B(E2,\ensuremath{\uparrow})\ensuremath{<}0.64 e\ensuremath{^{\textnormal{2}}}fm\ensuremath{^{\textnormal{4}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) deduced\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }at 2\ensuremath{\sigma}. These upper limits on B(M1) and B(E2) values assume pure M1 and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }pure E2 transitions. See also B(M1,\ensuremath{\uparrow})\ensuremath{<}0.035 \ensuremath{\mu}\ensuremath{_{\textnormal{N}}^{\textnormal{2}}} and B(E2,\ensuremath{\uparrow})\ensuremath{<}0.61 e\ensuremath{^{\textnormal{2}}}fm\ensuremath{^{\textnormal{4}}}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }deduced from the measured \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{'}) Coulomb excitation cross\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }section by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}) assuming \ensuremath{\delta}=+0.14.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4142}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2527}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{NE0GAMMA3}{d}}} {\it 10}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 14\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{2635}&\multicolumn{1}{@{.}l}{9 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{09\ensuremath{\times10^{-4}} {\it 7}}&\parbox[t][0.3cm]{10.897781cm}{\raggedright B(M1)(W.u.)=0.070 \textit{+17{\textminus}9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright \ensuremath{\alpha}(K)=1.481\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{21}; \ensuremath{\alpha}(L)=8.20\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright \ensuremath{\alpha}(IPF)=0.000508 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of (1) 2635.9 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); and (2) 2635.8 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright E\ensuremath{_{\gamma}}: Other value: E\ensuremath{_{\ensuremath{\gamma}}}=2.66 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}\ensuremath{\gamma})), which is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }excluded due to systematic uncertainties that are unaccounted for.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 68\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: Other branching ratio: 100\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2); and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }100\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}: \ensuremath{^{\textnormal{7}}}Li(\ensuremath{^{\textnormal{15}}}O,t\ensuremath{\gamma}), see Fig. 18). These studies did not observe\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(4143)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1615) and \ensuremath{^{\textnormal{19}}}Ne*(4143)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238) transitions.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3897}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{NE0GAMMA3}{d}}} {\it 21}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 18\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4199}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2692}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{48\ensuremath{\times10^{-4}} {\it 9}}&\parbox[t][0.3cm]{10.897781cm}{\raggedright B(E2)(W.u.)=47 \textit{+13{\textminus}11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright \ensuremath{\alpha}(K)=1.543\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{22}; \ensuremath{\alpha}(L)=8.54\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright \ensuremath{\alpha}(IPF)=0.000647 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of (1) 2692.7 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); and (2) 2692.2 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 100\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }ratio: 80\% \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2), which is also reported by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}: \ensuremath{^{\textnormal{7}}}Li(\ensuremath{^{\textnormal{15}}}O,t\ensuremath{\gamma}), see Fig. 18). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}) claimed that they\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }measured a weak transition from the decay of this level to the 238-keV level\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }with a branching ratio that was estimated to be 20\% \textit{5} (see Fig. 2). This was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }also reiterated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}: See Fig. 18). But (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) reported that this\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }transition is erroneous.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4377}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1582}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 10}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{6 {\it 24}}&\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 15\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.897781cm}{\raggedright {\ }{\ }{\ }ratio: 15\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4139}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.897781cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of (1) 4139.5 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited from\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{NE0GAMMA8}{i}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); and (2) 4139.7 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 85\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching ratio: 85\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4548}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3010}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 22}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1536}&\multicolumn{1}{@{.}l}{00 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 34\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3046}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 35}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 7.1\% \textit{36} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4271}&\multicolumn{1}{@{.}l}{9 {\it 15}}&\multicolumn{1}{r@{}}{85}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.910621cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average (with external errors) of (1) 4272.6 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}),\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }which is cited from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); and (2) 4269.0 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 29\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching ratio: 65\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }\textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4547}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{91}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.910621cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of (1) 4547.7 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); and (2) 4547.4 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 31\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching ratio: 35\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }\textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4602}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2987}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 21}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{0 {\it 16}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 6.8\% \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3065}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{NE0GAMMA9}{j}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1536}&\multicolumn{1}{@{.}l}{00 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright E\ensuremath{_{\gamma}}: Deduced from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2). This \ensuremath{\gamma}-ray transition\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }was not observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}) deduced a branching ratio of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }10\% \textit{5} (see Fig. 2) for this transition. This value is not adopted due to the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }existence of the \ensuremath{^{\textnormal{19}}}Ne*(4602)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1615) and \ensuremath{^{\textnormal{19}}}Ne*(4602)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }branches, which were unobserved in that study.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4363}&\multicolumn{1}{@{.}l}{7 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.910621cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 4364.1 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma})); and 4363.5\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}), which is cited from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 85\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). Other branching ratio: 90\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }\textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}), see Fig. 2).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{4602}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 17}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{1 {\it 16}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 8.6\% \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4634}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1839}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA6}{g}}}}&\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{40\ensuremath{\times10^{-4}} {\it 3}}&\parbox[t][0.3cm]{10.910621cm}{\raggedright B(E2)(W.u.)\ensuremath{<}13\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright \ensuremath{\alpha}(K)=3.00\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{4}; \ensuremath{\alpha}(L)=1.659\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright \ensuremath{\alpha}(IPF)=0.0002365 \textit{33}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright Mult.: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}) based on the J\ensuremath{^{\ensuremath{\pi}}} values of the states involved in this\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }transition. Those authors argued that if the \ensuremath{^{\textnormal{19}}}Ne*(4634.1) were a state with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=9/2 or 11/2, the resulting M1 and E1 transitions to the \ensuremath{^{\textnormal{19}}}Ne*(2794.4)\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }would be too weak to be observed.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4708}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3094}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 35}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 28.5\% \textit{90} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). This branching ratio was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }corrected followed by a priv. comm. between (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) and J. Kelley\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }(Triangle Universities Nuclear Laboratory, December-2020).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3200}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 18}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 71.5\% \textit{90} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). This branching ratio was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }corrected after priv. comm. between (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) and J. Kelley (Triangle\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{10.910621cm}{\raggedright {\ }{\ }{\ }Universities Nuclear Laboratory, December-2020).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}cc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{12}{c}{{\bf \small \underline{Adopted \hyperlink{19NE_LEVEL}{Levels}, \hyperlink{19NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{12}{c}{~}\\
\multicolumn{12}{c}{\underline{$\gamma$($^{19}$Ne) (continued)}}\\
\multicolumn{12}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{NE0GAMMA7}{h}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{5091}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4852}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA6}{g}}}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright E\ensuremath{_{\gamma}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) reported that this transition is not observed in the mirror level: \ensuremath{^{\textnormal{19}}}F*(5106.6).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6095}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4590}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 53\% \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{5863}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 3}}&\multicolumn{1}{r@{}}{89}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 47\% \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6292}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1657}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 6}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{4634}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 32\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{3498}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 68\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6420}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{4913}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 42\% \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{6147}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 6}}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{ }l}{{\it 31}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{06 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 27\% \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright Because of the \ensuremath{^{\textnormal{19}}}Ne*(6420)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275 keV, 1/2\ensuremath{^{-}}) decay, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) proposed a low\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }spin-parity (J\ensuremath{\leq}5/2) for the 6420-keV state in \ensuremath{^{\textnormal{19}}}Ne. The decay scheme of the two \ensuremath{^{\textnormal{19}}}F*(6497,\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }6527) levels with J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} are similar to the transitions observed for the \ensuremath{^{\textnormal{19}}}Ne*(6420) state.\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }Therefore, in the absence of an obvious 3/2\ensuremath{^{-}} or 5/2\ensuremath{^{\textnormal{+}}} mirror level in \ensuremath{^{\textnormal{19}}}F as suggested by\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}) assigned a J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} to the \ensuremath{^{\textnormal{19}}}Ne*(6420) level.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{6425}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 5}}&\multicolumn{1}{r@{}}{74}&\multicolumn{1}{@{ }l}{{\it 32}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 31\% \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6439}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4828}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{61}&\multicolumn{1}{@{ }l}{{\it 23}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 38\% \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}). A branching ratio of 32\% \textit{12} is also\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }mentioned in the text in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}), which is most likely erroneous since the sum of the \ensuremath{\gamma} ray\vspace{0.1cm}}&\\
&&&&&&&&&&\parbox[t][0.3cm]{13.459cm}{\raggedright {\ }{\ }{\ }branching ratios from this state would not add to 100\% in that case.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{6200}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA2}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{18 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright I\ensuremath{_{\gamma}}: From the branching ratio of 62\% \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6741}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5123}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA6}{g}}}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{28 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{13.459cm}{\raggedright This \ensuremath{\gamma}-ray transition has limited statistics (see Fig. 8(i) in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t\ensuremath{\gamma}))).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6861}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2653}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA4}{e}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{NE0GAMMA6}{g}}}}&\multicolumn{1}{r@{}}{4199}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&&\\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{1359}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY21}{v}}} {\it 10}}&&&&&\multicolumn{1}{l}{3860}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) reported E\ensuremath{_{\textnormal{p}_{\textnormal{3}}}^{\textnormal{c.m.}}}=1441 keV \textit{30}. This transition\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }may be from the \ensuremath{^{\textnormal{20}}}Na*(3860)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238)+p decay. However,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Table 1 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) considers this proton peak tentative. Fig. 5\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }of that study shows no evidence for this proton group, and their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Table 2 shows no \ensuremath{\beta}-delayed proton decay from the \ensuremath{^{\textnormal{20}}}Na*(3860)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }level to the \ensuremath{^{\textnormal{19}}}Ne*(238) state. Moreover, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) lists this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }proton group in their Tables 3 and 5 (see the p\ensuremath{_{\textnormal{3}}} group), but the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }observation of this proton group was hindered due to \ensuremath{^{\textnormal{20}}}Na\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }contamination in their beam.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1582}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY21}{v}}} {\it 3}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{40 {\it 5}}&\multicolumn{1}{l}{4094}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV): This group is not reported in Table 1 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Fig. 8(d) of that study does not show any clear evidence for this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }proton group either. We assumed this transition is from the proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }decay of \ensuremath{^{\textnormal{20}}}Na*(4094) to \ensuremath{^{\textnormal{19}}}Ne*(238).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): See Table 2, presumably deduced from \ensuremath{\gamma}-p\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }coincidence events.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4094 keV \textit{3}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }errors) of 4123 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 4093 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 4094\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state to be the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4123) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 4130 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }See also 4090 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{433}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{02}&\multicolumn{1}{l}{2647}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV): This proton branch is not observed.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 446 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}) deduced using E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na*)=2645\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV and S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{20}}}Na)=2199 keV; 438 keV deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}); 450 keV deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 457 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}) deduced from experimental values, see text.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also \ensuremath{\leq}0.2\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); \ensuremath{\leq}1\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); \ensuremath{\leq}2\%\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}); \ensuremath{<}0.1\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: See also \ensuremath{\leq}0.1\% in Table 4); and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{\leq}0.24\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 2647 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}). Other values: 2645 keV\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 2637 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}); \ensuremath{\sim}2645\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{755}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{6 {\it 12}}&\multicolumn{1}{l}{2986}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 807 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}) from an assumed decay to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}; 847 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); 857 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}); 806 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 797 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}: See footnote b in Table 1);\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }780 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 808 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): Weighted average (with external errors) of 10.7\% \textit{5}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); 11.5\% \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 10.9\% \textit{3} (stat.) \textit{11} (sys.)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 8.6\% \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). The systematic uncertainty\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }is added in quadrature to the external uncertainty in the weighted\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }average.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also 9\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); and 14\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}: See Fig. 6,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }taken from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Aj02,B}{1987Aj02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 2986 keV \textit{3}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }errors) of 2987 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}) quoted from resonance\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }scattering of \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{19}}}Ne) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Co12,B}{1994Co12}); 2970 keV \textit{8}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) who considered this state to be the same as\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(2987) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); and 2998 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also 3006 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}): This energy was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }later updated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Br12,B}{1993Br12}) to be the \ensuremath{^{\textnormal{20}}}Na*(2983) state and by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa36,B}{2012Wa36}) to be the \ensuremath{^{\textnormal{20}}}Na*(2987) level; 3046 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }See Fig. 5); 3056 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}: See Fig. 6); and 3001 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) reported J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{\textnormal{+}}} assignment for their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(2970) level (see Fig. 9). Therefore, the evaluator assumed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }that this state is the same as the E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)=3001 keV \textit{2} measured\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). We refer the reader to (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa36,B}{2012Wa36}) for an update\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }on the energy of the \ensuremath{^{\textnormal{20}}}Na*(3001) state from the measurement by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{840}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{l}{3075}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 885 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}). This proton decay branch\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }was not observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}: See branch p\ensuremath{_{\textnormal{2}}}) due to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }contamination from \ensuremath{^{\textnormal{20}}}Na in their beam; however, this branch is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }shown in Fig. 9 of that study as an existing branch based on the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 3075 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also 3077 keV \textit{2} with J\ensuremath{^{\ensuremath{\pi}}}=(0\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}: See Fig.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }9) based on (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Cl02,B}{1989Cl02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Gl03,B}{2015Gl03},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa36,B}{2012Wa36}). Since the measurement of this transition was hindered\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), we adopted the excitation energy from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{981}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1535}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{l}{4760\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1056 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), where proton group was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }unresolved from those produced by the \ensuremath{\beta}-delayed proton decay of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg to \ensuremath{^{\textnormal{19}}}Ne*(1536) through the \ensuremath{^{\textnormal{20}}}Na*(4.7-5.2 MeV) levels;\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx}1050 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}), where transition was unresolved from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}-delayed proton decay to the \ensuremath{^{\textnormal{19}}}Ne*(1507) state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }through the \ensuremath{^{\textnormal{20}}}Na*(\ensuremath{\approx}4780) level; and 1071 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): Weighted average of 0.7\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 0.7\% \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Evaluator notes that the latter study reports 3 proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }decay branches from the \ensuremath{^{\textnormal{20}}}Na*(4801) level to the \ensuremath{^{\textnormal{19}}}Ne*(0, 275,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }1536) levels with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.2\% \textit{1}, 0.4\% \textit{1}, and 0.7\% \textit{2}, respectively.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }These add up to I\ensuremath{_{\ensuremath{\beta}}}=1.3\% \textit{2} from the \ensuremath{^{\textnormal{20}}}Na*(4801) level.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) reports I\ensuremath{_{\ensuremath{\beta}}}=1.2\% \textit{4}. We attributed this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }difference to the rounding issues.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4760 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }to be the same as the \ensuremath{^{\textnormal{20}}}Na*(\ensuremath{\approx}4800 keV) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also \ensuremath{\approx}4800 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 4801 keV \textit{32}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1.15\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{4034}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0149 {\it 35}}&\multicolumn{1}{l}{7.44\ensuremath{\times10^{3}}}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}}: From 1154 keV \textit{+24{\textminus}21} and deduced by the evaluator.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1.21 MeV \textit{+25{\textminus}22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From E\ensuremath{_{\textnormal{x}}}=7.44 MeV \textit{+25{\textminus}22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: See text)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }determined from a center-of-mass decay energy of 1.21 MeV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\textit{+25{\textminus}22}. See also \ensuremath{\approx}7440 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: E\ensuremath{_{\textnormal{x}}}=7440 keV \textit{100}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) did not observe any evidence for this state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}) reported I\ensuremath{_{\ensuremath{\beta}}}=1.56\% \textit{38} for the decay of \ensuremath{^{\textnormal{20}}}Mg\ensuremath{_{\textnormal{g.s.}}} to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }this \ensuremath{^{\textnormal{20}}}Na* excited state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.0149\% \textit{15} (stat.) \textit{32} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: See text).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Other value: 0.0156\% \textit{38} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}) deduced using the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}_{\textnormal{0}}}}/\ensuremath{\Gamma}=80\% \textit{15} branching ratio from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}\ensuremath{\geq}0.01\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: See Table 2); and I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}\ensuremath{<}0.7\%\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) at 68\% C.L. and deduced by modeling a photo-peak\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }line shape for the unobserved 4.3-MeV \ensuremath{\gamma} ray, which was assumed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }to be emitted from the \ensuremath{\gamma} decay of the \ensuremath{^{\textnormal{19}}}Ne*(4034) state, to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }estimate an upper limit on the feeding of the 4034-keV level of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) determined the \ensuremath{\beta} decay strength going to the T=1 \ensuremath{^{\textnormal{20}}}Na\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }excited states above the \ensuremath{^{\textnormal{20}}}Na*(6497 keV, IAS, T=2) to be\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}}}=0.67\% \textit{9}. This together with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}} found for populating the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(4034) state by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}) indicate that 2\% of the proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }emissions from the \ensuremath{^{\textnormal{20}}}Na* excited states with T=1 that are above\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Na*(IAS) level feed the 4.03-MeV \ensuremath{^{\textnormal{19}}}Ne state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }The \ensuremath{^{\textnormal{20}}}Na levels feeding the \ensuremath{^{\textnormal{19}}}Ne*(4034) were not determined by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}). \ensuremath{\beta}-delayed protons from this decay were also not\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }discussed.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY2}{c}}} {\it 3}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{l}{4094}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1622 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) and 1673 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 1.9\% \textit{3} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 1.2\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): This proton group is not reported\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }in Table 1, but a branching ratio was deduced from \ensuremath{\gamma}-p\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }coincidence events (see Table 2 and Fig. 8b, where a clear peak is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }observed); and 1.9\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}), where branching ratio is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }deduced by the evaluator from I\ensuremath{_{\ensuremath{\beta}}}(\ensuremath{^{\textnormal{20}}}Na*(3863))=3.7\% \textit{4} and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=5.6\% \textit{5} for their p\ensuremath{_{\textnormal{4}}} group (see Table III).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4094 keV \textit{3}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }errors) of 4123 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 4093 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 4094\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state to be the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4123) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 4130 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Other value: 4090 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1585}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY2}{c}\hyperlink{MG1DELAY3}{d}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{0 {\it 6}}&\multicolumn{1}{l}{3860}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1670 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); 1679 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03});\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }1670 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 1656 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 1673\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other values: 1669 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}) and 1740\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average of 5.4\% \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); 4.8\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03});\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }and 4.8\% \textit{4} (stat.) \textit{5} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). The systematic uncertainty\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }is added in quadrature to the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 5\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); 8\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}); and 5.6\% \textit{5}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}): This branching ratio may be the sum of the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(3860)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} branch and \ensuremath{^{\textnormal{20}}}Na*(4094)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }branch, see p\ensuremath{_{\textnormal{4}}} branch with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=5.6\% \textit{5} and I\ensuremath{_{\ensuremath{\beta}}}(3860 keV)=3.7\% \textit{4}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }The evaluator assumed I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}(3860 keV)=3.7\% \textit{4} and deduced\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=1.9\% \textit{6} for the \ensuremath{^{\textnormal{20}}}Na*(4094)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) branch.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 3860 keV \textit{10}: Weighted average of 3869 keV \textit{11}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}) assuming decay to the \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s}}}; 3874 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 3860 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 3846 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }who considered this state to be the same as the \ensuremath{^{\textnormal{20}}}Na*(3871) level\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }adopted by the ENSDF database; and 3863 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also 3868 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}: See Fig. 5) and 3930\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}: See Fig. 6).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1782}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1535}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{03\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 2}}&\multicolumn{1}{l}{5603\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1853 keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.030\% \textit{20} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). Note that\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}) cited this value as I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.03\% \textit{4}, where the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }uncertainty is erroneous.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5603 keV \textit{5}: Weighted average of 5604 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state to be the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(5600) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 5595 keV \textit{17}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: 5600 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1808}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY4}{e}}} {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 6}}&\multicolumn{1}{l}{4094}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1891 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); 1928 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 1903\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 1907 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 1897 keV \textit{17}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.28\% \textit{5} (stat). \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also (1) 1.1\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) cited\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }this value as 1.1\% \textit{2} but the uncertainty in the original study was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }reported to be 12\% of the value; and (2) 1.1\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). This\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }branching ratio may be the sum of two branches that are\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }indistinguishable without \ensuremath{\gamma}-ray coincidence events. These\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }branches are (i) the \ensuremath{^{\textnormal{20}}}Na*(5595)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1508) branch, where the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }5595 keV level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) is what we adopted as 5603\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }keV; and (ii) the \ensuremath{^{\textnormal{20}}}Na*(4094)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} branch, see the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }unresolved p\ensuremath{_{\textnormal{5}}} group with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=1.1\% \textit{1} and I\ensuremath{_{\ensuremath{\beta}}}(4094 keV)=2.3\% \textit{5}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }The evaluator used I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=1.1\% \textit{1} and I\ensuremath{_{\ensuremath{\beta}}}=0.7\% \textit{3} for the the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(5595)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(1508) branch, and deduced I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.4\% \textit{3} for\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Na*(4094)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} branch. This value in consistent with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.28\% \textit{5} (stat). \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). Moreover, the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.4\% \textit{3} together with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=1.9\% \textit{6} for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4094)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) branch would result in I\ensuremath{_{\ensuremath{\beta}}}=2.3\% \textit{7},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }which is in agreement with the reported I\ensuremath{_{\ensuremath{\beta}}}=2.3\% \textit{5} by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 4094 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }4123 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 4093 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 4094 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state to be the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4123) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 4130 keV \textit{22}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: 4090 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1809}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY4}{e}}} {\it 5}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{13\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 4}}&\multicolumn{1}{l}{5603\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 1905 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) and 1897 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.13\% \textit{4} (stat.) \textit{1} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also 0.7\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}: See I\ensuremath{_{\ensuremath{\beta}}} from Table IV). The sum\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }of I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}} for this branch and I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}} for the branch from the decay of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4130) to \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} (where the 4130 keV level in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) is what we adopted as 4094 keV) was reported by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) to be 1.1\% \textit{1} (see Table I of that study). These two\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }branches were not distinguishable from one another without a\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray coincidence. Evaluator notes that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) observed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }unresolved \ensuremath{\beta}-delayed proton decay branches from (1)\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(5.4-6.2 MeV) states to the \ensuremath{^{\textnormal{19}}}Ne*(238) state with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.8\% \textit{1}; (2) from \ensuremath{^{\textnormal{20}}}Na*(5.2-6.0 MeV) states to the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(275) level with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.7\% \textit{1}; and (3) from \ensuremath{^{\textnormal{20}}}Na*(5.8-5.9\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }MeV) states to the \ensuremath{^{\textnormal{19}}}Ne*(1507) state with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.04\% \textit{5} (see\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }Table 2 and Fig. 8b of that study).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5603 keV \textit{5}: Weighted average of 5604 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state to be the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(5600) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 5595 keV \textit{17}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: 5600 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2030}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY7}{h}}} {\it 12}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{109 {\it 13}}&\multicolumn{1}{l}{5836\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2120 keV \textit{70}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.109\% \textit{7} (stat.) \textit{11} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5836 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2142}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY8}{i}\hyperlink{MG1DELAY9}{j}}} {\it 17}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{l}{4721}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2256 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}: p\ensuremath{_{\textnormal{x}}} group).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}: Table I). However, in their Table IV, I\ensuremath{_{\ensuremath{\beta}}} for\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Na*(4721) is reported to be 1.0\% \textit{7}. Considering that no\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }other branch is reported from this state, and the deduced electron\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }capture coefficients are too small, it is unclear why I\ensuremath{_{\ensuremath{\beta}}} is three\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }times larger than I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4721 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}), who identified this state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }for the first time.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2179}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 1}}&\multicolumn{1}{l}{4760\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2344 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), where this proton group was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }unresolved from that of the \ensuremath{\beta}-delayed proton decay of \ensuremath{^{\textnormal{20}}}Mg to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(238) through the \ensuremath{^{\textnormal{20}}}Na*(4.6-5.1 MeV) intermediate states;\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx}2340 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}), where transition is unresolved from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}-delayed proton decay to the \ensuremath{^{\textnormal{19}}}Ne*(238) state; 2320\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 2359 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): Weighted average of 0.8\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 0.7\% \textit{1} (stat.) \textit{1}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also 0.4\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). This branching ratio is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }problematic because when added to the I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.2\% \textit{1} for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4801)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}}, where E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na*) is from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the sum does not add up to the reported I\ensuremath{_{\ensuremath{\beta}}}=1.2\% \textit{4} for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4801) level in that study.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4760 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }to be the same as the \ensuremath{^{\textnormal{20}}}Na*(\ensuremath{\approx}4800) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also \ensuremath{\approx}4800 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 4801 keV \textit{32}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2214}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 8}}&\multicolumn{1}{l}{4760\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See (1) 2351 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}), which is a small peak with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }less than 1\% strength and it is unclear whether this is a proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }group or an \ensuremath{\alpha} group; (2) 2344 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), where this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }proton group is unresolved from that of the \ensuremath{\beta}-delayed proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }decay of \ensuremath{^{\textnormal{20}}}Mg to \ensuremath{^{\textnormal{19}}}Ne*(275) through the \ensuremath{^{\textnormal{20}}}Na*(4800)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }intermediate state; (3) \ensuremath{\approx}2340 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}), where the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }transition is unresolved from the \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}-delayed proton decay to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(275) state; and (4) 2344 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.31\% \textit{8} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also 0.30\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): For decay from the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4.5-5.0 MeV) unresolved states.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4760 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who considered this state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }to be the same as the \ensuremath{^{\textnormal{20}}}Na*(\ensuremath{\approx}4800) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also (1) \ensuremath{\approx}4800 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): Unresolved with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Na*(4.5-5.0 MeV) states; and (2) 4801 keV \textit{32} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2424}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1535}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 9}}&\multicolumn{1}{l}{6279}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2560 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 0.33\% \textit{9} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 0.10\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): See Table 2.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6279 keV \textit{11}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }errors) of 6266 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6273 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }considered this state to be the same as the \ensuremath{^{\textnormal{20}}}Na*(6266) level from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 6318 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: \ensuremath{\approx}6270\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2440}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 3}}&\multicolumn{1}{l}{4760\ensuremath{^{\hyperlink{MG1DELAY17}{r}}}}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2559 keV \textit{45} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 2567 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }2576 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 2.3\% \textit{2} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 0.2\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}): This branching ratio is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }problematic because when added to the I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.4\% \textit{1} for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(4801)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) branch, the sum does not add up to the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }reported I\ensuremath{_{\ensuremath{\beta}}}=1.2\% \textit{4} (for the \ensuremath{^{\textnormal{20}}}Na*(4801) level in that study).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 4760 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}): Considered this state to be\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }the same as \ensuremath{^{\textnormal{20}}}Na*(\ensuremath{\approx}4800) level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also \ensuremath{\approx}4800 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: Unresolved state); and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }4801 keV \textit{32} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2451}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{l}{6279}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2620 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) also observed an\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }unresolved proton group from the decay of \ensuremath{^{\textnormal{20}}}Na*(6.0-6.3 MeV)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }states and determined I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.04\% \textit{5} for it (see Table 2).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 0.40\% \textit{20} (stat.) \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6279 keV \textit{11}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }errors) of 6266 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6273 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }considered it to be the same as the \ensuremath{^{\textnormal{20}}}Na*(6266) level from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 6318 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: \ensuremath{\approx}6270\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2556}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1615}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{212 {\it 7}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2.70 MeV \textit{23} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): See also (1) 6.57 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Mo02,B}{1979Mo02}) deduced from the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }measured mass excess of 13.42 MeV \textit{5} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Mo02,B}{1979Mo02}: See Fig.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }3); (2) 6570 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ay01,B}{1981Ay01}: See Table I); (3) 6533 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}), which is the weighted average deduced by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}) from the proton energy assuming decay to the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(0, 238). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}) also mentioned 6529 keV \textit{50} from (J.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }P. Dufour, D. Bazin, R. Del Moral, F. Hubert, M. S. Pravikoff, V.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Borrel, J. C. Jacmart, F. Pugheon, R. Anne, C. Detraz, D.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }Guillemaud-Mueller, A. C. Mueller, and E. Roeckl, unpublished);\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(4) 6640 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); and (5) 6.51 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}: See\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }text), where this state was assumed to be the IAS level in \ensuremath{^{\textnormal{20}}}Na.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): This J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} state is the isobaric analog state for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg\ensuremath{_{\textnormal{g.s.}}} with T=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Gl03,B}{2015Gl03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}). The \ensuremath{^{\textnormal{20}}}Mg\ensuremath{_{\textnormal{g.s.}}}\ensuremath{\rightarrow}\ensuremath{^{\textnormal{20}}}Na*(6497) is a superallowed Fermi\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Gl03,B}{2015Gl03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2631}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1535}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{49 {\it 7}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2782 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average of 0.51\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: See Table 2 and Fig.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }8c) and 0.47\% \textit{7} (stat.) \textit{5} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). The systematic\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }uncertainty is added in quadrature to the weighted average\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }uncertainty.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2658}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1507}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 1}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 2830 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV): A proton group (p\ensuremath{_{\textnormal{8}}}) with E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}=2884 keV \textit{45} was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) but the origin of this group was not\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }known to those authors. The statistics is very limited (see Fig. 5\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }of that study). Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}) also measured a proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }group at E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}=2865 keV. The evaluator suspects that these\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }proton groups are most likely the E\ensuremath{_{\textnormal{p, c.m.}}}=2830 keV \textit{16} group\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). We also highlight that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }reports that those proton groups mentioned above from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) are the same as a proton group at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{p, c.m.}}}=2768 keV \textit{6} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), which does not exist (see\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }Table I in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) and Table 2 in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13})).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): Weighted average of 0.07\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}: See table 2) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }0.10\% \textit{3} (stat.) \textit{1} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2888}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY7}{h}}} {\it 10}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{46 {\it 9}}&\multicolumn{1}{l}{5507\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3033 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.46\% \textit{8} (stat.) \textit{5} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5507 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2923}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY7}{h}}} {\it 10}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{54 {\it 9}}&\multicolumn{1}{l}{5507\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3096 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.54\% \textit{8} (stat.) \textit{5} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5507 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3201}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY7}{h}}} {\it 12}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08 {\it 2}}&\multicolumn{1}{l}{5836\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3389 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.08\% \textit{2} (stat.) \textit{1} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5836 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3236}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY7}{h}}} {\it 12}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{37 {\it 7}}&\multicolumn{1}{l}{5836\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3389 keV \textit{19} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.37\% \textit{6} (stat.) \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 5836 keV \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3621}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28\ensuremath{^{\hyperlink{MG1DELAY15}{p}}} {\it 8}}&\multicolumn{1}{l}{6279}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3837 keV \textit{35} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), which is an unresolved\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }proton group from those emitted by the \ensuremath{\beta}-delayed proton decay of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg to \ensuremath{^{\textnormal{19}}}Ne*(238) through the \ensuremath{^{\textnormal{20}}}Na*(6266) level in that study;\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }3782 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 3853 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): Weighted average of 0.24\% \textit{15} (stat.) \textit{2} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }0.3\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): See also 0.10\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) reported\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}}}=1.6\% \textit{9} (see Table IV) for their \ensuremath{^{\textnormal{20}}}Na*(6318) state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }Considering that they only reported one proton decay branch from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }this state with I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.3\% \textit{1}, it is unclear how they have obtained\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }the aforementioned I\ensuremath{_{\ensuremath{\beta}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6279 keV \textit{11}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }errors) of 6266 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6273 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }considered this state to be the same as the \ensuremath{^{\textnormal{20}}}Na*(6266) level\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 6318 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx}6270 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3656}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{44 {\it 6}}&\multicolumn{1}{l}{6279}&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 3837 keV \textit{35} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 3820 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright I(p): From 0.44\% \textit{5} (stat.) \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). See also 0.20\% \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6279 keV \textit{11}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }errors) of 6266 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6273 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.348301cm}{\raggedright {\ }{\ }{\ }considered this state to be the same as the \ensuremath{^{\textnormal{20}}}Na*(6266) level\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 6318 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx}6270 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3828}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY5}{f}}} {\it 4}}&\multicolumn{1}{r@{}}{274}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{32 {\it 5}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See (1) 4071 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), which is an unresolved\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }proton group from those emitted by the \ensuremath{\beta}-delayed proton decay of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg to \ensuremath{^{\textnormal{19}}}Ne*(238) through the \ensuremath{^{\textnormal{20}}}Na*(6521) level, as determined\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }in that study, and by the \ensuremath{\beta}-delayed proton decay of \ensuremath{^{\textnormal{20}}}Mg to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} through the \ensuremath{^{\textnormal{20}}}Na*(6266) intermediate state in that study;\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(2) \ensuremath{\approx}4080 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}), where the transition is unresolved\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }from the \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}-delayed proton decay to the \ensuremath{^{\textnormal{19}}}Ne*(238) state;\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(3) 4033 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and (4) 4076 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average of 0.32\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 0.31\% \textit{7} (stat.) \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). The systematic uncertainty is added in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }quadrature to the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 0.9\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). This branching ratio may be the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }sum of decay branches from \ensuremath{^{\textnormal{20}}}Na*(6523) to the \ensuremath{^{\textnormal{19}}}Ne*(238+275)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }levels, where E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na) is from that study. The I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}} mentioned\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }above is inconsistent with the reported I\ensuremath{_{\ensuremath{\beta}}}=3.6\% \textit{6} from the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(6523) level in that study.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3864}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY5}{f}}} {\it 4}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{56\ensuremath{^{\hyperlink{MG1DELAY15}{p}}} {\it 9}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV): See also E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}}=3.95 MeV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ay01,B}{1981Ay01}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See (1) 4098 keV \textit{19} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); (2) 3990 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}), where this group$'$s identity was not conclusively\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }determined. It could either be protons or \ensuremath{\alpha}-particles; (3) 4071 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}), where this proton group was unresolved from those\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }emitted by the \ensuremath{\beta}-delayed proton decay of \ensuremath{^{\textnormal{20}}}Mg to \ensuremath{^{\textnormal{19}}}Ne*(275)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }through the \ensuremath{^{\textnormal{20}}}Na*(6521) level and by the \ensuremath{\beta}-delayed proton decay\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{20}}}Mg to the \ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} through the \ensuremath{^{\textnormal{20}}}Na*(6266) intermediate\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }state in that study; (4) \ensuremath{\approx}4080 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}), where the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }transition is unresolved from the \ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}-delayed proton decay to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(275) state; (5) 4053 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and (6) 4076\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average (with external errors) of 0.59\% \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }and 0.30\% \textit{20} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 1.3\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); 0.8\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); and 0.9\% \textit{1}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). This latter value may be the sum of branching ratios\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }for the indistinguishable \ensuremath{^{\textnormal{20}}}Na*(6523)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(6523)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) transitions, where E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na) are from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }that study. Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}) reported I\ensuremath{_{\ensuremath{\beta}}}=3.6\% \textit{6} for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Mg\ensuremath{\rightarrow}\ensuremath{^{\textnormal{20}}}Na*(6523) level. But it is not clear how this branching\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }ratio was obtained from the \ensuremath{^{\textnormal{20}}}Na*(6523)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne\ensuremath{_{\textnormal{g.s.}}} branch with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=1.0\% \textit{1} and the unresolved \ensuremath{^{\textnormal{20}}}Na*(6523)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(238) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Na*(6523)\ensuremath{\rightarrow}\ensuremath{^{\textnormal{19}}}Ne*(275) branches with a sum of I\ensuremath{_{\ensuremath{\beta}\textnormal{p}}}=0.9\% \textit{1}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3882}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{MG1DELAY15}{p}}} {\it 1}}&\multicolumn{1}{l}{6279}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 4071 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); \ensuremath{\approx}4080 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15});\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }and 4051 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average of 0.7\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}) and 0.7\% \textit{3} (stat.) \textit{1}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6279 keV \textit{11}: Weighted average (with external\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }errors) of 6266 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6273 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), who\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{20}}}Mg \ensuremath{\beta}\ensuremath{^{\textnormal{+}}}p decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{Delayed Protons (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV)\ensuremath{^{\hyperlink{MG1DELAY0}{a}\hyperlink{MG1DELAY1}{b}}}}&\multicolumn{2}{c}{E($^{19}$Ne)}&\multicolumn{2}{c}{I(p)\ensuremath{^{\hyperlink{MG1DELAY10}{k}\hyperlink{MG1DELAY11}{l}\hyperlink{MG1DELAY12}{m}\hyperlink{MG1DELAY13}{n}\hyperlink{MG1DELAY19}{t}\hyperlink{MG1DELAY20}{u}}}}&E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)\ensuremath{^{\hyperlink{MG1DELAY16}{q}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }considered this state to be the same as the \ensuremath{^{\textnormal{20}}}Na*(6266) level from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); and 6318 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). Other value: \ensuremath{\approx}6270\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4090}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY3}{d}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{98 {\it 12}}&\multicolumn{1}{l}{6497}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}} (keV): See also E\ensuremath{_{\textnormal{p}}^{\textnormal{lab}}}=4.16 MeV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Mo02,B}{1979Mo02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ay01,B}{1981Ay01}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See (1) 4332 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); (2) 4239 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}), where this group$'$s identity was not conclusively\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }determined. It could either be protons or \ensuremath{\alpha}-particles; (3) 4326 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }\textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); (5) 4332 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); (6) 4303 keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and (7) 4337 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): Weighted average of 0.97\% \textit{9} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }1.0\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}). The systematic uncertainty is added in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }quadrature to the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also 1.7\% \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}); 0.7\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}); and 1.8\% \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). Moreover, see I\ensuremath{_{\ensuremath{\beta}}}=3\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Mo02,B}{1979Mo02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ay01,B}{1981Ay01}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): 6497 keV \textit{3}: Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }6521 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}); 6522 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}); 6496 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}); and 6523 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4103}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{r@{}}{238}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{27\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 8}}&\multicolumn{1}{l}{6749}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 4347 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 0.27\% \textit{8} (stat.) \textit{3} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): See also \ensuremath{\geq}0.03\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}): This proton group is not reported\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }in Table 1 but a branching ratio is deduced from \ensuremath{\gamma}-p coincidence\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }events (see Table 2 and Fig. 8d).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6749 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}). See also \ensuremath{\approx}6770 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}) considered these two states to be the same.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4329}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY6}{g}\hyperlink{MG1DELAY7}{h}}} {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{319\ensuremath{^{\hyperlink{MG1DELAY14}{o}}} {\it 34}}&\multicolumn{1}{l}{6749}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 4544 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 0.319\% \textit{10} (stat.) \textit{32} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 6749 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}), which identified this state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright {\ }{\ }{\ }as the E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na)=6770 keV \textit{100} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4741}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{MG1DELAY6}{g}}} {\it 15}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08\ensuremath{^{\hyperlink{MG1DELAY14}{o}\hyperlink{MG1DELAY15}{p}}} {\it 3}}&\multicolumn{1}{l}{7183\ensuremath{^{\hyperlink{MG1DELAY18}{s}}}}&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{p}}^{\textnormal{c.m.}}}: See 4993 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright I(p): From 0.08\% \textit{3} (stat.) \textit{1} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.48954cm}{\raggedright E\ensuremath{_{\textnormal{x}}}(\ensuremath{^{\textnormal{20}}}Na): From 7183 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{4034}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{15.20512cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{19}}}Ne Adopted Levels.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}: A theoretical study) suggested that this state is not a single particle state. This supports\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }the proposal of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987De05,B}{1987De05}), which stated that this state might belong to a band with a more deformed\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }structure, such as \ensuremath{^{\textnormal{12}}}C+\ensuremath{^{\textnormal{7}}}Li or \ensuremath{^{\textnormal{12}}}C+\ensuremath{^{\textnormal{7}}}Be.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}: A theoretical study) computed a weighted average of \ensuremath{\tau}=7.9 fs \textit{15} from \ensuremath{\tau}=13 fs \textit{+9{\textminus}6}\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})); \ensuremath{\tau}=11 fs \textit{+4{\textminus}3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ka50,B}{2006Ka50}: \ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}\ensuremath{\gamma})); and \ensuremath{\tau}=6.9 fs \textit{15} (stat.) \textit{7} (sys.)\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}: \ensuremath{^{\textnormal{3}}}He(\ensuremath{^{\textnormal{20}}}Ne,\ensuremath{\alpha}\ensuremath{\gamma})). Evaluator notes that we get a different weighted average value (7.7 fs \textit{15}) from\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }these input values. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) used \ensuremath{\tau}=7.9 fs \textit{15} together with \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=2.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{21} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}:\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) and deduced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24 \ensuremath{\mu}eV {18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4377}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{15.20512cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{19}}}Ne Adopted Levels.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) deduced an S\ensuremath{_{\ensuremath{\alpha}}}=0.008 \textit{3} (\ensuremath{\alpha} spectroscopic factor) for the \ensuremath{^{\textnormal{19}}}F*(4.38 MeV) mirror level, see\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo10,B}{2003Fo10}), and used it to compute the single-particle width of \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=0.019 eV for this state assuming q=7,\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }where q=2N+L is the principle quantum number.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=S\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=0.15 meV \textit{6} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}: Theoretical study).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=1.14\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} \textit{+82{\textminus}65} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) computed using \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.15 meV \textit{6} (see above) and the experimental value\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }of \ensuremath{\tau}=5 fs \textit{+3{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}: \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4602}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{15.20512cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{19}}}Ne Adopted Levels.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) deduced an \ensuremath{\alpha} spectroscopic factor of S\ensuremath{_{\ensuremath{\alpha}}}=0.12 \textit{3} for the \ensuremath{^{\textnormal{19}}}F*(4.55 MeV) mirror level, see\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo10,B}{2003Fo10}), and used it to compute the single-particle width of \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=0.80 eV for this level assuming\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }q=2N+L=7.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=S\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=96 meV \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}: Theoretical). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) computed \ensuremath{\tau}=2.0 fs \textit{5} using \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=96 meV \textit{24} and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.285 \textit{28}, which is the weighted average computed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) from experimental values of\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.32 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{21}}}Ne,t)) and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.25 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5091}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{15.20512cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{19}}}Ne Adopted Levels.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.20512cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) deduced the \ensuremath{\alpha} spectroscopic factor of S\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{<}0.005 for the \ensuremath{^{\textnormal{19}}}F*(5.11 MeV) mirror level, see\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{5}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{5}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo10,B}{2003Fo10}). From this, they computed the single-particle width of \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=70 eV for this state assuming\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }q=2N+L=7 and deduced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=S\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}\ensuremath{<}350 meV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) computed \ensuremath{\tau}\ensuremath{>}1.6 fs using \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{<}350 meV\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }and the experimental value of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.90 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{21}}}Ne,t)). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) reported that the\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}/\ensuremath{\Gamma}=0.10 \textit{5} leads to \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{<}62 meV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5351}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}: Theoretical study). See also 5.37 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}), which is a theoretical\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }value.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=7.7 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}). This is deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) using an \ensuremath{\alpha} spectroscopic factor of S\ensuremath{_{\ensuremath{\alpha}}}=0.64\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\textit{7}, which was obtained for the \ensuremath{^{\textnormal{19}}}F*(5.337 MeV) mirror level (see \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo10,B}{2003Fo10}), and a single-particle\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }width of \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=12 keV computed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Fo07,B}{2017Fo07}) assuming q=2N+L=9. Using this \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}} and S\ensuremath{_{\ensuremath{\alpha}}}=0.44\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\textit{17} (see footnote b in Table IV in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}), they deduced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5.3 keV \textit{20} for this state.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright Configuration: 7p-4h (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}: A theoretical study).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6.0\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level),J\ensuremath{^{\pi}}: From the theoretical estimation by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) using a microscopic cluster model and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }Generator Coordinate Method. Those authors also calculated \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.95 keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=231 keV using\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }this method. \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} is labeled in this study as the reduced width at 10.1 fm (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}: See Table 5).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6418?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}})}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=8 keV, which is estimated based on mirror analysis by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}), who studied the mirror nucleus, where this tentative state was considered to be\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }the mirror of \ensuremath{^{\textnormal{19}}}F*(6497). Since this is a weak argument, we made the assignment tentative.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$37}}} keV \textit{4} (assuming S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*)=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*)), \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.5 keV \textit{5} and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.5 keV \textit{5} using the mirror analysis.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6436}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{+}})}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=26 keV, which is estimated from mirror analysis by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,p)), who studied \ensuremath{^{\textnormal{19}}}F* levels and used them to infer information on\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne* levels. They assumed the \ensuremath{^{\textnormal{19}}}F*(6429, 1/2\ensuremath{^{-}}) level as the mirror state for \ensuremath{^{\textnormal{19}}}Ne*(6436). Evaluator\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }highlights that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: A theoretical study) paired this state with the \ensuremath{^{\textnormal{19}}}F*(6528, 3/2\ensuremath{^{\textnormal{+}}}) mirror\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }level. Since these are weak arguments, we made the assignments tentative.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright \ensuremath{\Gamma}=248 keV \textit{6}: Theoretical width deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) using \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,}\ensuremath{\alpha}}}=0.57 MeV, which is calculated\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) assuming L=0 and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}. See also \ensuremath{\Gamma}=220 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) computed from\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$20}}} keV (assuming S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*)=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*)) and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=220 keV \textit{20}, which were both deduced\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }based on mirror analysis.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright S\ensuremath{_{\ensuremath{\alpha}}}=0.38 \textit{3}: \ensuremath{\alpha} spectroscopic factor (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Theoretical).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6448?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}})}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=38 keV, which is estimated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) using mirror analysis.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,p)), who studied mirror nucleus. They considered this tentative state to\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }be the mirror of \ensuremath{^{\textnormal{19}}}F*(6528, 3/2\ensuremath{^{\textnormal{+}}}). We made this assessment tentative.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) computed \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=4\ensuremath{\times}10\ensuremath{^{\textnormal{$-$15}}} keV \textit{4} assuming S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*)=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*), \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4 keV \textit{4}, and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4 keV \textit{4} using the mirror analysis.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6697}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE2LEVEL0}{a}}}}}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}})}&\parbox[t][0.3cm]{14.165081cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=287 keV, which is estimated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) based on mirror analysis.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}: \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,p)), who studied the \ensuremath{^{\textnormal{19}}}F* states and used those to infer information\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }about \ensuremath{^{\textnormal{19}}}Ne* levels. They assigned the \ensuremath{^{\textnormal{19}}}F*(6838, 5/2\ensuremath{^{\textnormal{+}}}) as the mirror level. Since this is a weak\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }argument, we made the assignment tentative.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) computed \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} keV \textit{12} (assuming S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*)=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*)), \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.2 keV \textit{10} and\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.2 keV \textit{10} using the mirror analysis.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}\ensuremath{<}0.9 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})), where the upper limit is given at 1\ensuremath{\sigma} level. Those authors\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright {\ }{\ }{\ }found no structure corresponding to this state.\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{14.165081cm}{\raggedright \ensuremath{\sigma}=12\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} mb \textit{+14{\textminus}8} and S-factor=110 MeV.b \textit{+120{\textminus}70} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}). These values are measured at\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&L$^{}$&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=250 keV, where proton angular distribution was assumed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }isotropic. The uncertainty for the cross section at E\ensuremath{_{\textnormal{c.m.}}}=250 keV is entirely\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }dominated by the low statistics and was calculated according to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }Feldman-Cousins approach (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Fe15,B}{1998Fe15}) and based on two events with no\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }background.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6735}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{l}{[3/2\ensuremath{^{-}}]}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{325}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.22 eV \textit{69} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Weighted average of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=324 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }and E\ensuremath{_{\textnormal{c.m.}}}=332 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}). Evaluator notes that there are only 2 data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }points for the latter thick target yield curve measurement.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=325 keV \textit{7}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=6741 keV \textit{7} mentioned by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\Gamma}=2.7 keV \textit{23}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror analysis assuming \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{>}\ensuremath{>}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.7 keV \textit{23} based on the \ensuremath{^{\textnormal{19}}}F*(6787, 3/2\ensuremath{^{-}}) mirror level. Other value:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.7 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: The adopted value is smaller by a factor of \ensuremath{\sim}2 than the estimates of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}), but agrees well with the calculated proton widths in (M.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }Wiescher and K.-U. Kettner, Astrophys. J. 263 (1982) 891; and J. G. Ross,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }Ph.D. Thesis, Notre Dame University, 1994), which assumed \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }negative parity states. However, we highlight that the value from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }was deduced from a thick-target yield curve analysis with only two data points\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }(see Fig. 2 in that study).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}), which assumed J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} from the DWBA analysis with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }L=1 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})). See also J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright L: From the measured angular distribution of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}), which was fitted with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }an L=1 Legendre polynomial. See also L=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}: \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})), which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }is reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}=3.5 eV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) from thick target yield curve measurement. This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }value is consistent with the theoretical prediction of 4 eV by (S. Utku, Ph.D.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }Thesis, Yale University, 1994, unpublished). See also \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}=1.48 eV \textit{46}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}): deduced from thick target yield curve.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,p}}}=0.11 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Theoretical value).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright S\ensuremath{_{\textnormal{p}}}=0.020 \textit{7}: Proton spectroscopic factor estimated by the theoretical work of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\sigma}=0.44 mb \textit{13} and \ensuremath{\sigma}=0.17 mb \textit{10} deduced on- and off-resonance, respectively, by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\sigma}=0.6 mb \textit{3} and S-factor=8\ensuremath{\times}10\ensuremath{^{\textnormal{2}}} MeV.b \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}) measured at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=330 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6863?}&\multicolumn{1}{@{}l}{}&&&\multicolumn{1}{r@{}}{453}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{11.156601cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}). They claimed that the measurement at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }this energy neither supports nor negates the presence of the possible resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }at 430 keV, and further measurements with improved statistics are needed. So,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }we made this state tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=453 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}\ensuremath{<}0.8 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) at 1\ensuremath{\sigma} level, where those authors found no structure\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }corresponding to this state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright \ensuremath{\sigma}=1.1 mb \textit{4} and S-factor=2.0\ensuremath{\times}10\ensuremath{^{\textnormal{2}}} MeV.b \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}) at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=453\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.156601cm}{\raggedright {\ }{\ }{\ }keV. They assumed isotropic angular distribution.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{}$&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7068}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{.}l}{5 keV {\it 16}}&\multicolumn{1}{l}{0}&\multicolumn{1}{r@{}}{658}&\multicolumn{1}{@{ }l}{{\it 5}}&\parbox[t][0.3cm]{8.76212cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.417 \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Unweighted average of (1) 638 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}); (2) 665.3 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}), which is the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }weighted average of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=665.1 keV \textit{11} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }Breit-Wigner formalism and E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=665.4 keV \textit{9} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }R-matrix; (3) 664.7 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}), which is the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }weighted average of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=664.5 keV \textit{6} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }Breit-Wigner formalism and E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=664.8 keV \textit{5} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }R-matrix; (4) 657.5 keV \textit{7} (stat.) \textit{17} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}), which\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }is the weighted average of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=656.0 keV \textit{10} (stat.)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\textit{17} (sys.) and E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=659.0 keV \textit{10} (stat.) \textit{17} (sys.)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }from fitting the \ensuremath{^{\textnormal{18}}}F(p,p) and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) excitation functions,\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }respectively; and (5) 663 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from R-matrix.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): See also 660 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}); 652 keV \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) assuming \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.58 from (S. Utku Ph.D.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }Thesis, Yale University, 1994, unpublished); 653 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) obtained from a three parameter Lorentzian fit to\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) excitation function; 660.0 keV \textit{10} (stat.) \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) obtained from the proton spectra assuming\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}; 657.5 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr12,B}{2001Gr12}), which is the preliminary\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}); and 665 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), where this\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }energy was kept fixed in their R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=658 keV \textit{5}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=7049 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) obtained using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne)=6411 keV; 7063 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=653 keV derived from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) remeasured this resonance but did\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }not report its energy; 7.07 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Bu13,B}{1998Bu13}); 7066 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}), who deduced this energy as the average from the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }excitation energies obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) and determined E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=655 keV for\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(7066); 7075 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}); and 7075 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), were this parameter was kept fixed in their\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright J\ensuremath{^{\pi}},L: From (1) J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}},3/2\ensuremath{^{\textnormal{+}}}) and L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }fitting the proton angular distribution with a single\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }Breit-Wigner function. The J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assignment was favored.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }L=1 and L=2 were excluded. J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} was not favored\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }because the deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma} would be incompatible with\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }the total width of this state measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }inconsistent with the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.4 ratio (see \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}) from R-matrix\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }analysis. J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} is favored over 1/2\ensuremath{^{\textnormal{+}}} based on the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }agreement of the extracted fit parameters (\ensuremath{\Gamma}, \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}) with\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). The\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.82 \textit{4} obtained from an R-matrix fit assuming\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} is inconsistent with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.37 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}), and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }would require a much larger spectroscopic factor than that\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }predicted by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}). Therefore, J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} was not\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }considered. However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}) acknowledged that this\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }latter assignment could not be ruled out based on their data\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }alone; (3) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) from R-matrix\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{8.76212cm}{\raggedright {\ }{\ }{\ }analysis, with which the magnitude of the measured\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{}$&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) cross section was reproduced. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) ruled out J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }which would yield a cross section much smaller than what was observed; (4)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) from the Breit-Wigner fits to the proton and \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }excitation functions. They could not rule out the J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} assignment. The\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} was selected based on the resulting \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}. Only the 3/2\ensuremath{^{\textnormal{+}}} assignment\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }led to a \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma} that was consistent with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.37 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)); and (5) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from R-matrix.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}: Weighted average (with external errors) of (1) \ensuremath{\Gamma}=37 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23});\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(2) \ensuremath{\Gamma}=38.5 keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}), which is the weighted average of \ensuremath{\Gamma}=41.5\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV \textit{46} using Breit-Wigner formalism and \ensuremath{\Gamma}=35.5 keV \textit{26} using R-matrix\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }analysis; (3) 39.0 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}), which is the weighted average of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=39.7 keV \textit{19} using Breit-Wigner formalism and \ensuremath{\Gamma}=38.3 keV \textit{10} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }R-matrix analysis; and (4) \ensuremath{\Gamma}=34.2 keV \textit{14} (stat.) \textit{17} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}), which\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }is the weighted average of \ensuremath{\Gamma}=31.5 keV \textit{19} (stat.) \textit{17} (sys.) using proton\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }spectra and \ensuremath{\Gamma}=37 keV \textit{2} (stat.) \textit{1} (sys.) using the \ensuremath{\alpha}-spectra. We assume that\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }the systematic uncertainty dominates the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}: See also 37 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}); \ensuremath{\approx}40 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) from the energy\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }resolution of the experiment by (S. Utku, Ph.D. Thesis, Yale University, 1994,\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }unpublished); 39.7 keV \textit{+22{\textminus}19} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) from \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=33 keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=6.7\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV \textit{+22{\textminus}19}; 13.6 keV \textit{46} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) using \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.58\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }obtained by (S. Utku, Ph.D. Thesis, Yale University, 1994, unpublished).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }Evaluator notes that the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) were disputed by\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}). It is also not obvious if the uncertainty in this total\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }width is erroneous (\ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=5.0 keV \textit{16} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=8.6 keV \textit{25},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }which would yield to \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}}=13.6 keV \textit{30}), or if the uncertainty was inflated to\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }4.6 keV by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) due to some unexplained factor; 32 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) from a three parameter Lorentzian fit to the measured\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) excitation function. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) preferred to deduce the resonance\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }energy, resonance strength, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}, \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, and \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} by using the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.58\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }ratio rather than from the 3-parameters Lorentzian fit. This is because the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }former method produced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=8.6 keV \textit{25}, which was consistent with \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\sim}8\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Sm02,B}{1961Sm02}) for the \ensuremath{^{\textnormal{19}}}F*(7.10 MeV, 3/2\ensuremath{^{\textnormal{+}}}) state, which was considered\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }the mirror state to the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV) level. The 3-parameters Lorentzian\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }fit yielded \ensuremath{\Gamma}=32 keV \textit{20}, which was much larger than that of the \ensuremath{^{\textnormal{19}}}F*(7.1\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }MeV) state. Later on, it turned out that this state is not the mirror level for\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV) state; \ensuremath{\Gamma}\ensuremath{\geq}30 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Bu13,B}{1998Bu13}); \ensuremath{\Gamma}=34.3 keV \textit{22} (stat.)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\textit{17} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) obtained from the proton spectra assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}};\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }34.7 keV \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr12,B}{2001Gr12}): Preliminary results; and 39.0 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}, parameter fixed in the R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: Weighted average (with external errors) of (1) 0.41 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}),\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }which is the weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.405 \textit{17} using Breit-Wigner\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }formalism and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.411 \textit{14} using R-matrix analysis; (2) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.39 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}), which is the weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.405 \textit{15} using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }Breit-Wigner formalism and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.380 \textit{14} using R-matrix; and (3)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.467 \textit{13} (stat.) \textit{20} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) based on proton spectra and for\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}: Other value: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.58 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, see the comment below).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV \textit{10}: Weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.8 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}); 15.2 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}); and 14 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24.4 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}): Weighted average (with external errors) of 23.8\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) and 28 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=22 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}); 24 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) from mirror\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{}$&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }analysis; and 23.8 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}). This value is deduced\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }from the \ensuremath{\Gamma} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also (1) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=6.7 keV \textit{+22{\textminus}19} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=33 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}), which\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }also assumed \ensuremath{\Gamma}\ensuremath{\approx}40 keV and deduced \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=12 keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=10 keV under the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }assumption that \ensuremath{\Gamma}\ensuremath{<}\ensuremath{\approx}40 keV; (2) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}); (3) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) deduced based on the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}). Note\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}) also mentions that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13 keV by\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }deconvoluting the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}) energy spectra; (4)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.4-0.6 for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.7-1 for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}), where\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }these results are in agreement with those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}); (5) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=8.6 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=5.0 keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re17,B}{1997Re17}), where these results are disputed\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}); (6) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\approx}30 keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}\ensuremath{\approx}39 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Bu13,B}{1998Bu13})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }deduced from the mirror state at \ensuremath{^{\textnormal{19}}}F*(7101). Evaluator notes that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }disputed the proposed \ensuremath{^{\textnormal{19}}}F*(7101) state as the mirror to the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }level; (7) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}= 11 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}), which is an average obtained from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }values determined by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}); (8) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3.0 keV \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=37 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} assuming isospin symmetry\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }from the proposed \ensuremath{^{\textnormal{19}}}F*(7114 keV, 7/2\ensuremath{^{\textnormal{+}}}) mirror state; (9) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=16 keV \textit{4} and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}} assuming isospin symmetry\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }from the proposed \ensuremath{^{\textnormal{19}}}F*(6989 keV, 1/2\ensuremath{^{-}}) mirror level; and (10) \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.873\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\textit{26} (stat.) \textit{20} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) deduced from the proton spectra assuming\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright J\ensuremath{^{\pi}}: See also (1) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}); (2) J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) based on comparison of the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} with the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }Wigner limit, which ruled out the J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{-}}, and 1/2\ensuremath{^{-}} assignments.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} was ruled out because no mirror level was known for it; and (3)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), where this assignment was assumed, which produced\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }their best R-matrix fit, and thus this parameter was kept fixed in their\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}) deduced a proton spectroscopic factor of S\ensuremath{_{\textnormal{p}}}=0.40 \textit{12} assuming\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=11 keV \textit{3}, \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=28 keV, and J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}. Those authors also deduced\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }S\ensuremath{_{\textnormal{p}}}=0.18 \textit{6} assuming \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=5.0 keV \textit{16} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}); and S\ensuremath{_{\textnormal{p}}}=0.50 \textit{14}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }assuming \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=14 keV \textit{4} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}) favored\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }the larger value of S\ensuremath{_{\textnormal{p}}} due to systematics.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}=4.70 keV \textit{10} (stat.) \textit{15} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}): Weighted average of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}=5.20 keV \textit{30} (stat.) \textit{15} (sys.) from proton spectra assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}=4.6 keV \textit{1} (stat.) \textit{1} (sys.) from \ensuremath{\alpha} spectra assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}}: See also 5.6 keV \textit{6} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) deduced from the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }thick target yield curve. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) reported that a systematic uncertainty of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }2\% should be added in quadrature to the above-mentioned \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}} due to\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }energy loss; 5.7 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) deduced from the \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} partial\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }widths from the reanalysis of the (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) data; 5.9 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }independently deduced from partial widths; 6.2 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}); 6.2 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) from fitting the \ensuremath{^{\textnormal{18}}}F(p,p) and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) excitation functions\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }simultaneously; 6.0 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) based only on the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) data; 2.1\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) assuming \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.58 from (S. Utku Ph.D.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }Thesis, Yale University, 1994, unpublished). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}) obtained the same\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }result from a three parameter Lorentzian fit to the measured \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }excitation function. These results were disputed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}); 3.7\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}) assuming \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot.}}}=40 keV from (P. Parker, First Symposium\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }on Nuclear Physics in the Universe, Oak Ridge, TN, 1992; M. Wiescher\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{}$&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(private communication)); 4.70 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr12,B}{2001Gr12}): Preliminary results; and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }1.30 keV \textit{30} (stat.) \textit{15} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) from the proton spectra assuming\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) confirmed the \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} and \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}} obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }rejected those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}) based on the estimated \ensuremath{\sim}20.4 counts\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\textit{49} due to the tail of this resonance in the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) excitation function\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}). If the width of this resonance were 13.6 keV as\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}), then the expected counts in the spectra of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}) would be 3 counts that was inconsistent with their observation.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}) defended the \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} and \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,}\ensuremath{\alpha}\textnormal{)}}} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) because\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }reanalyzing those data using \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}}=13.6 keV as suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }would result in a much worse fit to the data. Moreover, the observed width of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }this state from (G. Ross, Ph.D. Thesis, Notre Dame University, unpublished:\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=0\ensuremath{^\circ}) was much larger than their 20 keV experimental\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }resolution, which supported the \ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}). Furthermore,\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}) independently deduced the resonance strength based on the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }deduced partial widths and obtained a result consistent with that of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}) and inconsistent with the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright From the deduced resonance strength, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}) obtained \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}1/4\ensuremath{\Gamma} and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(2J\ensuremath{_{\textnormal{R}}}+1)/(2J\ensuremath{_{\textnormal{p}}}+1)(2J\ensuremath{_{\textnormal{t}}}+1)\ensuremath{\geq}0.37 at 2\ensuremath{\sigma} level, where J\ensuremath{_{\textnormal{R}}}, J\ensuremath{_{\textnormal{p}}} and J\ensuremath{_{\textnormal{t}}} are the spins of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }the resonance, projectile (proton), and target (\ensuremath{^{\textnormal{18}}}F). This implies that J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }cannot be accepted as the spin of the resonance confirming the J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }choice.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=28 keV for the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV) level (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}: Theoretical study).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }They assumed J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and L=0 and calculated the single-particle width using\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }a Woods{\textminus}Saxon+Coulomb potential model assuming this state is constructed\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }by \ensuremath{^{\textnormal{18}}}F+p, where the protons are in the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright The \ensuremath{\alpha}-decay of this state was isotropic at \ensuremath{\theta}\ensuremath{_{\textnormal{c.m.}}}=23\ensuremath{^\circ}{\textminus}54\ensuremath{^\circ} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}). The\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }angular distribution of this resonant state was also found to be isotropic\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\sigma}\ensuremath{_{\textnormal{elastic}}}/\ensuremath{\sigma}\ensuremath{_{\textnormal{Rutherford}}}=1.0 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) deduced a normalization of the measured \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) cross section at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=663 keV to be 42.6 mb/sr \textit{24}, which is uncertain by \ensuremath{\pm}15\%.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\sigma}\ensuremath{_{\textnormal{nr}}}\ensuremath{<}3.6 mb/sr (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}): The non-resonant contributions.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}) determined the mirror state to the \ensuremath{^{\textnormal{19}}}Ne*(7.07 MeV) level to be a\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F* state at E\ensuremath{_{\textnormal{x}}}=7.41 MeV \textit{10}. The large shift was attributed to the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }appreciable fraction of the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} single-particle strength in the \ensuremath{^{\textnormal{19}}}Ne*(7.07\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }MeV) state. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}) reported that a known \ensuremath{^{\textnormal{19}}}F* state at E\ensuremath{_{\textnormal{x}}}=7262 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }with J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} may also be a possible mirror level but it has a small total\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }width. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}) disputed the earlier mirror level assignment by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Bu13,B}{1998Bu13}),\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }who assigned the \ensuremath{^{\textnormal{19}}}F*(7.10 MeV) state as the mirror level. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }pointed out that this level could be a doublet of spins 1/2-5/2 or 1/2-7/2. Later\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }on (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba06,B}{2005Ba06}) showed that the spin of the \ensuremath{^{\textnormal{19}}}F*(7.10 MeV) level was\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }unlikely to be J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}, and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007De47,B}{2007De47}) agreed with this finding. Based on\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }their data, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007De47,B}{2007De47}) indicated that the \ensuremath{^{\textnormal{19}}}F*(7262) state is a good candidate\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }for the analog level of the 7068 MeV in \ensuremath{^{\textnormal{19}}}Ne but those authors also pointed\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }out the large difference in the total widths of these two states. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }proposed the \ensuremath{^{\textnormal{19}}}F*(7.9 MeV) as the mirror state for this \ensuremath{^{\textnormal{19}}}Ne* level.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,}\ensuremath{\alpha}}}=1.5 MeV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,p}}}=31 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}): Theoretical values.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright S\ensuremath{_{\textnormal{p}}}=0.49 \textit{3}: Proton spectroscopic factor deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Theoretical\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }study).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright S\ensuremath{_{\ensuremath{\alpha}}}=0.016 \textit{1}: \ensuremath{\alpha} spectroscopic factor deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Theoretical study).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright \ensuremath{\sigma}=0.47\ensuremath{\times}10\ensuremath{^{\textnormal{3}}} mb \textit{14} and S-factor=1.3\ensuremath{\times}10\ensuremath{^{\textnormal{4}}} MeV.b \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}) measured at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.94064cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=673 keV assuming isotropic angular distribution.\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7169}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 keV {\it 8}}&\multicolumn{1}{r@{}}{759}&\multicolumn{1}{@{ }l}{{\it 20}}&\parbox[t][0.3cm]{8.04076cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.6 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=2.4 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}). This state is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }poorly constrained as is illustrated by the large\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }covariance between the energy and relative widths\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=759 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Other values: In (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}), levels are reported in this region at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=827 keV \textit{6} and E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=842 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\textit{10}, which correspond to E\ensuremath{_{\textnormal{x}}}=7237 and 7252 keV,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }respectively. But those values together with various,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }associated total and partial widths reported by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) do not appear to be\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }measured by any of the mentioned studies and may be\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }cited from the literature such as the mirror evaluation by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}). Our evaluation finds no evidence for the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }7237- and 7252-keV states.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E(level): (1) We note that even though the energy of this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }state is similar to that of the adopted state at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(7174) (see the Adopted Levels), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }identified their level at E\ensuremath{_{\textnormal{x}}}=7169 keV to be a different\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }state. They reported that this state is the same as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }resonance at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=827 keV that appears in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}). (2) We also highlight that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) thought the \ensuremath{^{\textnormal{18}}}F+p resonances at E\ensuremath{_{\textnormal{c.m.}}}=827\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }keV and E\ensuremath{_{\textnormal{c.m.}}}=842 keV refer to two different states:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=7237 keV \textit{6} and E\ensuremath{_{\textnormal{x}}}=7252 keV \textit{10} deduced from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=827 keV \textit{6} and 842 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }However, we suspect that neither of these resonances\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }were measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) and that they were taken\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }from the evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}). There is no evidence\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }of 3 states in this region at 7169 keV, 7237 keV, and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }7252 keV. We suspect that all these energies refer to the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }same state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}} assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}) from the mirror analysis evaluation of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}), which erroneously assumed different states\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }at 7237 keV and 7252 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7419?}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},5/2\ensuremath{^{+}},1/2\ensuremath{^{+}})}&&&\multicolumn{1}{r@{}}{1009}&\multicolumn{1}{@{ }l}{{\it 14}}&\parbox[t][0.3cm]{8.04076cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}=1009 keV \textit{14}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=7420 keV \textit{14} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }who used the proton separation energy of S\ensuremath{_{\textnormal{p}}}=6411 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Au03,B}{2003Au03}: AME-2003).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) disputed the existence of the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }resonance at E\ensuremath{_{\textnormal{c.m.}}}=1009 keV observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }and reported that their data do not show any indication\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }of this resonance. This is why we have made the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }existence of this state tentative based on the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }data. However, we remind the readers that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne*(p and \ensuremath{\alpha}))) observed a state at E\ensuremath{_{\textnormal{x}}}=7431\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.04076cm}{\raggedright {\ }{\ }{\ }keV \textit{13} and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)) observed a state at\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }7420 keV in both \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t) singles spectra and in the \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)\ensuremath{^{\textnormal{19}}}Ne*(\ensuremath{\alpha}) t-\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }coincidence spectra.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright J\ensuremath{^{\pi}}: J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{\textnormal{+}}},5/2\ensuremath{^{\textnormal{+}}}) are from R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}), where\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} was preferred. The R-matrix fit assuming J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} is also relatively good\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}). Other value: J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}) from the theoretical study by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}). See below.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}): From R-matrix analysis assuming J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} as\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }their preferred assignment. See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=31 keV \textit{4} from the R-matrix analysis by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }the same authors assuming J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=71 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}): From R-matrix analysis for J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(preferred) or J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) commented that the spectroscopic factor corresponding to this state,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }which they calculated based on the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }seems unphysical as it is 8 times larger than the theoretical single particle width\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(see comment below).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright \ensuremath{\Gamma}: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=98 keV \textit{12} assuming J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}). See also\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=102 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}) assuming J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}; \ensuremath{\Gamma}\ensuremath{\approx}85 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) from the assumed mirror state at 8138 keV with J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo42,B}{1972Mo42}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\alpha})). In addition, see \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,}\ensuremath{\alpha}}}=0.290 MeV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,p}}}=3.3 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }Calculated).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) selected J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} based on its goodness of fit and reported that\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} is unlikely from a comparison of the measured width with those of the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F* levels in this energy region. Those authors reported that the \ensuremath{^{\textnormal{19}}}F*(7.54 MeV,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{\textnormal{+}}}) level is a much narrower state, whereas the \ensuremath{^{\textnormal{19}}}F*(7.56 MeV, 7/2\ensuremath{^{\textnormal{+}}}) state has\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }a comparable width (\ensuremath{\Gamma}=85 keV from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo42,B}{1972Mo42}) to what was deduced by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) for the \ensuremath{^{\textnormal{19}}}Ne*(7419) state. Therefore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}) assigned\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}F*(7.56 keV, 7/2\ensuremath{^{\textnormal{+}}}) as the mirror state to the \ensuremath{^{\textnormal{19}}}Ne*(7419) state and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }recommended a J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} for the latter level. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) calculated a\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }single-particle proton width of \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=3.3 keV. Using \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV \textit{4}, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }obtained a proton spectroscopic factor of S\ensuremath{_{\textnormal{p}}}=8.2 \textit{12}. This value was significantly\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }larger than the theoretical Wigner limit. Thus (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) disputed either the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} assignment made by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}), or the measured \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=27 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }\textit{4} by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}), or both. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) argued that even if L=1 was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }assumed, \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=60 keV and S\ensuremath{_{\textnormal{p}}} would still be too large. They reported that if they\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }accepted the measured \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} as deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}) and assumed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }L=0, then they would have obtained \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}=170 keV, which would have resulted in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }a reasonable S\ensuremath{_{\textnormal{p}}}=0.16 \textit{2}. This would result in a J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} or 3/2\ensuremath{^{\textnormal{+}}} assignment. But if\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }J\ensuremath{<}7/2, then the value of \ensuremath{\Gamma} extracted from the data would be larger than 27 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) producing a larger S\ensuremath{_{\textnormal{p}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright S\ensuremath{_{\ensuremath{\alpha}}}=0.24 \textit{4}: \ensuremath{\alpha} spectroscopic factor deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}) thought at least two states may be present at this energy: A large proton\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }width might imply L=0, that is, J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} or 3/2\ensuremath{^{\textnormal{+}}}. If J=7/2 suggested by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) is assumed, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) assigned the \ensuremath{^{\textnormal{19}}}F*(7.56 MeV) level as the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }mirror state. A more likely case based on the mirror analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) is if\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }this state has J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} assignment, for which (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) assigned the \ensuremath{^{\textnormal{19}}}F*(8138\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }keV) level as the mirror state. The S\ensuremath{_{\textnormal{n}}}=0.32 \textit{6} from \ensuremath{^{\textnormal{18}}}F(d,p) measurement by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}) becomes S\ensuremath{_{\textnormal{n}}}=0.45 \textit{9} if the bound-state geometry of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }used. Assuming S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne*(7419))=S\ensuremath{_{\textnormal{n}}}(\ensuremath{^{\textnormal{19}}}F*(8.138 MeV)), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) computed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}75 keV \textit{15} for this \ensuremath{^{\textnormal{19}}}Ne* state and estimated a shift of 410 keV \textit{80} between\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }these mirror levels. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}) reported that if the \ensuremath{^{\textnormal{19}}}F*(8.138 keV) level is not\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{11.53752cm}{\raggedright {\ }{\ }{\ }the mirror level, another strong 1/2\ensuremath{^{\textnormal{+}}} resonance should exist in \ensuremath{^{\textnormal{19}}}Ne not very far\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }away. However, the \ensuremath{^{\textnormal{18}}}F(p,p) and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) measurements of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) did not observe such a state. Evaluator notes that\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}) performed an R-matrix analysis on their \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }data and deduced two levels: 8137.7 keV with J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} and 8138.4\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }keV with J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{\textnormal{+}}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}) combined some \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{15}}}N,\ensuremath{\alpha}) data\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }and performed another R-matrix analysis. They extracted 3 tentative\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }states at 8126 keV, 8134 keV and 8144 keV with J\ensuremath{^{\ensuremath{\pi}}}=(7/2\ensuremath{^{-}}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(7/2\ensuremath{^{\textnormal{+}}}), and (7/2\ensuremath{^{-}}), respectively. Those authors mention that the data\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }are complicated in this region. Further analysis by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }showed that the strong peak at 8.15 MeV excitation energy in \ensuremath{^{\textnormal{19}}}F\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }at angles close to 180\ensuremath{^\circ} is a result of an interference of several\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }resonances with different (not high) spins.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7500}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{keV {\it 12}}&\multicolumn{1}{r@{}}{1090}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{9.54304cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=54 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Weighted average of 1089 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }and 1096 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): See also E\ensuremath{_{\textnormal{c.m.}}}=1089 keV \textit{9} reported by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}=1090 keV \textit{3}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright E(level): See also 7499 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba53,B}{2004Ba53}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb08,B}{2004Bb08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb10,B}{2004Bb10}); 7499\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu03,B}{2009Mu03}); and 7506 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), who assumed\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }that this state may be a poorly resolved state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright \ensuremath{\Gamma}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright \ensuremath{\Gamma}: Other values: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.0 keV \textit{1} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }keV \textit{1} using R-matrix. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reanalyzed the (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }data and found that a significantly broader \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} than reported by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) also adequately described the structure of this state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.0 keV \textit{1} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }using R-matrix; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.25 keV \textit{125} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.24 keV \textit{24}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}1 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb08,B}{2004Bb08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb10,B}{2004Bb10}): Preliminary upper\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }limit; and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}2.5 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) at 90\% C.L. based on their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }measured excitation function for the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) reaction and by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.19 determined by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) reported that using the 1\ensuremath{\sigma} upper limit of \ensuremath{\Gamma}\ensuremath{<}32 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}) in their R-matrix produced a much larger\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p) yield than what was measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) in their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }excitation function. A \ensuremath{\Gamma}=16 keV was recommended for this level\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }in the evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}), but (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) reported that their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }excitation function suggests that the actual width is smaller and is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }comparable to the width of the proposed analog level (\ensuremath{^{\textnormal{19}}}F*(7.54\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }MeV, 5/2\ensuremath{^{\textnormal{+}}})) with \ensuremath{\Gamma}=0.16 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}). Using the partial\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }widths deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) in the R-matrix fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }resulted in a severe underestimation of the yield in both proton and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha} channels data indicating an insufficient \ensuremath{\alpha}-partial width. Moreover,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }an R-matrix fit with any other J\ensuremath{^{\ensuremath{\pi}}} assignment significantly degraded\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }the fit obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}). Since the studies by Bardayan\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }\textit{et al.} include a questionable resonance in this vicinity at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1009 keV, we adopted the results of the direct\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) because they also reanalyzed the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) data.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) based on R-matrix analysis. See also J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)); and J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.54304cm}{\raggedright {\ }{\ }{\ }assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), which resulted in their best R-matrix fit.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7532}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1122}&\multicolumn{1}{@{ }l}{{\it 11}}&\parbox[t][0.3cm]{9.54304cm}{\raggedright E(level),J\ensuremath{^{\pi}},E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright We highlight that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=10 keV \textit{6}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=21 keV \textit{11} from the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.33 \textit{6} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.67\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }\textit{8} and \ensuremath{\Gamma}=31 keV \textit{13} values measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright E(level): This state was tentatively paired with the \ensuremath{^{\textnormal{19}}}F*(7.59\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }MeV) level as mirror states by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Theoretical study).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=38 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}): Theoretical and tentative.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,}\ensuremath{\alpha}}}=0.98 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Calculated).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp,p}}}=95 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}: Calculated).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright S\ensuremath{_{\textnormal{p}}}=0.11 \textit{6}: Proton spectroscopic factor deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright S\ensuremath{_{\ensuremath{\alpha}}}=0.021 \textit{11}: \ensuremath{\alpha} spectroscopic factor deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7570}&\multicolumn{1}{@{ }l}{{\it 34}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 keV {\it 8}}&\multicolumn{1}{r@{}}{1160}&\multicolumn{1}{@{ }l}{{\it 34}}&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.3 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1.9 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright E(level),\ensuremath{\Gamma},E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}). They assumed that this level may be a poorly\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }resolved state.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), where J\ensuremath{^{\ensuremath{\pi}}} was originally taken from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)). This resulted in the best R-matrix fit\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7636}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{-}})}&&&\multicolumn{1}{r@{}}{1226}&\multicolumn{1}{@{ }l}{{\it 18}}&\parbox[t][0.3cm]{8.84112cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analyses of (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}},\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }3/2\ensuremath{^{-}}), where 1/2\ensuremath{^{-}} assignment was slightly preferred; and (2)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} was assumed, which resulted in their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }best fit.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Unweighted average of 1225 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}; 1233 keV \textit{18}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) an alternative state from R-matrix assuming\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}; and 1219 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from R-matrix\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}. We assume the uncertainties are systematic\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }and cannot be reduced.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1226 keV \textit{18}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright E(level): See also 7635 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}; 7643\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}), which is the alternative for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}; and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }7629 keV \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Results are inconsistent: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=21 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }from R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}. This last proton width is in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }agreement with that deduced from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Results are inconsistent: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=6 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.1 keV \textit{1}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) from R-matrix assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }slightly preferred the first fit and reported that if this state had\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }a width as large as what was determined by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t): \ensuremath{\Gamma}=43 keV \textit{16}), it would have a much clearer\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }feature in the spectra measured by them. We highlight that\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }both (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) studied the same reactions.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }However, their data are inconsistent. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) reports that\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }the width of this state is fairly small and is dominated by \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }emission, but (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reports that the state has a\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }considerable width dominated entirely by proton emission.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }Their proton width is in agreement with that deduced from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{8.84112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}). However, the total widths from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02},\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p),(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV)$^{{\hyperlink{NE2LEVEL1}{b}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) are inconsistent.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright Note that the fits in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) are both visually\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }comparable. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) reported that their R-matrix fit with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}) was nearly equal to that when J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}) was assumed.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }But they slightly preferred the fit with J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7752}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{91}&\multicolumn{1}{@{ }l}{keV {\it 9}}&\multicolumn{1}{r@{}}{1342}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=65 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=26 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }1347 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) and 1335 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1342 keV \textit{6}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): See also 7757 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}), where this is a new\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }state found for the first time; and 7745 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}). These\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }studies use a slightly different S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne) than the one from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }AME-2020, which is used here.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}: From \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}+\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma},\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=42 keV \textit{10} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5 keV \textit{2}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}), which results in \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=47 keV \textit{10}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7865}&\multicolumn{1}{@{ }l}{{\it 38}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{402}&\multicolumn{1}{@{ }l}{keV {\it 93}}&\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{ }l}{{\it 38}}&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=55 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=347 keV \textit{92} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1455 keV \textit{38} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}): An extra strength was observed above\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}\ensuremath{\sim}1.3 MeV in the \ensuremath{^{\textnormal{18}}}F(p,p) channel and between 1.3-1.7 MeV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }in the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) channel. This extra strength was well described by\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }this state, the addition of which was needed to improve their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }R-matrix fit. The authors reported E\ensuremath{_{\textnormal{x}}}=7870 keV \textit{40} (see text), but\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }it is not clear where this energy comes from as it differs from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }what is deduced from E\ensuremath{_{\textnormal{c.m.}}}, which is obtained from the R-matrix\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }fit, and S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{19}}}Ne) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wa16,B}{2021Wa16}: AME-2020).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) reported that this state may be the same broad\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} state predicted (using the Generator Coordinate Method)\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) at E\ensuremath{_{\textnormal{x}}}\ensuremath{\approx}7.9 MeV with estimated \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=157 keV and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=139 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}). This theoretical level was proposed to\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }be the mirror to the \ensuremath{^{\textnormal{19}}}F*(8.65 MeV) level by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }was measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Mo03,B}{2013Mo03}) reported that the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }existence of this state supports the Generator Coordinate Method\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }prediction by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) of another broad state at sub-threshold\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }energies, contributing significantly to the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) reaction rate at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }novae temperatures.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7983}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{keV {\it 3}}&\multicolumn{1}{r@{}}{1573}&\multicolumn{1}{@{ }l}{{\it 8}}&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.7 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=12 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p) (keV): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}). See also 1571 keV \textit{13}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1573 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}), where this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }state is a new state found for the first time and appears to be too\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }narrow to be the state predicted by the theoretical work of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright E(level): Other value: 7981 keV \textit{13} from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1571 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }\textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}), where \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }This study also tried J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{-}}, which was a poorer fit.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}},\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}) for J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}}: Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=8 keV \textit{+8{\textminus}4}, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=34 keV \textit{13}, and \ensuremath{\Gamma}=42\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{9.38468cm}{\raggedright {\ }{\ }{\ }keV \textit{+15{\textminus}14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}) deduced from R-matrix using J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-4) <==
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&\multicolumn{2}{c}{(2J+1)S\ensuremath{_{\textnormal{p}}}$^{{\hyperlink{NE8LEVEL3}{d}}{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{5092}&\multicolumn{1}{@{ }l}{{\it 10}}&&\multicolumn{1}{l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 14}}&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=5092 keV \textit{3} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 5092\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From 0.47 \textit{3} (stat.) \textit{14} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) obtained for the transfer to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5351}&\multicolumn{1}{@{ }l}{{\it 13}}&&\multicolumn{1}{l}{0+2}&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=5351 keV \textit{9} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 5351\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright L: See Fig. 9 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): (2J+1)S\ensuremath{_{\textnormal{p}}}=0.020 \textit{40} (stat.) \textit{6} (sys.) for the transfer\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }to the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} orbital, and (2J+1)S\ensuremath{_{\textnormal{p}}}=0.030 \textit{70} (stat.) \textit{9} (sys.) for the transfer to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5492}&\multicolumn{1}{@{ }l}{{\it 11}}&&\multicolumn{1}{l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{38 {\it 11}}&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=5492 keV \textit{5} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 5492\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (2J+1)S\ensuremath{_{\textnormal{p}}}=0.38 \textit{2} (stat.) \textit{11} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) obtained for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }transfer to the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5836}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL0}{a}}}} {\it 20}}&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}574 keV \textit{17} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }also 5.84 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}0.57 MeV mentioned by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6069}&\multicolumn{1}{@{ }l}{{\it 19}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}},5/2\ensuremath{^{-}})}&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From 6069 keV \textit{16} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}341 keV \textit{16} (stat.) \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }(sys.). See also E\ensuremath{_{\textnormal{x}}}=6.07 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)={\textminus}0.34 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }mentioned by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright J\ensuremath{^{\pi}}: Listed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}) based on the DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}: \ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)). See also the discussions in the evaluation of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6089}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{(1/2 to 7/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{36 {\it 71}}&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=6089 keV \textit{2} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 6089\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 1).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) suggested the \ensuremath{^{\textnormal{19}}}F*(6331) state as a possible mirror level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }for this state based on the angular distributions and spectroscopic factors.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright J\ensuremath{^{\pi}},L: From DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (2J+1)S\ensuremath{_{\textnormal{p}}}=2.36 \textit{3} (stat.) \textit{71} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) obtained for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }transfer to the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright Decay mode: Predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6289}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{(1/2 to 7/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{0+2}&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=6289 keV \textit{2} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=6286 keV deduced from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.805641cm}{\raggedright {\ }{\ }{\ }resonance at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}124 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}); 6254 keV \textit{18}\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&\multicolumn{2}{c}{(2J+1)S\ensuremath{_{\textnormal{p}}}$^{{\hyperlink{NE8LEVEL3}{d}}{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}156 keV \textit{18} (stat.) \textit{10} (sys.); and 6.25 MeV deduced from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)={\textminus}0.16 MeV mentioned by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) suggested the \ensuremath{^{\textnormal{19}}}F*(6255), \ensuremath{^{\textnormal{19}}}F*(6497), or \ensuremath{^{\textnormal{19}}}F*(6528) as a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }possible mirror level for this state based on the angular distributions and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }spectroscopic factors for an L=0 transfer.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright J\ensuremath{^{\pi}}: From J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{\textnormal{+}}} to 7/2\ensuremath{^{\textnormal{+}}}) deduced from the zero-range DWBA analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) reported transfer to the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} and 1{d}\ensuremath{_{\textnormal{3/2}}} or 1\textit{d}\ensuremath{_{\textnormal{5/2}}}. See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=11/2\ensuremath{^{-}} assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) based on the DWBA results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F(\ensuremath{^{\textnormal{3}}}He,t)). However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) reports that other J\ensuremath{^{\ensuremath{\pi}}} assignments cannot be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }ruled out on the basis of their analysis of the astrophysical S-factor for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) reaction. See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}): J\ensuremath{^{\ensuremath{\pi}}}=(11/2\ensuremath{^{-}}) based on discussions in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright L: From the zero-range DWBA analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 2b) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}: See Fig. 9). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) reported that the extracted neutron angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }distribution for this state is well reproduced by an L=0 transfer with a significant\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }L=0 contribution and a small L=2 admixture (see text). The discovery of an L=0\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }state below the proton threshold by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) is consistent with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }theoretical study by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=11.6 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from R-matrix analysis for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=11.62 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}). The latter value was deduced assuming the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}F*(6225 keV, 1/2\ensuremath{^{\textnormal{+}}}) level as the mirror state. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) also deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.44 keV assuming a J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} assignment using the \ensuremath{^{\textnormal{19}}}F*(6497 keV, 3/2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }level as the mirror.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: See (2J+1)S\ensuremath{_{\textnormal{p}}}=0.909 \textit{24} (stat.) \textit{364} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) and (2J+1)S\ensuremath{_{\textnormal{p}}}=0.92\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\textit{3} (stat.) \textit{28} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for transfer to the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} orbital (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(2J+1)S\ensuremath{_{\textnormal{p}}}=0.545 \textit{22} (stat.) \textit{218} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) and (2J+1)S\ensuremath{_{\textnormal{p}}}=0.52 \textit{3} (stat.) \textit{16}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for transfer to the 1\textit{d}\ensuremath{_{\textnormal{5/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) deduced an asymptotic normalization coefficient for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }single-particle wave function of C\ensuremath{^{\textnormal{2}}_{\textnormal{sp}}}=1.53\ensuremath{\times}10\ensuremath{^{\textnormal{4}}} fm\ensuremath{^{\textnormal{$-$1}}} for this state. Using this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }value, they found C\ensuremath{^{\textnormal{2}}_{\textnormal{p}}}=3479 fm\ensuremath{^{\textnormal{$-$1}}} \textit{92} or C\ensuremath{^{\textnormal{2}}_{\textnormal{p}}}=6972 fm\ensuremath{^{\textnormal{$-$1}}} \textit{183} for the \ensuremath{^{\textnormal{19}}}Ne*(6289)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }level assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} or J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, respectively. The systematic uncertainties in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }these values are estimated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) to be 20\%, which is not included in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }values given here. See also ANC=83.5 fm\ensuremath{^{\textnormal{1/2}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}) for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright Decay mode: predominantly \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6421}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{50 {\it 15}}&\parbox[t][0.3cm]{11.537521cm}{\raggedright E(level): From 6421 keV \textit{6} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}: Reported 6419 keV on Fig.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }5b).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright E(level): See also 6419 keV \textit{6} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and 6417 keV from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy given at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=7 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}), which was unresolved from the high energy tail of the 6289-keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright E(level): A close-lying doublet with energy difference of \ensuremath{\sim}30 keV is expected in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }this energy region. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) reported that evidence for the higher\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }energy J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} state expected at 6449 keV was not observed in their data;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }however, they could not completely eliminate the possibility of the existence of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }6449-keV level in their data. Therefore, they fitted a doublet in this region but\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }kept the energy of the higher-energy Gaussian peak fixed to 6449 keV. As a result,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }they deduced an upper limit of S\ensuremath{_{\textnormal{p}}}\ensuremath{<}0.028 and the corresponding \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}2.35\ensuremath{\times}10\ensuremath{^{\textnormal{$-$15}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }keV for the \ensuremath{^{\textnormal{19}}}Ne*(6449 keV, 3/2\ensuremath{^{\textnormal{+}}}) level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright L: The L=0 assumed for this state by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}: Evaluation) does not agree with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }the neutron angular distribution data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}: See Fig. 2) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): J\ensuremath{^{\ensuremath{\pi}}}=(1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}) deduced from zero-range DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.537521cm}{\raggedright {\ }{\ }{\ }analysis using DWUCK4; and from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} deduced\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }using R-matrix. Evaluator notes that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) reported an additional\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{-}}) for this state from the study by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) via priv. comm. of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}) with D. W. Bardayan circa 2013.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.27\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{38} (sys.) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.54\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{76} (sys.) for the \ensuremath{^{\textnormal{19}}}Ne*(6421) level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} and J\ensuremath{^{-}}=1/2\ensuremath{^{-}}, respectively. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) determined\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.27\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.) \textit{25} (sys.) and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.54\ensuremath{\times}10\ensuremath{^{\textnormal{$-$38}}} keV \textit{4} (stat.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\textit{51} (sys.) for the \ensuremath{^{\textnormal{19}}}Ne*(6421) level assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }respectively. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$41}}} keV and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.5 keV assuming J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} using R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (2J+1)S\ensuremath{_{\textnormal{p}}}=0.50 \textit{2} (stat.) \textit{15} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for the 1\textit{p}\ensuremath{_{\textnormal{1/2}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }orbital.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6459}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL0}{a}}}} {\it 17}}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}},5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{9 keV}&&\parbox[t][0.3cm]{10.39904cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=49 keV \textit{14} (stat.) \textit{10} (sys.) given in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright E(level): This state is unresolved from the 6536-keV state in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }See also 6.46 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=0.05 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }and 6459 keV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=49 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright E(level): Other value: 6449 keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}). Those authors fitted two\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }peaks under the unresolved tail of the 6289-keV state and kept the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }centroid of the high energy Gaussian peak associated with 6449 keV fixed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }to the previously known 6449 keV. The potential level at 6449 keV was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }not clearly observed/measured in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) and it was not listed in their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }latest work at (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) based on the deduced S-factor (see below); and from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} based on an R-matrix fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}, 5/2\ensuremath{^{-}}) based on discussions in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright J\ensuremath{^{\pi}}: To deduce the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) S-factor, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) tried J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}, 3/2\ensuremath{^{\ensuremath{\pm}}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }5/2\ensuremath{^{\ensuremath{\pm}}}, and 11/2\ensuremath{^{\textnormal{+}}} based on the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) rejected the last two values due to their corresponding high\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }centrifugal barriers. But (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) reported that there is no reason to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }rule out J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}, 3/2\ensuremath{^{\ensuremath{\pm}}}, and 5/2\ensuremath{^{-}}. Calculations showed that the differences\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }for the contribution of the 6459-keV level to the astrophysical S-factor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}, 3/2\ensuremath{^{-}}, and 5/2\ensuremath{^{-}} are negligible within the errors. The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }values of S(E) obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) with the J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} and 5/2\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }assumptions represent, respectively, an upper and a lower limit for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }astrophysical S(E) factor. In comparison with the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}), the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }data obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) seem to exclude the presence of two excited\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }states near the proton threshold having both J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (see Fig. 4). This is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }consistent with the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright J\ensuremath{^{\pi}}: See also: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) deduced J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{\textnormal{+}}}) based on mirror level analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(see \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}) and what was already accepted in the previous literature.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright S\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}0.028 estimated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.3\ensuremath{\times}10\ensuremath{^{\textnormal{$-$13}}} keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.9 keV from the R-matrix analysis by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) of the astrophysical S-factors of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }reaction obtained by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Other value: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}2.35\ensuremath{\times}10\ensuremath{^{\textnormal{$-$15}}} keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright \ensuremath{\Gamma}: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}), see above.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Other value: See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=4.0 keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})) and from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.39904cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}), who studied the mirror levels in \ensuremath{^{\textnormal{19}}}F.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6536}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL0}{a}}{\hyperlink{NE8LEVEL1}{b}}}} {\it 18}}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 keV}&\multicolumn{1}{l}{2}&\parbox[t][0.3cm]{10.39904cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=126 keV \textit{15} (stat.) \textit{10} (sys.) given in\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&\multicolumn{2}{c}{(2J+1)S\ensuremath{_{\textnormal{p}}}$^{{\hyperlink{NE8LEVEL3}{d}}{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). Note that this state was unresolved from the 6459-keV state in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). See also 6.54 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=0.13 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}); and 6536 keV obtained from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=126 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}) from R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright \ensuremath{\Gamma}: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) using R-matrix.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}), [7/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}] from the analysis of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }astrophysical S-factor and THM, see below; and from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=7/2\ensuremath{^{\textnormal{+}}} from the R-matrix analysis of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical S-factors\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}). See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}): J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}, 9/2\ensuremath{^{\textnormal{+}}}) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }discussions in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) fixed the J\ensuremath{^{\ensuremath{\pi}}} assignment of this state to 7/2\ensuremath{^{\textnormal{+}}} when calculating their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }astrophysical S-factor. However, they reported that both J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} and 7/2\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }assignments were possible according to the prediction by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}), which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }expected two states in this vicinity: A 7/2\ensuremath{^{\textnormal{+}}} level at E\ensuremath{_{\textnormal{x}}}=6504 keV and a 9/2\ensuremath{^{\textnormal{+}}} state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }at E\ensuremath{_{\textnormal{x}}}=6542 keV. Both these are compatible with the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright L: Assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6748}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{56 {\it 17}}&\parbox[t][0.3cm]{11.460481cm}{\raggedright E(level): From statistically weighted average of (1) 6747 keV \textit{5} (stat.) \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); and (2) 6754 keV \textit{18} (stat.) \textit{10} (sys.) deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy of E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=344 keV \textit{18} (stat.) \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(sys.) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). The systematic uncertainty is added in quadrature to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }the uncertainty in the weighted average.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright E(level): See also 6.74 MeV deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=0.33 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }and 6744 keV determined from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=334 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) suggested the \ensuremath{^{\textnormal{19}}}F*(6787) state as a possible mirror level for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }this state based on the angular distributions and spectroscopic factors.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.2 eV: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) deduced using R-matrix. Note that this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }value originated from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})) and was recommended by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }evaluation of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}). Other values: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.3 eV \textit{6} (stat.) \textit{22} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.3 eV \textit{6} (stat.) \textit{15} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). These authors\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }reported that contributions of nearby levels to their proton decay data could not be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }ruled out, which may explain the inconsistency with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=2.22 eV \textit{69} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=5.2 keV: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) determined from R-matrix analysis. Evaluator\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }notes that this value most likely comes from the evaluation by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }Table I). See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=2.7 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} with L=1 from DWBA and mirror analyses, see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }Table V; and from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} based on R-matrix analysis.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright J\ensuremath{^{\pi}}: See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}} from DWBA analysis which is not presented;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): Assumed J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{-}}; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}): J\ensuremath{^{\ensuremath{\pi}}}=(3/2\ensuremath{^{-}}) based on discussions\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (2J+1)S\ensuremath{_{\textnormal{p}}}=0.56 \textit{2} (stat.) \textit{17} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) for the transfer to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }1\textit{p}\ensuremath{_{\textnormal{1/2}}} orbital (see Table II). We highlight that Fig. 9 shows 1\textit{p}\ensuremath{_{\textnormal{3/2}}} as the orbital to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }which the transfer was considered.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6966}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL0}{a}}{\hyperlink{NE8LEVEL1}{b}}}} {\it 21}}&\multicolumn{1}{l}{[5/2\ensuremath{^{+}}]}&\multicolumn{1}{l}{\ensuremath{\geq}2}&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=556 keV \textit{19} (stat.) \textit{10} (sys.) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }This state is unresolved from the 7086-keV state. See also E\ensuremath{_{\textnormal{x}}}=6.97 MeV obtained\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }from E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)=0.56 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright L: Assumed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): Since this state was not populated in direct \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }measurements, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) suggests a relatively high orbital angular momentum\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright {\ }{\ }{\ }assignment for this state. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) assumed L=2 but cannot exclude L\ensuremath{>}2.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.460481cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): J\ensuremath{^{\ensuremath{\pi}}}=[5/2\ensuremath{^{\textnormal{+}}}]; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}): J\ensuremath{^{\ensuremath{\pi}}}=(5/2\ensuremath{^{\textnormal{+}}}) based on discussions\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&\multicolumn{2}{c}{(2J+1)S\ensuremath{_{\textnormal{p}}}$^{{\hyperlink{NE8LEVEL3}{d}}{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) assumed\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=[5/2\ensuremath{^{\textnormal{+}}}] based on the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}), which predicted two\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }states in this vicinity: A 1/2\ensuremath{^{-}} state at E\ensuremath{_{\textnormal{x}}}=6939 keV and a 5/2\ensuremath{^{\textnormal{+}}} state\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }at E\ensuremath{_{\textnormal{x}}}=7054 keV. If the 6966-keV state is considered to have\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{-}}, the resulting \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) cross section would be larger than\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }that of the well known resonance at E\ensuremath{_{\textnormal{x}}}=7074 keV. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }reported this as unlikely, and therefore, assumed J\ensuremath{^{\ensuremath{\pi}}}=[5/2\ensuremath{^{\textnormal{+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7087}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{.}l}{6 keV {\it 70}}&\multicolumn{1}{l}{0}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{46 {\it 44}}&\parbox[t][0.3cm]{9.750801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=0.64 \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright E(level): From 7086.9 keV \textit{33} (stat.) \textit{10} (sys.): Weighted average of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }7089 keV \textit{5} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); 7088 keV \textit{5} (stat.)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=678 keV \textit{5} (stat.) given in that study; and 7074 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\textit{10} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }resonance energy given in that study at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=664 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(stat.) \textit{10} (sys.). Other value: 7085 keV \textit{5} (stat.) \textit{10} (sys.)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}). Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) reports E\ensuremath{_{\textnormal{x}}}=7085 keV \textit{5} (stat.) in\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }the text but Fig. 1 shows E\ensuremath{_{\textnormal{x}}}=7089 keV. We also highlight that this\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }state was unresolved from the 6966-keV state in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}). See\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }also E\ensuremath{_{\textnormal{x}}}=7075 keV obtained from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=665 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}: R-matrix).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) suggested either of the \ensuremath{^{\textnormal{19}}}F*(7262/7364 keV)\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }states as possible mirror levels for this state based on the neutron\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }angular distributions and proton spectroscopic factors. Note that\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }contrary to the previous evaluation of \ensuremath{^{\textnormal{19}}}F in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}), where\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} is assigned to the \ensuremath{^{\textnormal{19}}}F*(7364) state, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }assigned J\ensuremath{^{\ensuremath{\pi}}}=5/2\ensuremath{^{\textnormal{+}}} to this state using R-matrix analyses. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }confirmed that the \ensuremath{^{\textnormal{19}}}F*(7262) level has J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}, which is consistent\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }with the assignment of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: From \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{7} (stat.) \textit{27} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{7} (stat.) \textit{40} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) obtained from R-matrix.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: From \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.64 \textit{4} (stat.) \textit{13} (sys.) measured directly by\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright See \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=21.1 keV \textit{17} (stat.) \textit{62} (sys.) obtained by the evaluator from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.64 \textit{4} (stat.) \textit{13} (sys.) measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{7} (stat.) \textit{27} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=23.8\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }keV from R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}). Note that\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}) mentioned \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=24.0 keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}: \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha}));\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) mentioned \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=23.8 keV \textit{12} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}:\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha})).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright Using the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} value given above together with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV \textit{28}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}), the evaluator derived \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=21.1 keV \textit{64}. Evaluator notes\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) mistakenly mentioned (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}) instead of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}), who deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=15.2 keV \textit{10} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=23.8 keV \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }from their measurements of the total width and the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma} for this\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }state using \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p/\ensuremath{\alpha}) reaction. Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) also\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }mistakenly reports the uncertainty in \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}) to be 0.12\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }keV, when it should be 1.2 keV from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}). From those above\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }mentioned \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.639 \textit{66}. However, this uncertainty is erroneous\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }and should be corrected to \textit{53}. The ratio of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.639 \textit{53} is\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }consistent with the ratio of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.64 \textit{4} (stat.) measured by\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{9.750801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&L$^{{\hyperlink{NE8LEVEL3}{d}}}$&\multicolumn{2}{c}{(2J+1)S\ensuremath{_{\textnormal{p}}}$^{{\hyperlink{NE8LEVEL3}{d}}{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright \ensuremath{\Gamma}: From summing \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=21.1 keV \textit{64} explained above with \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=13.5 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) also explained above. Other value: \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=39.0\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright J\ensuremath{^{\pi}},L: From J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} with L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) from DWBA and mirror\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }analyses (see Table V); and J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) based on\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }R-matrix analysis. See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}): J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}} from DWBA\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }analysis, which is not presented; and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): Assumed J\ensuremath{^{\ensuremath{\pi}}}=3/2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: From (2J+1)S\ensuremath{_{\textnormal{p}}}=1.46 \textit{5} (stat.) \textit{44} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) determined\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }for the transfer to the 2\textit{s}\ensuremath{_{\textnormal{1/2}}} orbital.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7225}&\multicolumn{1}{@{ }l}{{\it 20}}&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=815 keV \textit{20} (stat.) given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). This state was\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }unresolved and appears at the high energy tail of the 7087-keV state in\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{^{\textnormal{18}}}F+p channel in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). It may also be present as an\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }unresolved state in the high energy tail of the 7087-keV level in the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*\ensuremath{\rightarrow}\ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} channel in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7334}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL0}{a}}}} {\it 15}}&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=924 keV \textit{11} (stat.) \textit{10} (sys.) given in\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}): From their analysis of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical S-factor.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }This state is unresolved from the 7431-keV state, which is most likely\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }what those authors determined as 7466 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7431}&\multicolumn{1}{@{ }l}{{\it 13}}&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): From 7431 keV \textit{8} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). Other values:\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }7466 keV \textit{13} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) from the center-of-mass\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}F+p resonance energy determined to be at E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1056 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\textit{13} (stat.) \textit{10} (sys.) from the analysis of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) astrophysical\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }S-factor using R-matrix. This state in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}) is unresolved from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }the 7334-keV state. See also E\ensuremath{_{\textnormal{x}}}=7431 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7591}&\multicolumn{1}{@{ }l}{{\it 15}}&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): From the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1181 keV \textit{15} (stat.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). This state has poor\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }statistics in the p+\ensuremath{^{\textnormal{18}}}F channel in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). Those authors claimed\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }that the poor-quality data would also be consistent with more than one\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }state in this excitation energy region.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7836}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL2}{c}}}} {\it 14}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{402}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{25 {\it 5}}&\parbox[t][0.3cm]{10.07608cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=1.754 \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): From statistically weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }7834 keV \textit{6} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) and 7878 keV \textit{26} (stat.) from\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) at\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1468 keV \textit{26} (stat.). The systematic uncertainty is added\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }in quadrature to the weighted average uncertainty.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=7834 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}); and 7871 keV\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }deduced from E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1461 keV from R{\textminus}matrix by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad01,B}{2012Ad01}) reported that this state corresponds to the\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{19}}}Ne*(7834) level from the analysis of the \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O data in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright J\ensuremath{^{\pi}}: From DWBA analysis shown in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}): J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}, 3/2\ensuremath{^{\textnormal{+}}} with\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }L=0 for the \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O decay channel; and J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12},\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) obtained from R-matrix.\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=55 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) from an R-matrix analysis. Other\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }value: \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=228 keV \textit{50} (stat.) \textit{46} (sys.) deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} and (2J+1)S\ensuremath{_{\textnormal{p}}}=0.25 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), which is also\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }deduced for J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}}. Evaluator added in quadrature the 20\% systematic\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: We highlight that using the spectroscopic factor given here, we\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }calculated the proton penetrability at the E\ensuremath{_{\textnormal{c.m.}}}(\ensuremath{^{\textnormal{18}}}F+p)=1468 keV given\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{10.07608cm}{\raggedright {\ }{\ }{\ }in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and obtained \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\sim}54.6 keV using the Woods-Saxon\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{4}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{19}}}Ne)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12} (continued)}}}\\
\multicolumn{4}{c}{~}\\
\multicolumn{4}{c}{\underline{\ensuremath{^{19}}Ne Levels (continued)}}\\
\multicolumn{4}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }radius of r\ensuremath{_{\textnormal{0}}}=1.17 fm from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}) and \ensuremath{\theta}\ensuremath{_{\textnormal{sp}}^{\textnormal{2}}}=0.43 (private communication with C. Iliadis). Even if we assume\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }that the dimensionless reduced single-particle width is \ensuremath{\theta}\ensuremath{_{\textnormal{sp}}^{\textnormal{2}}}=1, we obtain \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=128 keV. We therefore cast doubt on\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=228 keV deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) using DWUCK to calculate the \ensuremath{\Gamma}\ensuremath{_{\textnormal{sp}}}.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=347 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}) deduced using an R-matrix analysis. Other value: \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=130 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }deduced from the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.754 \textit{14} (stat.) measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). Our\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }conclusion about the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} that is deduced in that study makes their reported \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} value unreliable.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}=0.637 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}=0.363 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). These are obtained from the \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} ratio\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) assuming negligible \ensuremath{\gamma} width and isotropic neutron angular distributions. We again\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }highlight that these values are not reliable as they are obtained from a potentially incorrect \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} by that study.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}: From \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} using the values determined from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=358 keV \textit{74} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}), which includes the 20\% systematic uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} and is\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }not reliable.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright L,(2J+1)S\ensuremath{_{\textnormal{p}}}: From DWBA analysis shown in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) for the \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O decay channel.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright (2J+1)S\ensuremath{_{\textnormal{p}}}: Deduced assuming J\ensuremath{^{\ensuremath{\pi}}}=1/2\ensuremath{^{\textnormal{+}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) reported that the energy and partial widths of this state are consistent with the broad \textit{s}-wave state\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }predicted by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}) at \ensuremath{\sim}1.5 MeV above the proton threshold.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8080}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL2}{c}}}} {\it 14}}&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{\alpha}=15.2 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05})\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): From statistically weighted average of 8081 keV \textit{10} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}); and 8071 keV \textit{30} (stat.)\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }deduced from the center-of-mass \ensuremath{^{\textnormal{18}}}F+p resonance energy given in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) at E\ensuremath{_{\textnormal{c.m.}}}(p+\ensuremath{^{\textnormal{18}}}F)=1661 keV \textit{30}\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }(stat.). The systematic uncertainty is added in quadrature to the weighted average uncertainty. Other value: 8081\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) reported that this state corresponds to the \ensuremath{^{\textnormal{19}}}Ne*(8081) level from the \ensuremath{\alpha}+\ensuremath{^{\textnormal{15}}}O data in\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) also reports that this state is likely the known state at E\ensuremath{_{\textnormal{x}}}=8063 keV.\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=3.34 keV \textit{289} (stat.) \textit{67} (sys.) deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}) from \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.22 keV \textit{19} (which is, in turn, determined by\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }the evaluation of \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}) and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} ratio measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}). Note that evaluator added in quadrature\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }the 20\% systematic uncertainty in \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} recommended by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3.6 keV \textit{30} (see above).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8405}&\multicolumn{1}{@{ }l}{{\it 19}}&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): From 8405 keV \textit{16} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 8405 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9046}&\multicolumn{1}{@{ }l}{{\it 13}}&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): From 9046 keV \textit{9} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 9046 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9437}&\multicolumn{1}{@{ }l}{{\it 15}}&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): From 9437 keV \textit{11} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also 9437 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9788}&\multicolumn{1}{@{ }l}{{\it 16}}&\parbox[t][0.3cm]{15.960361cm}{\raggedright E(level): From 9788 keV \textit{13} (stat.) \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See E\ensuremath{_{\textnormal{x}}}=9789 keV in Fig. 5b of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}). See also\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright {\ }{\ }{\ }9789 keV \textit{10} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}).\vspace{0.1cm}}&\\
&&\parbox[t][0.3cm]{15.960361cm}{\raggedright Decay mode: p and \ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-5) <==
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{{\hyperlink{NE41LEVEL0}{a}}}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{15.256481cm}{\raggedright \ensuremath{\mu}={\textminus}1.8846 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ge06,B}{2005Ge06})\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.256481cm}{\raggedright \ensuremath{^{\textnormal{19}}}Ne mass: 19001880.76 \ensuremath{\mu}u \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.256481cm}{\raggedright Isotope shift relative to \ensuremath{^{\textnormal{20}}}Ne: \ensuremath{\delta}\ensuremath{\nu}\ensuremath{^{\textnormal{20,A}}}={\textminus}947.39 MHz \textit{74} (stat.) \textit{99} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ma48,B}{2011Ma48}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.256481cm}{\raggedright The difference between the mean square nuclear charge radii of \ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{20}}}Ne was deduced to be\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.256481cm}{\raggedright {\ }{\ }{\ }\ensuremath{\delta}\ensuremath{\langle}r\ensuremath{^{\textnormal{2}}}\ensuremath{\rangle}\ensuremath{^{\textnormal{20,A}}}=0.017 fm\ensuremath{^{\textnormal{2}}} \textit{19} (stat.) \textit{41} (sys.) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ma48,B}{2011Ma48}).\vspace{0.1cm}}&\\
&&&\parbox[t][0.3cm]{15.256481cm}{\raggedright \ensuremath{^{\textnormal{19}}}Ne charge radius: 3.009 fm \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{l@{\hskip 0.9cm}l}
\multicolumn{2}{c}{REFERENCES FOR A=19}\\
&\endfirsthead
\multicolumn{2}{c}{REFERENCES FOR A=19(CONTINUED)}\\
&\endhead
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Cr04,B}{1939Cr04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.C.Creutz, M.G.White, L.A.Delsasso, J.G.Fox - Phys.Rev. 56, 207 (1939).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton Induced Radioactivity in Fluorine and Sodium.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Fo01,B}{1939Fo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Fox, E.C.Creutz, M.G.White, L.A.Delsasso - Phys.Rev. 55, 1106 (1939).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Difference in Coulomb Energy of Light, Isobaric Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1939Wh02,B}{1939Wh02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.G.White, L.A.Delsasso, J.G.Fox, E.C.Creutz - Phys.Rev. 56, 512 (1939).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Short-Lived Radioactivities Induced in Fluorine, Sodium and Magnesiumby High Energy Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1949Sh25,B}{1949Sh25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Sherr, H.R.Muether, M.G.White - Phys.Rev. 75, 282 (1949).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactivity of C\ensuremath{^{\textnormal{10}}} and O\ensuremath{^{\textnormal{14}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1951Bl75,B}{1951Bl75}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-P.Blaser, F.Boehm, P.Marmier - Helv.Phys.Acta 24, 465 (1951).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Fonctions d$'$excitation de la reaction (p,n). III, elements legers.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Ko35,B}{1952Ko35}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Kofoed-Hansen, A.Winther - Phys.Rev. 86, 428 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-Decay of Mirror Nuclei and the Shell Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Sc15,B}{1952Sc15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Schrank, J.R.Richardson - Phys.Rev. 86, 248 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radiations from Ne\ensuremath{^{\textnormal{19}}} and Na\ensuremath{^{\textnormal{21}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Tr01,B}{1952Tr01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.L.Trigg - Phys.Rev. 86, 506 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Interpretation of Image Transitions in Beta-Decay Theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Wi27,B}{1952Wi27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.B.Willard, J.K.Bair, J.D.Kington, T.M.Hahn et al. - Phys.Rev. 85, 849 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Yield of Gamma-Rays and Neutrons from the Proton Bombardment of Fluorine.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Al29,B}{1954Al29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Alford, D.R.Hamilton - Phys.Rev. 95, 1351 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recoil Spectrum in the Beta Decay of Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Fe16,B}{1954Fe16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Ferguson, J.Halpern, R.Nathans, P.F.Yergin - Phys.Rev. 95, 776 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Photoneutron Cross Sections in He, N, O, Ne, and A.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Jo21,B}{1954Jo21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Jones, W.R.Phillips, C.M.P.Johnson, D.H.Wilkinson - Phys.Rev. 96, 547 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Some Properties of Nuclei of Mass 19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Ki53,B}{1954Ki53}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.W.King - Revs.Modern Phys. 26, 327 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of Total Beta-Disintegration Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Na29,B}{1954Na29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.E.Nahmias - J.Phys.Radium 15, 677 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Le Nucleide \ensuremath{^{\textnormal{19}}}Ne et le ft des Noyaux Miroirs Z = N {\textminus} 1.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ki28,B}{1955Ki28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Kington, J.K.Bair, H.O.Cohn, H.B.Willard - Phys.Rev. 99, 1393 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Photo-Neutron Threshold Measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Ma84,B}{1955Ma84}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.Marion, T.W.Bonner, C.F.Cook - Phys.Rev. 100, 91 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Reactions T\ensuremath{^{\textnormal{3}}}(p,n)He\ensuremath{^{\textnormal{3}}}, Li\ensuremath{^{\textnormal{7}}}(p,n)Be\ensuremath{^{\textnormal{7}}}, Be\ensuremath{^{\textnormal{9}}}(p,n)B\ensuremath{^{\textnormal{9}}}, and F\ensuremath{^{\textnormal{19}}}(p,n)Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Mb02,B}{1955Mb02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.R.Maxson, J.S.Allen, W.K.Jentschke - Phys.Rev. 97, 109 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electron-Neutrino Angular Correlation in the Beta Decay of Neon\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Re53,B}{1955Re53}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.G.Redlich - Phys.Rev. 99, 1427 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interactions between Configurations of Three Nucleons in the 1d, 2s Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Al29,B}{1957Al29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Alford, D.R.Hamilton - Phys.Rev. 105, 673 (1957).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electron-Neutrino Angular Correlation in the Beta Decay of Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Ba09,B}{1957Ba09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Barloutaud, P.Lehmann, A.Leveque, G.C.Phillips, J.Quidort - Compt.Rend. 245, 422 (1957).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Excited States of Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Go94,B}{1957Go94}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.L.Good, E.J.Lauer - Phys.Rev. 105, 213 (1957).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electron-Neutrino Angular Correlation in the Beta Decay of Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Pe12,B}{1957Pe12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.R.Penning, F.H.Schmidt - Phys.Rev. 105, 647 (1957).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactive Decay of Ne\ensuremath{^{\textnormal{23}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Br86,B}{1958Br86}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Bromley, J.A.Kuehner, E.Almqvist - Bull.Am.Phys.Soc. 3, No.3, 199, P5 (1958).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mechanisms for O\ensuremath{^{\textnormal{16}}} + He\ensuremath{^{\textnormal{3}}} Reactions at Low Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Kr73,B}{1958Kr73}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.A.Kravtsov - Usp.Fiz.Nauk 65, 451 (1958).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Atomic Mass Measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958We25,B}{1958We25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.A.Welch, Jr., R.Wallace - Bull.Am.Phys.Soc. 3, No.3, 206, RA4 (1958).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Gamma Coincidence Solenoidal Spectrometer.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Aj76,B}{1959Aj76}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove, T.Lauritsen - Nuclear Phys. 11, 1 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei VI.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Al10,B}{1959Al10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.S.Allen, R.L.Burman, W.B.Herrmannsfeldt, P.Stahelm, T.H.Braid - Phys.Rev. 116, 134 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of the Beta-Decay Interaction from Electron-Neutrino Angular Correlation Measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br06,B}{1959Br06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Bromley, A.J.Ferguson, H.E.Gove, J.A.Kuehner et al. - Can.J.Phys. 37, 1514 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of (p,n) Reactions in the Proton Energy Range from 2 to 10 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Br79,B}{1959Br79}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Bromley, J.A.Kuehner, E.Almqvist - Nuclear Phys. 13, 1 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mechanisms for the O\ensuremath{^{\textnormal{16}}}(He\ensuremath{^{\textnormal{3}}},He\ensuremath{^{\textnormal{4}}})O\ensuremath{^{\textnormal{15}}} Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Gi47,B}{1959Gi47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.H.Gibbons, R.L.Macklin - Phys.Rev. 114, 571 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Total Neutron Yields from Light Elements under Proton and Alpha Bombardment.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959He41,B}{1959He41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.B.Herrmannsfeldt, R.L.Burman, P.Stahelin, J.S.Allen, T.H.Braid - Bull.Am.Phys.Soc. 4, No.1, 8, C2 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Reactions in Light Nuclei Induced by He\ensuremath{^{\textnormal{3}}} Ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Hi73,B}{1959Hi73}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Hinds, R.Middleton - Proc.Phys.Soc.(London) 74, 775 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Some Angular Distribution Measurements on the Reactions \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,d)\ensuremath{^{\textnormal{17}}}F and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Br40,B}{1960Br40}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Bromley, E.Almqvist - Rep.Prog.Phys. 23, 544 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{3}}}He induced reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Er03,B}{1960Er03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Ericson - Advan.Phys. 9, 425 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The statistical model and nuclear level densities.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Ja12,B}{1960Ja12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Janecke - Z.Naturforsch. 15a, 593 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Half Lives of Some Positron Emitters with Superpermitted Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Wa04,B}{1960Wa04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Wallace, J.A.Welch, Jr. - Phys.Rev. 117, 1297 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta Spectra of the Mirror Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be13,B}{1961Be13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.H.Beckner, R.L.Bramblett, G.C.Phillips, T.A.Eastwood - Phys.Rev. 123, 2100 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Absolute Measurement of a Set of Energy Calibration Standards.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ry04,B}{1961Ry04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Rytz, H.Winkler, F.Zamboni, W.Zych - Helv.Phys.Acta 34, 819 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Absolutbestimmung des Schwellenwertes der Reaktion F\ensuremath{^{\textnormal{19}}}(p,n)Ne\ensuremath{^{\textnormal{19}}}bei 4,2 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Si09,B}{1961Si09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.A.Silverstein, S.R.Salisbury, G.Hardie, L.D.Oppliger - Phys.Rev. 124, 868 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{N\ensuremath{^{\textnormal{14}}} + He\ensuremath{^{\textnormal{4}}} and O\ensuremath{^{\textnormal{16}}} + He\ensuremath{^{\textnormal{3}}} Differential Cross Sections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Sm02,B}{1961Sm02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Smotrich, K.W.Jones, L.C.McDermott, R.E.Benenson - Phys.Rev. 122, 232 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Elastic Scattering of Alpha Particles by N\ensuremath{^{\textnormal{15}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961To03,B}{1961To03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.H.Towle, B.E.F.Macefield - Proc.Phys.Soc.(London) 77, 399 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the Reactions \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{14}}}O and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Do03,B}{1962Do03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Dobson, E.D.Commins - Bull.Am.Phys.Soc. 7, No.7, 475, MA6 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Nuclear Moment of Ne\ensuremath{^{\textnormal{19}}} by Observation of the Anisotropy in the Anisotropy in the Positron Decay of Polarized Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Ea02,B}{1962Ea02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.G.Earwaker, J.G.Jenkin, E.W.Titterton - Nature 195, 271 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Lives of Carbon-10 and Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Fr09,B}{1962Fr09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.Freeman, D.West - Nuclear Phys. 38, 89 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of (p,n) Reactions with a He\ensuremath{^{\textnormal{3}}} Ion Chamber and Some New Levels in Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ba21,B}{1963Ba21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.N.Bahcall - Phys.Rev. 129, 2683 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Overlap and Exchange Effects in Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ba72,B}{1963Ba72}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.N.Bahcall - Phys.Rev. 132, 362 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Exchange and Overlap Effects in Electron Capture and in Related Phenomena.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Co22,B}{1963Co22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.D.Commins, D.A.Dobson - Phys.Rev.Letters 10, 347 (1963); See Also 63Do15.}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Decay Asymmetry and Nuclear Magnetic Moment of Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Do15,B}{1963Do15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Dobson - Thesis, Univ.California (1963); UCRL-11169 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Beta-Decay Asymmetry and Nuclear Magnetic Moment of Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Gi09,B}{1963Gi09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.W.Givens, R.C.Bearse, G.C.Phillips, A.A.Rollefson - Nucl.Phys. 43, 553 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Spin Sequence of the First and Second Excited Levels of Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Je04,B}{1963Je04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Jenkin, L.G.Earwaker, E.W.Titterton - Nucl.Phys. 44, 453 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The F\ensuremath{^{\textnormal{19}}}(p,n)Ne\ensuremath{^{\textnormal{19}}} Reaction between 5 and 11 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ka36,B}{1963Ka36}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.A.Karnaukhov, G.M.Ter-Akopyan, L.A.Petrov, V.G.Subbotin - Zh.Eksp.Teor.Fiz. 45, 1280 (1963); Soviet Phys.JETP 18, 879 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of Radioactive Decay with Emission of Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Dr06,B}{1964Dr06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.M.Dreizler - Phys.Rev. 136, B321 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-Lying States of F\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Va23,B}{1964Va23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.S.Vasilev, E.T.George, L.Y.Shavtvalov - Zh.Eksp.Teor.Fiz. 47, 1164 (1964); Soviet Phys.JETP 20, 783 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Spectra of Ne\ensuremath{^{\textnormal{19}}}, Ge\ensuremath{^{\textnormal{67}}}, Sb\ensuremath{^{\textnormal{118}}}, and of the\ensuremath{\gamma} Radiation from \ensuremath{\alpha}-Particle Bombardment of Au\ensuremath{^{\textnormal{197}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Al05,B}{1965Al05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Alford, L.M.Blau, D.Cline - Nucl.Phys. 61, 368 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The O\ensuremath{^{\textnormal{16}}}(He\ensuremath{^{\textnormal{3}}},\ensuremath{\alpha})O\ensuremath{^{\textnormal{15}}} and the O\ensuremath{^{\textnormal{16}}}(He\ensuremath{^{\textnormal{3}}},He\ensuremath{^{\textnormal{3}}})O\ensuremath{^{\textnormal{16}}} Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Ha31,B}{1965Ha31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, B.Margolis - Phys.Lett. 15, 276 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Log ft Values and T = 3/2 Analogue States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Va23,B}{1965Va23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Valentin - Nucl.Phys. 62, 81 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reactions (p,n) et (p,pn) induites a moyenne energie sur des noyaux\hphantom{a}legers.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965We05,B}{1965We05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.Wesolowski, J.D.Anderson, L.F.Hansen, C.Wong, J.W.McClure - Nucl.Phys. 71, 586(1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of \ensuremath{^{\textnormal{31}}}S and \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ha21,B}{1966Ha21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Hahn, E.Ricci - Phys.Rev. 146, 650 (1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interactions of \ensuremath{^{\textnormal{3}}}He Particles with \ensuremath{^{\textnormal{9}}}Be, \ensuremath{^{\textnormal{12}}}C, \ensuremath{^{\textnormal{16}}}O, and \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ma60,B}{1966Ma60}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.Marion - Rev.Mod.Phys. 38, 660 (1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Accelerator Calibration Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ma75,B}{1966Ma75}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.Marion - Phys.Letters 21, 61 (1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New list of recommended accelerator calibration energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Be14,B}{1967Be14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.A.Becker, J.W.Olness, D.H.Wilkinson - Phys.Rev. 155, 1089 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electric Quadrupole Transitions Near A = 16: The Lifetimes of the N\ensuremath{^{\textnormal{16}}} 0.120-, F\ensuremath{^{\textnormal{18}}} 1.125-, F\ensuremath{^{\textnormal{19}}} 0.197-, and Ne\ensuremath{^{\textnormal{19}}} 0.241-MeV Levels.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Dr08,B}{1967Dr08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.P.Dryapachenko, V.A.Kornilov, O.F.Nemetz, V.A.Pilipchenko - Yadern.Fiz. 6, 440 (1967); Soviet J.Nucl.Phys. 6, 321 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Investigation of the Mechanism of (p,n) Reactions Involving F\ensuremath{^{\textnormal{19}}},Cr\ensuremath{^{\textnormal{53}}}, Co\ensuremath{^{\textnormal{59}}}, Ni\ensuremath{^{\textnormal{61}}}, Ni\ensuremath{^{\textnormal{62}}} and Cu\ensuremath{^{\textnormal{63}}} at a Proton Energy 6.8 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967En01,B}{1967En01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Engeland, P.J.Ellis - Phys.Letters 25B, 57 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Particle-Hole States in the 2s-1d Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Gr04,B}{1967Gr04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.W.Greene, E.B.Nelson - Phys.Rev. 153, 1068 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Ne\ensuremath{^{\textnormal{19}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ol05,B}{1967Ol05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.W.Olness, A.R.Poletti, E.K.Warburton - Phys.Rev. 161, 1131 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energies and Decay Modes of Ne\ensuremath{^{\textnormal{19}}} States: Energies of First ExcitedStates of Ne\ensuremath{^{\textnormal{21}}}, Na\ensuremath{^{\textnormal{21}}}, and Mg\ensuremath{^{\textnormal{22}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro10,B}{1967Ro10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Ropke, K.P.Lieb, R.Konig - Nucl.Phys. A97, 609(1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Resonance in the \ensuremath{^{\textnormal{16}}}O + \ensuremath{^{\textnormal{3}}}He Reactions at 5.05 MeV Bombarding Energy.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro21,B}{1967Ro21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.J.Rose, D.M.Brink - Rev.Mod.Phys. 39, 306 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Distributions of Gamma Rays in Terms of Phase-Defined ReducedMatrix Elements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go10,B}{1968Go10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Goss, F.L.Riffle, D.R.Parsignault, J.C.Harris - Nucl.Phys. A115, 113 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precision Measurements of the Half-Lives of \ensuremath{^{\textnormal{19}}}Ne, \ensuremath{^{\textnormal{23}}}Mg, \ensuremath{^{\textnormal{26m}}}Al, \ensuremath{^{\textnormal{27}}}Si, and \ensuremath{^{\textnormal{63}}}Zn.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gu07,B}{1968Gu07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Gul, B.H.Armitage, B.W.Hooton - Nucl.Phys. A122, 81(1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Levels of \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Pe16,B}{1968Pe16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.K.Petrauskas, V.V.Vanagas - Yadern.Fiz. 8, 463 (1968); Soviet J.Nucl.Phys. 8, 270 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magnetic-Dipole Moments of Nuclei in the Approximation of Wigner Supermultiplets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Ri08,B}{1968Ri08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.L.Riffle, J.D.Goss, D.R.Parsignault, J.C.Harris - Nucl.Phys. A115, 120(1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Absolute Total Cross Section for the Reaction \ensuremath{^{\textnormal{19}}}F(p,n)\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ba62,B}{1969Ba62}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.J.Baugh, J.Nurzynski, D.M.Rosalky, C.H.Osman - Australian J.Phys. 22, 555 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Spin of the 2.78 MeV State of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Be93,B}{1969Be93}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Benson, B.H.Flowers - Nucl.Phys. A126, 305 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A study of deformation in light nuclei: (I). Application to the groundstate band of \ensuremath{^{\textnormal{20}}}Ne and to the low-energy spectrum of \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl02,B}{1969Bl02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Bleck, D.W.Haag, W.Leitz, R.Michaelsen et al. - Nucl.Phys. A123, 65(1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The g-Factor of the First Excited State in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Bl18,B}{1969Bl18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Bleck, D.W.Haag, W.Ribbe - Nucl.Instr.Methods 67, 169 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calibration of an Excited Nuclear State g-Factor in Terms of the Proton g-Factor.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ca14,B}{1969Ca14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Calaprice, E.D.Commins, H.M.Gibbs, G.L.Wick, D.A.Dobson - Phys.Rev. 184, 1117 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Test of Time-Reversal Invariance and Measurements of Positron and Neutrino Asymmetries in Polarized \ensuremath{^{\textnormal{19}}}Ne Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Da08,B}{1969Da08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.M.da Silva, J.O.Newton, J.C.Lisle, M.F.da Silva - Nucl.Phys. A132, 9 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure in the Excitation Functions of (\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}) Reactions on a Number of Alpha-Type Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, H.Brunnader, J.Cerny, J.Janecke - Phys.Rev. 183, 854 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isobaric Analog States and Coulomb Displacement Energies in the (1d\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}}) Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ja09,B}{1969Ja09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.P.Jackson, K.Bharuth Ram, P.G.Lawson, N.G.Chapman, K.W.Allen - Phys.Letters 30B, 162 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Spin States in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Mu09,B}{1969Mu09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Murthy, Y.R.Waghmare - Nucl.Phys. A137, 579 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isobaric Analogue States in Nuclei of Mass 18 and 19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ni09,B}{1969Ni09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.J.Nickles - Nucl.Phys. A134, 308 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Some Lifetimes in the A=15-25 Mass Range.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ov01,B}{1969Ov01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Overley, P.D.Parker, D.A.Bromley - Nucl.Instr.Methods 68, 61 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Calibration of Tandem Accelerators.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ya05,B}{1969Ya05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Yamazaki, G.T.Ewan - Nucl.Phys. A134, 81 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level and Isomer Systematics in Even Tin Isotopes from \ensuremath{^{\textnormal{108}}}Sn to \ensuremath{^{\textnormal{118}}}Sn Observed in Cd(\ensuremath{\alpha},xn) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ar25,B}{1970Ar25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.P.Artemov, V.A.Goldberg, B.I.Islamov, V.P.Rudakov - Yad.Fiz. 12, 239 (1970); Sov.J.Nucl.Phys. 12, 130 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Reaction (He\ensuremath{^{\textnormal{3}}},\ensuremath{\alpha}) on Nuclei of the 1d-2s Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Bh02,B}{1970Bh02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Bharuth-Ram, R.D.Gill, K.P.Jackson, B.Povh, E.K.Warburton - Phys.Rev. C2, 1210 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Lifetime of the Ne\ensuremath{^{\textnormal{19}}} 275-keV Level.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Br24,B}{1970Br24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Brodine - Phys.Rev. D1, 100 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic Final-State Interactions and Tests of Time-Reversal Invariance in Nuclear Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970El23,B}{1970El23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.J.Ellis, T.Engeland - Nucl.Phys. A144, 161 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The weak coupling model applied to the nuclei with A = 16-19: (I). Energy levels.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ga18,B}{1970Ga18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Garrett, R.Middleton, H.T.Fortune - Phys.Rev. C2, 1243 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hole States in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Gi09,B}{1970Gi09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Gill, K.Bharuth-Ram, K.P.Jackson, R.A.I.Bell et al. - Nucl.Phys. A152, 369 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic Transitions in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ke24,B}{1970Ke24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.W.Kemper, D.S.Haynes, N.R.Fletcher - Nucl.Instrum.Methods 88, 289 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Line shape calculation for nuclear scattering from gaseous targets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ko41,B}{1970Ko41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.-I.Koyama, K.Takahashi, M.Yamada - Progr.Theoret.Phys. 44, 663 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gross Theory of \ensuremath{\beta}-Decay and its Application to the Fermi Matrix Element.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970MaZP,B}{1970MaZP}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS D G Madland, Univ Minnesota, DABBB 32B 487,8/24/71.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Mc23,B}{1970Mc23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.McGrory - Phys.Lett. 33B, 327 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-Decay Rates and the Role of the d\ensuremath{_{\textnormal{3}}}/\ensuremath{_{\textnormal{2}}}-Orbit in Light s-d-ShellNuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sc05,B}{1970Sc05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.Schwartz, B.A.Watson - Phys.Rev.Lett. 24, 322 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Selective Orbital Angular Momentum Transfer in (\ensuremath{^{\textnormal{3}}}He,t) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970St04,B}{1970St04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.J.Strubbe, D.K.Callebaut - Nucl.Phys. A143, 537 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Corrections to the ft Values of Mirror Nuclei and of \ensuremath{^{\textnormal{12}}}B and \ensuremath{^{\textnormal{12}}}N.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Va29,B}{1970Va29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Vatai - Nucl.Phys. A156, 541 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Exchange and Overlap Corrections in Electron Capture.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ar25,B}{1971Ar25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Arima, M.Sakakura, T.Sebe - Nucl.Phys. A170, 273 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electro-Magnetic Properties of sd Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bi06,B}{1971Bi06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Bingham, H.T.Fortune, J.D.Garrett, R.Middleton - Phys.Rev.Lett. 26, 1448 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Mirror States in A = 19 with the (\ensuremath{^{\textnormal{6}}}Li,t) and (\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He) Reactions on \ensuremath{^{\textnormal{16}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Da31,B}{1971Da31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Dabrowski, M.Dworzecka - Acta Phys.Pol. B2, 395 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Binding Energy of \ensuremath{^{\textnormal{3}}}H and n-d Doublet Scattering Length with Rank Four Separable Potential.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971GaZO,B}{1971GaZO}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 16 1148,J D Garrett,10/29/71.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971GaZY,B}{1971GaZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 16 511.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971GoZX,B}{1971GoZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 16 490.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971HaYA,B}{1971HaYA}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS Florida State Univ,D S Haynes,DABBB 32B 3570,2/8/72.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971It02,B}{1971It02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Itahashi, T.Shibata, T.Wakatsuki - J.Phys.Soc.Jap. 31, 961 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime Measurements of the Excited States in \ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{23}}}Mg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971OtZX,B}{1971OtZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS Univ Florida,W R Ott,DABBB 33B 863,9/22/72.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Aj02,B}{1972Aj02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A190, 1 (1972); Erratum Nucl.Phys. A227, 244 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Bi14,B}{1972Bi14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Bingham, H.T.Fortune - Phys.Rev. C6, 1900 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on Rotational Bands in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972En03,B}{1972En03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Engeland, P.J.Ellis - Nucl.Phys. A181, 368 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Weak Coupling Model Applied to the Nuclei with A = 16-19. (II). Gamma Transitions and Spectroscopic Factors.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga08,B}{1972Ga08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Garrett, H.G.Bingham, H.T.Fortune, R.Middleton - Phys.Rev. C5, 682 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Reactions \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He)\ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t)\ensuremath{^{\textnormal{19}}}Ne at E(\ensuremath{^{\textnormal{6}}}Li) = 24 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ga14,B}{1972Ga14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Garrett, O.Hansen - Nucl.Phys. A188, 139 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{J^{\pi}} = 7/2\ensuremath{^{\textnormal{+}}} and 11/2\ensuremath{^{\textnormal{+}}}, T = 1/2 States of Mass 19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha03,B}{1972Ha03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.S.Haynes, K.W.Kemper, N.R.Fletcher - Phys.Rev. C5, 5 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha})\ensuremath{^{\textnormal{19}}}Ne at 18 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ku24,B}{1972Ku24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.M.Kuan, G.L.Latshaw, W.J.O$'$Connell, D.W.Heikkinen et al. - Nucl.Phys. A193, 497 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of the Second T = 2 State of \ensuremath{^{\textnormal{20}}}Ne as a Compound Resonance in the \ensuremath{^{\textnormal{19}}}F + p Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Le06,B}{1972Le06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Leonardi - Phys.Rev.Lett. 28, 836 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin Splitting of the Giant Resonance, and Neutron and Proton rms Radii.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Le33,B}{1972Le33}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Leiper, R.W.P.Drever - Phys.Rev. C6, 1132 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{K-Electron-Capture-to-Positron-Emission Ratio in the Decays of \ensuremath{^{\textnormal{15}}}Oand \ensuremath{^{\textnormal{19}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo42,B}{1972Mo42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Mo, H.R.Weller - Nucl.Phys. A198, 153 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of \ensuremath{^{\textnormal{19}}}F from R-Matrix Analysis of Elastic Scattering of \ensuremath{\alpha}-Particles by \ensuremath{^{\textnormal{15}}}N.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ne22,B}{1972Ne22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Nemoto, H.Bando - Prog.Theor.Phys.(Kyoto) 47, 1210 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Cluster Structure and Weak Coupling Feature in Light sd-Shell Nuclei: General Discussion and \ensuremath{^{\textnormal{19}}}F Problem.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ot01,B}{1972Ot01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.R.Ott, H.R.Weller - Nucl.Phys. A179, 625 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of \ensuremath{^{\textnormal{19}}}Ne via \ensuremath{^{\textnormal{16}}}O + tau Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa29,B}{1972Pa29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.D.Panagiotou, H.E.Gove - Nucl.Phys. A196, 145 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{6}}}Li,t)\ensuremath{^{\textnormal{19}}}Ne Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ro01,B}{1972Ro01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.O.Rogers, J.H.Aitken, A.E.Litherland - Can.J.Phys. 50, 268 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The 5/2\ensuremath{^{-}} Resonance at 850 keV in \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Sc21,B}{1972Sc21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.K.Scott, P.N.Hudson, P.S.Fisher, C.U.Cardinal et al. - Phys.Rev.Lett. 28, 1659 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Selective Excitation of One-, Two-, and Three-Nucleon Configurations in Transfer Reactions Induced by Heavy Ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Sh08,B}{1972Sh08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.E.Shamu, E.M.Bernstein, D.Blondin, J.J.Ramirez - Nucl.Phys. A189, 220 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Mass of \ensuremath{^{\textnormal{15}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972We01,B}{1972We01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.R.Weller - Phys.Rev.Lett. 28, 247 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of \ensuremath{\alpha}-Particle Core-Excited Threshold States in Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972WeZG,B}{1972WeZG}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS M Wery,Univ Strasbourg,FRNC-TH-278.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Bi02,B}{1973Bi02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Bingham, H.T.Fortune, J.D.Garrett, R.Middleton - Phys.Rev. C7, 60 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New State at 4.593 MeV in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Bi07,B}{1973Bi07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Bingham, H.T.Fortune - Phys.Rev. C7, 2602 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on the Direct Nature of \ensuremath{^{\textnormal{6}}}Li-Induced Three-Nucleon-TransferReactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Da31,B}{1973Da31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.Davidson, M.L.Roush - Nucl.Phys. A213, 332 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma Decay in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973DaZP,B}{1973DaZP}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 18 677 HK2.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973De34,B}{1973De34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Delacroix, E.Labie, J.Lega, P.C.Macq - J.Phys.(Paris) 34, 175 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Section Efficace de la Reaction \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n)\ensuremath{^{\textnormal{19}}}Ne entre 16.5 et 22.5MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Gr29,B}{1973Gr29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Gruhle, T.Bauer, T.H.Seligman, H.H.Hackenbroich - Z.Phys. 262, 271 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evidence for Boson-Mode Excitations in the \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n) and \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{\alpha},n) Excitation Functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Mc06,B}{1973Mc06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.McGrory, B.H.Wildenthal - Phys.Rev. C7, 974 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell-Model Calculations for A = 18, 19, and 20 Nuclei with Core Excitation Included Explicitly.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973MeZG,B}{1973MeZG}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}CONF Munich(Nucl Phys),Vol1 P251.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Pe09,B}{1973Pe09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.M.Perez, H.G.Benson - Nucl.Phys. A208, 449 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Theoretical Study of Core-Polarisation Effects on E2 Transitions inMass-19 Nuclei and in the \ensuremath{^{\textnormal{19}}}F(p,p\ensuremath{'})\ensuremath{^{\textnormal{19}}}F Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Pr08,B}{1973Pr08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Pronko, R.G.Hirko, D.C.Slater - Phys.Rev. C7, 1382 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Excited States of \ensuremath{^{\textnormal{14}}}O by a Particle-Particle Angular-Correlation Technique.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973ShZB,B}{1973ShZB}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}CONF Munich(Nucl Phys),Vol1 P648.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Su04,B}{1973Su04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.P.Suslov - Izv.Akad.Nauk SSSR, Ser.Fiz. 37, 77 (1973); Bull.Acad.Sci.USSR, Phys.Ser. 37, No.1, 68 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comparison of the Theoretical and Experimental Values of the K/\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}Branching Ratio for Low-Z Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Wi04,B}{1973Wi04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.H.Wilkinson - Phys.Rev. C7, 930 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Renormalization of the Axial-Vector Coupling Constant in Nuclear \ensuremath{\beta} Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Wi11,B}{1973Wi11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.H.Wilkinson - Nucl.Phys. A209, 470 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Renormalization of the Axial-Vector Coupling Constant in Nuclear \ensuremath{\beta}-Decay (II).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974An36,B}{1974An36}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Anyas-Weiss, J.C.Cornell, P.S.Fisher, P.N.Hudson et al. - Phys.Rep. 12, 201 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear structure of light nuclei using the selectivity of high energytransfer reactions with heavy ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ca17,B}{1974Ca17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Calaprice, E.D.Commins, D.C.Girvin - Phys.Rev. D9, 519 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Test of Time-Reversal Invariance in \ensuremath{^{\textnormal{19}}}Ne Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974DaYR,B}{1974DaYR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS DABBB 35B 983.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974DeZX,B}{1974DeZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 19 470 DF5.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Do18,B}{1974Do18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.W.Donnelly, D.Hitlin, M.Schwartz, J.D.Walecka, S.J.Wiesner - Phys.Lett. B 49, 8 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear excitation by neutral weak currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974En05,B}{1974En05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.M.Endt, C.Van der Leun - Nucl.Phys. A235, 27 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Strengths of Electromagnetic Transitions between Bound States for A \ensuremath{<}45.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ga11,B}{1974Ga11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Gaarde, T.Kammuri - Nucl.Phys. A221, 238 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the (\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{6}}}He) Reaction on the Targets \ensuremath{^{\textnormal{19}}}F, \ensuremath{^{\textnormal{27}}}Al and \ensuremath{^{\textnormal{58}}},\ensuremath{^{\textnormal{60}}},\ensuremath{^{\textnormal{64}}}Ni.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ga28,B}{1974Ga28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Garrett, O.Hansen - Nucl.Phys. A229, 204 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the \ensuremath{^{\textnormal{20}}}Ne(t,\ensuremath{\alpha})\ensuremath{^{\textnormal{19}}}F Reaction at 20 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ma31,B}{1974Ma31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.M.Mann, R.W.Kavanagh - Phys.Lett. 51B, 49 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Study of \ensuremath{^{\textnormal{19}}}Ne Decay and its Significance to the Studyof Neutral Weak Currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Sh06,B}{1974Sh06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.E.Shamu, E.M.Bernstein, M.J.Parrott - Nucl.Instrum.Methods 114, 605 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Accelerator Energy Calibration Using the \ensuremath{^{\textnormal{12}}}C(\ensuremath{\alpha},n\ensuremath{_{\textnormal{0}}})\ensuremath{^{\textnormal{15}}}O Threshold.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ts03,B}{1974Ts03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Tserruya, B.Rosner, K.Bethge - Nucl.Phys. A235, 75 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Selectivity of the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{7}}}Li,\ensuremath{\alpha}) Reaction and States with (sd)\ensuremath{^{\textnormal{3}}}and (sd)\ensuremath{^{\textnormal{2}}} (fp)\ensuremath{^{\textnormal{1}}} Configurations in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ve06,B}{1974Ve06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Veyssiere, H.Beil, R.Bergere, P.Carlos et al. - Nucl.Phys. A227, 513 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the Photoneutron Contribution to the Giant Dipole ResonanceOf s-d Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Wi14,B}{1974Wi14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.H.Wilkinson, D.E.Alburger - Phys.Rev. C10, 1993 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Lives of \ensuremath{^{\textnormal{6}}}He, \ensuremath{^{\textnormal{19}}}Ne, and \ensuremath{^{\textnormal{42}}}Sc-m.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974WoZS,B}{1974WoZS}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR PHCAA 30 No3 ED5.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Az01,B}{1975Az01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Azuelos, J.E.Kitching - Phys.Rev. C12, 563 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Lives of Some T = 1/2 Mirror Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ca28,B}{1975Ca28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Calaprice, S.J.Freedman, W.C.Mead, H.C.Vantine - Phys.Rev.Lett. 35, 1566 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Study of Weak Magnetism and Second-Class Interaction Effects in the \ensuremath{\beta} Decay of Polarized \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Fr15,B}{1975Fr15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Freedman, R.M.Del Vecchio, C.Callias - Phys.Rev. C12, 315 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Branching Ratio for the \ensuremath{\beta} Decay of \ensuremath{^{\textnormal{19}}}Ne to the1554 keV State in \ensuremath{^{\textnormal{19}}}F and its Implications for a Study of the Neutral Weak Current.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975FrZY,B}{1975FrZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 20 86 JF11.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha29,B}{1975Ha29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Phys.Lett. 58B, 261 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Does the Cabibbo Angle Sometimes Vanish in Nuclear \ensuremath{\beta}-Decay (Question).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975HaYZ,B}{1975HaYZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 20 718 JQ13.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975MaXA,B}{1975MaXA}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.M.Mann - Thesis, California Institute of Technology (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Part I: Study of Some Beta Decays in the SD Shell Part II: Comparisonof Experimental Reaction Cross Sections with the Hauser-Feshbach Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975MaXV,B}{1975MaXV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.M.Mann - DABBB 36B, 1288, (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Part I: Study of some beta decays in the SD shell. Part II:Comparisonof experimental reaction cross sections with the Hauser-Feshbach model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975NaZF,B}{1975NaZF}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 20 1178 DA3.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975SkZY,B}{1975SkZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 20 573 BE12.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975VaZR,B}{1975VaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS DABBB 35B 4586.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Wo06,B}{1975Wo06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Woodworth, J.W.Jury, K.H.Lokan, N.K.Sherman - Can.J.Phys. 53, 795 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Photoneutrons from \ensuremath{^{\textnormal{20}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Al07,B}{1976Al07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.E.Alburger - Phys.Rev. C13, 2593 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Ray Branching in the Decay of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ba19,B}{1976Ba19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.R.Bagge - Atomkernenergie 27, 109 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Derivation of Fermi$'$s Constant g of Weak Interactions in the New Theory of \ensuremath{\beta}-Decay Without Neutrinos.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Fr13,B}{1976Fr13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.Freeman - Nucl.Instrum.Methods 134, 153 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{(p,n) Threshold Measurements for Accelerator Calibration and the Problem of Q-Value Deductions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ha06,B}{1976Ha06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Hamm, C.W.Towsley, R.Hanus, K.G.Nair, K.Nagatani - Phys.Rev.Lett. 36, 846 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Population of High-Lying Three-Nucleon-Cluster States in \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Hi05,B}{1976Hi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.High, B.Cujec - Nucl.Phys. A259, 513 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Boron+Boron Sub{\textminus}Coulomb Energy Total Reaction Cross Sections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Iw03,B}{1976Iw03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Iwasaki - Lett.Nuovo Cim. 15, 439 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cross-Sections for Several-Nucleon Pick-up Reactions and Unitarity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Na18,B}{1976Na18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Nann, B.H.Wildenthal - Phys.Rev.Lett. 37, 1129 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Anomalous Quenching of S = 1 Two-Nucleon Transfer.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ot02,B}{1976Ot02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Otsubo, I.Asada, M.Takeda, M.Tsuda, Y.Oda - Nucl.Phys. A259, 452 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-Lying States of the \ensuremath{^{\textnormal{16}}}F Nucleus.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Pa03,B}{1976Pa03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.-H.Passler - Nucl.Phys. A257, 253 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Odd and Doubly Odd Nuclei with Skyrme-Type Forces.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976WoZX,B}{1976WoZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.W.Woods, N.Stein, J.W.Sunier - Bull.Am.Phys. 21, No.4, 554, DE10 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the (\ensuremath{^{\textnormal{6}}}Li,t) Reaction for Nuclear Structure Studies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977An12,B}{1977An12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.S.Anagnostatos - Atomkernenergie 29, 207 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Static Properties of Nuclei in the s-d Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ba08,B}{1977Ba08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.M.Baltrusaitis, F.P.Calaprice - Phys.Rev.Lett. 38, 464 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Improved Experimental Test of Time-Reversal Symmetry in \ensuremath{^{\textnormal{19}}}Ne \ensuremath{\beta} Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977BaZZ,B}{1977BaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.M.Baltrusaitis, F.P.Calaprice - Bull.Am.Phys. 22, No.1, 27, AH5 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Test of Time Reversal Invariance in \ensuremath{^{\textnormal{19}}}Ne \ensuremath{\beta} Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Bu05,B}{1977Bu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Buck, A.A.Pilt - Nucl.Phys. A280, 133 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Particle and Triton Cluster States in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ch10,B}{1977Ch10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.R.Christensen, Z.E.Switkowski, R.A.Dayras - Nucl.Phys. A280, 189 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sub-Barrier Fusion Measurements for \ensuremath{^{\textnormal{12}}}C + \ensuremath{^{\textnormal{16}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Gr18,B}{1977Gr18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Gruhle, K.-H.Mobius - Z.Phys. A283, 97 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Non Statistical Reaction Contributions in (\ensuremath{\alpha},n) Excitation Functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977HaZN,B}{1977HaZN}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS DABBB 37B 6204,Hamm.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Hi01,B}{1977Hi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.High, B.Cujec - Nucl.Phys. A278, 149 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sub-Coulomb Energy \ensuremath{^{\textnormal{12}}}C + \ensuremath{^{\textnormal{10}}},\ensuremath{^{\textnormal{11}}}B and \ensuremath{^{\textnormal{14}}}N + \ensuremath{^{\textnormal{10}}}B Fusion Cross Sections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Kl09,B}{1977Kl09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.E.Kleppinger, F.P.Calaprice, B.R.Holstein - Nucl.Phys. A293, 46 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Analysis of the Recoil Ion Spectra for the \ensuremath{\beta}-Decays of \ensuremath{^{\textnormal{6}}}He, \ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{35}}}Ar.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le03,B}{1977Le03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Lebrun, F.Guilbault, P.Avignon, Y.Deschamps - Phys.Rev. C15, 1174 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mean Lifetimes of Levels in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977MaZB,B}{1977MaZB}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}CONF Tokyo(Nucl Struct),Proc,Vol1,P177,Martz.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977MaZR,B}{1977MaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 22 633 JG11,Martz.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sc08,B}{1977Sc08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.W.Schmid, G.Do Dang - Phys.Rev. C15, 1515 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Study of the Giant Multipole Resonances in Light DeformedNuclei via Radiative Capture Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sh13,B}{1977Sh13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Sherr - Phys.Rev. C16, 1159 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge-Dependent and A-Dependent Effects in Isotope Shifts of CoulombDisplacement Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Aj03,B}{1978Aj03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A300, 1 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Fo26,B}{1978Fo26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, H.Nann, B.H.Wildenthal - Phys.Rev. C18, 1563 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Configuration of \ensuremath{^{\textnormal{19}}}Ne(4.033, 3/2\ensuremath{^{\textnormal{+}}}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ig03,B}{1978Ig03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Igarashi - Prog.Theor.Phys. 60, 1495 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic Simulation of T-Violation in Beta-Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Le03,B}{1978Le03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.C.Lee, F.C.Khanna - Can.J.Phys. 56, 149 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic Field in the Nucleus and the Salam-Strathdee Phase Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ma54,B}{1978Ma54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Mankoc-Borstnik - Fizika, Suppl. 10, 55 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the Electromagnetic Moments of the Nuclei \ensuremath{^{\textnormal{19}}}F, \ensuremath{^{\textnormal{19}}}Ne,\ensuremath{^{\textnormal{21}}}Ne, \ensuremath{^{\textnormal{21}}}Na, \ensuremath{^{\textnormal{23}}}Na and \ensuremath{^{\textnormal{23}}}Mg with the Generator Coordinate Method.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978OvZZ,B}{1978OvZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR DABBB 39 2870,Overway.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Pi06,B}{1978Pi06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.A.Pilt, H.T.Fortune - J.Phys.(London) G4, L77 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Configuration Mixing and Cluster Transfer on \ensuremath{^{\textnormal{16}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Sc19,B}{1978Sc19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.W.Schmid, G.Do Dang - Phys.Rev. C18, 1003 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Study of the Giant Multipole Resonances in Light DeformedNuclei via Radiative Capture Reactions. II.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Wu05,B}{1978Wu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.-C.Wu, J.C.Overley, C.A.Barnes, Z.E.Switkowski - Nucl.Phys. A312, 177 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{14}}}N + \ensuremath{^{\textnormal{10}}}B Fusion and Elastic Scattering Cross Section Measurements Near the Interaction Barrier.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Fo06,B}{1979Fo06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, J.N.Bishop, H.Nann, B.H.Wildenthal - Phys.Rev. C19, 1147 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parity of \ensuremath{^{\textnormal{19}}}F (5.10) and \ensuremath{^{\textnormal{19}}}Ne (5.09).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Lo14,B}{1979Lo14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Lobov, V.V.Ugrozov - Izv.Akad.Nauk SSSR, Ser.Fiz. 43, 194 (1979); Bull.Acad.Sci.USSR, Phys.Ser. 43, No.1, 164 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Dispersion Calculation of the Axial Constant of Second Class Current.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma26,B}{1979Ma26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.M.Martz, S.J.Sanders, P.D.Parker, C.B.Dover - Phys.Rev. C20, 1340 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{(\ensuremath{^{\textnormal{6}}}Li,t),(\ensuremath{^{\textnormal{6}}}Li,\ensuremath{^{\textnormal{3}}}He), and (\ensuremath{^{\textnormal{7}}}Li,t) Reactions into the A = 19 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ma27,B}{1979Ma27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Mankoc-Borstnik, F.Brut, S.Jang - Nucl.Phys. A325, 100 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Some Insight into the Structure of the Nuclei \ensuremath{^{\textnormal{19}}}F, \ensuremath{^{\textnormal{19}}}Ne, \ensuremath{^{\textnormal{21}}}Ne, \ensuremath{^{\textnormal{21}}}Na, \ensuremath{^{\textnormal{23}}}Na and \ensuremath{^{\textnormal{23}}}Mg Through the Generator Coordinate Method and the Projected Hartree-Fock Method.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979MaZO,B}{1979MaZO}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.M.Martz - Diss.Abst.Int. 40B, 316 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-Nucleon Transfer Reactions and Cluster Structure in the A = 15 t0 A = 19 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Mo02,B}{1979Mo02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.M.Moltz, J.Aysto, M.D.Cable, R.D.von Dincklage et al. - Phys.Rev.Lett. 42, 43 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Completion of the Mass-20 Isospin Quintet by Employing a Helium-Jet-Fed on-Line Mass Separator.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ra10,B}{1979Ra10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.D.M.Rae, N.S.Godwin, D.Sinclair, H.S.Bradlow et al. - Nucl.Phys. A319, 239 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Few-Nucleon Transfer Reactions on \ensuremath{^{\textnormal{15}}}N and \ensuremath{^{\textnormal{16}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Sa41,B}{1979Sa41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Sakuda, F.Nemoto - Prog.Theor.Phys.(Kyoto) 62, 1274 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of\ensuremath{^{\textnormal{19}}}F by \ensuremath{\alpha}-\ensuremath{^{\textnormal{15}}}N plus t-\ensuremath{^{\textnormal{16}}}O Coupled Channel Orthogonality Condition Model. I.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Sa43,B}{1979Sa43}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Sakuda, F.Nemoto - Prog.Theor.Phys.(Kyoto) 62, 1606 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of \ensuremath{^{\textnormal{19}}}F by \ensuremath{\alpha}-\ensuremath{^{\textnormal{15}}}N plus t-\ensuremath{^{\textnormal{16}}}O Coupled Channel Orthogonality Condition Model. II.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Sh18,B}{1979Sh18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Shapira, J.L.C.Ford, Jr., J.Gomez del Campo et al. - Phys.Rev.Lett. 43, 1781 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Orbiting in the \ensuremath{^{\textnormal{12}}}C + \ensuremath{^{\textnormal{20}}}Ne System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Wo07,B}{1979Wo07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.E.Woosley, W.A.Fowler, J.A.Holmes, B.A.Zimmerman - At.Data Nucl.Data Tables 22, 371 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Semiempirical Thermonuclear Reaction-Rate Data for Intermediate-Mass Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980An31,B}{1980An31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.A.Ansari, M.L.Sehgal - Lett.Nuovo Cim. 29, 350 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear-Structure Effect on K-Electron Capture to Positron Emission Ratios for Allowed Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980ChZF,B}{1980ChZF}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.H.Chew, J.Lowe, J.M.Nelson, C.E.Waltham, A.R.Barnett - Proc.Int.Conf.on Nucl.Phys., Berkeley, p.224 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{3}}}He capture reactions to \ensuremath{^{\textnormal{7}}}Be, \ensuremath{^{\textnormal{17}}}F, \ensuremath{^{\textnormal{18}}}F, \ensuremath{^{\textnormal{19}}}Ne, \ensuremath{^{\textnormal{23}}}Mg and \ensuremath{^{\textnormal{43}}}Ti.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980MaZR,B}{1980MaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 25 485,AF11,MacArthur.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad05,B}{1981Ad05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.G.Adelberger, M.M.Hindi, C.D.Hoyle, H.E.Swanson, R.D.Von Lintig - Phys.Rev. C24, 313 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{(1/2)\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} (1/2)\ensuremath{^{-}} Beta Decay of \ensuremath{^{\textnormal{19}}}Ne and the Parity Nonconserving NN Force.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Al05,B}{1981Al05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.D.Allen, E.G.Muirhead, D.V.Webb - Nucl.Phys. A357, 171 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Photoneutron Cross Section of \ensuremath{^{\textnormal{20}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ay01,B}{1981Ay01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Aysto, M.D.Cable, R.F.Parry, J.M.Wouters et al. - Phys.Rev. C23, 879 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decays of the T(z) = {\textminus}2 Nuclei \ensuremath{^{\textnormal{20}}}Mg,\ensuremath{^{\textnormal{24}}}Si,and \ensuremath{^{\textnormal{36}}}Ca.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Cu11,B}{1981Cu11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Cunsolo, A.Foti, G.Imme, G.Pappalardo et al. - Phys.Rev. C24, 2127 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{14}}}C(\ensuremath{^{\textnormal{6}}}Li,t)\ensuremath{^{\textnormal{17}}}O Reaction at E(\ensuremath{^{\textnormal{6}}}Li) = 34 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Go11,B}{1981Go11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.S.Godwin, W.D.M.Rae, B.Cooke, A.Etchegoyen et al. - Nucl.Phys. A363, 493 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A DWBA Analysis of Heavy-Ion Induced Three-Nucleon Transfer Reactionson \ensuremath{^{\textnormal{15}}}N,\ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ov01,B}{1981Ov01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.J.Overway, W.C.Parkinson - Nucl.Phys. A363, 93 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{12}}}C(\ensuremath{\alpha},n)\ensuremath{^{\textnormal{15}}}O and \ensuremath{^{\textnormal{16}}}O(\ensuremath{\alpha},n)\ensuremath{^{\textnormal{19}}}Ne Reactions at E(\ensuremath{\alpha}) = 41MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ki02,B}{1982Ki02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.M.King Yen, S.T.Hsieh, H.C.Chiang, D.S.Chuu - J.Phys.(London) G8, 245 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell-Model Studies of Negative-Parity States in Nuclei with A = 18,19and 20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ki10,B}{1982Ki10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Z.Kiss, B.Nyako, E.Somorjai, A.Anttila, M.Bister - Nucl.Instrum.Methods 203, 107 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Avoidance of Blister Formation in Target Backings During \ensuremath{\alpha}-Particle Bombardment.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ma39,B}{1982Ma39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.MacArthur, F.P.Calaprice, A.L.Hallin, M.B.Schneider, D.F.Schreiber - Phys.Rev. C26, 1753 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Magnetic Moment of \ensuremath{^{\textnormal{19}}}Ne with Possible Applications to OtherRadioactive Gas Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Sa27,B}{1982Sa27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.J.Satkowiak, P.A.DeYoung, J.J.Kolata, M.A.Xapsos - Phys.Rev. C26, 2027 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma-Ray Studies of the \ensuremath{^{\textnormal{12}}}C + \ensuremath{^{\textnormal{12}}}C System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Vi05,B}{1982Vi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.E.Vigdor, T.G.Throwe, M.C.Green, W.W.Jacobs et al. - Phys.Rev.Lett. 49, 1314 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Dominance of High-Spin Two-Particle,One-Hole Transitions in (p,\ensuremath{\pi}\ensuremath{^{-}})Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.G.Adelberger, M.M.Hindi, C.D.Hoyle, H.E.Swanson et al. - Phys.Rev. C27, 2833 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta Decays of \ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{19}}}Ne and Their Relation to Parity Mixingin \ensuremath{^{\textnormal{18}}}F and \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Aj01,B}{1983Aj01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A392, 1 (1983); Errata Nucl.Phys. A413, 168 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ca03,B}{1983Ca03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Calaprice, D.J.Millener - Phys.Rev. C27, 1175 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Heavy Neutrinos and the Beta Spectra of \ensuremath{^{\textnormal{35}}}S,\ensuremath{^{\textnormal{18}}}F, and \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Cu02,B}{1983Cu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Cunsolo, A.Foti, G.Imme, G.Pappalardo et al. - Phys.Lett. 124B, 439 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evidence for 3p-2h Rotational Bands in \ensuremath{^{\textnormal{17}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983De26,B}{1983De26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.A.DeYoung, J.J.Kolata, L.J.Satkowiak, M.A.Xapsos - Phys.Rev. C28, 692 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction Cross Sections for \ensuremath{^{\textnormal{14}}}N + \ensuremath{^{\textnormal{10}}}B.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ha55,B}{1983Ha55}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.J.Harris, W.A.Fowler, G.R.Caughlan, B.A.Zimmerman - Ann.Rev.Astron.Astrophys. 21, 165 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Thermonuclear Reaction Rates, III.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983HaZD,B}{1983HaZD}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.L.Hallin - Diss.Abst.Int. 44B, 160 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Experimental Test of Time Reversal Invariance in the Beta Decay ofNeon-19 via the Triple Angular Correlation J. Linear Momentum(Electron) X LinearMomentum(Neutrino).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983KeZX,B}{1983KeZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.Kehayias, R.D.Bent, M.C.Green, M.Hugi et al. - Bull.Am.Phys.Soc. 28, No.4, 705, EG7 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of the \ensuremath{^{\textnormal{18}}}O(p,\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}} and \ensuremath{^{\textnormal{26}}}Mg(p,\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{27}}}Si\ensuremath{^{\textnormal{*}}} Reactions with 200 MeV Polarized Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983MaZA,B}{1983MaZA}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.MacArthur - Diss.Abst.Int. 43B, 3281 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Magnetic and Electric Dipole Moments of Neon-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Pi07,B}{1983Pi07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.E.Pillay, D.K.Bewley - Int.J.Appl.Radiat.Isotop. 34, 1571 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Analysis of the Rare Stable Isotopes of Carbon, Nitrogen and Oxygen Using Charged-Particle Induced Prompt \ensuremath{\gamma}-Rays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983RaZU,B}{1983RaZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rapaport, T.N.Taddeucci, C.D.Goodman, C.C.Foster et al. - Bull.Am.Phys.Soc. 28, No.7, 969, AD4 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{19}}}F(p,n)\ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{39}}}K(p,n)\ensuremath{^{\textnormal{39}}}Ca Reactions at 160 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc32,B}{1983Sc32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Schneider, F.P.Calaprice, A.L.Hallin, D.W.MacArthur, D.F.Schreiber - Phys.Rev.Lett. 51, 1239 (1983); Erratrum Phys.Rev.Lett. 52, 695 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Limit on Im(C(S)C(A)*) from a Test of T Invariance in \ensuremath{^{\textnormal{19}}}Ne Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983ScZM,B}{1983ScZM}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.F.Schreiber - Diss.Abst.Int. 44B, 837 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Beta Asymmetry of Neon-19: An experimental test for second class currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983ScZQ,B}{1983ScZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Schneider - Diss.Abst.Int. 43B, 4037 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Experimental Angular Correlation Test of Time Reversal Invariance in Neon 19 Beta Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Vi01,B}{1983Vi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.E.Vigdor, T.G.Throwe, M.C.Green, W.W.Jacobs et al. - Nucl.Phys. A396, 61c (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Dominance of High-Spin Two-Particle One-Hole Transitions in (p,\ensuremath{\pi}\ensuremath{^{-}}) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Vo05,B}{1983Vo05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Vogel, B.Werner - Nucl.Phys. A404, 345 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Final-State Interactions and Time-Reversal Tests in Nuclear \ensuremath{\beta}-Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wa05,B}{1983Wa05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.E.Waltham, S.H.Chew, J.Lowe, J.M.Nelson, A.R.Barnett - Nucl.Phys. A395, 119 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of \ensuremath{^{\textnormal{3}}}He Capture in Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Wi04,B}{1983Wi04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.F.Wilkerson, T.B.Clegg, E.J.Ludwig - Nucl.Instrum.Methods 207, 331 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Energy Calibration of the TUNL Dual-90\ensuremath{^\circ} Magnet Analyzing System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984BeZZ,B}{1984BeZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Bent, J.Conte, M.Dillig - Bull.Am.Phys.Soc. 29, No.4, 627, AF9 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Tests of a Two-Nucleon Model of Nuclear Pion Production using the (p,\ensuremath{\pi}\ensuremath{^{-}}) Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ha01,B}{1984Ha01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.L.Hallin, F.P.Calaprice, D.W.MacArthur, L.E.Piilonen et al. - Phys.Rev.Lett. 52, 337 (1984); Erratum Phys.Rev.Lett 52, 1054 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Test of Time-Reversal Symmetry in the \ensuremath{\beta} Decay of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Pi07,B}{1984Pi07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.E.Pillay, D.K.Bewley - Int.J.Appl.Radiat.Isotop. 35, 353 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Elemental Analysis using Charged-Particle Induced Prompt \ensuremath{\gamma} Rays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ra22,B}{1984Ra22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rapaport, C.Gaarde, J.Larsen, C.Goulding et al. - Nucl.Phys. A431, 301 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{19}}}F(p,n)\ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{39}}}K(p,n)\ensuremath{^{\textnormal{39}}}Ca Reactions at Intermediate Energies and Quenching of the Gamow-Teller Strength.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984TaZS,B}{1984TaZS}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.N.Taddeucci - Bull.Am.Phys.Soc. 29, No.7, 1032, BA4 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spin Transfer Measurements in (p,n) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Al21,B}{1985Al21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.K.Alexander, B.Castel, I.S.Towner - Nucl.Phys. A445, 189 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron and Proton Polarization Charges from E2 Mirror Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Ba66,B}{1985Ba66}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.M.Baumann, B.Bruggemann, H.Freiesleben, Th.Grodotzki, H.Chr.Hilber - Nucl.Instrum.Methods 238, 443 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Distribution and Yield of Neutrons from the (p,n) Reaction in Thick LiF Targets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Br15,B}{1985Br15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, B.H.Wildenthal, C.F.Williamson, F.N.Rad et al. - Phys.Rev. C32, 1127 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell-Model Analysis of High-Resolution Data for Elastic and InelasticElectron Scattering on \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Br29,B}{1985Br29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, B.H.Wildenthal - At.Data Nucl.Data Tables 33, 347 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental and Theoretical Gamow-Teller Beta-Decay Observables for the sd-Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Ca45,B}{1985Ca45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Calaprice - Hyperfine Interactions 22, 83 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The use of atomic beam and optical methods in the study of fundamentalsymmetries.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Ch27,B}{1985Ch27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.I.Chitanava - Yad.Fiz. 42, 145 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of Dependence of Resonance Structure in Excitation Functions of Nuclei \ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{12}}}C, and \ensuremath{^{\textnormal{16}}}O on the Types of the Input and Output Channels.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Gi09,B}{1985Gi09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.A.Girard - Phys.Rev. C32, 2192 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sensitivity of \ensuremath{\beta}-\ensuremath{\gamma} Circular Polarization Measurements of a PossibleRight-Handed Current Presence in the Weak Interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985PiZY,B}{1985PiZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.E.Piilonen - Diss.Abst.Int. 46B, 1218 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Measurement of the Beta Spectrum of Neon-19 to Search for Heavy Neutrino Mixing and to Test the Conserved Vector Current Hypothesis (Magnetic, Spectrometer).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Wa24,B}{1985Wa24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.W.Watson, W.Pairsuwan, B.D.Anderson, A.R.Baldwin et al. - Phys.Rev.Lett. 55, 1369 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relationship between Gamow-Teller Transition Proabilities and (p,n) Cross Sections at Small Momentum Transfers.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ca19,B}{1986Ca19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.N.Catford, D.M.Pringle, D.G.Lewis, A.E.Smith et al. - Nucl.Instrum.Methods Phys.Res. A247, 367 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Kinematic Coincidence Technique to Identify \ensuremath{\gamma}-Decaying Highly ExcitedStates in Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ke04,B}{1986Ke04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.Kehayias, R.D.Bent, M.C.Green, M.Hugi et al. - Phys.Rev. C33, 1388 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{18}}}O(p(pol),\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{26}}}Mg(p(pol),\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{27}}}Si Reactions at T(p) = 201 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986La07,B}{1986La07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Langanke, M.Wiescher, W.A.Fowler, J.Gorres - Astrophys.J. 301, 629 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A New Estimate of the \ensuremath{^{\textnormal{19}}}Ne(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{20}}}Na and \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Reaction Rates at Stellar Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986RoZQ,B}{1986RoZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.M.Romer - JUL-Spez-344, p.21 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Masses of T = (5/2) Mass Multiplets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Aj02,B}{1987Aj02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A475, 1 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987De05,B}{1987De05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Descouvemont, D.Baye - Nucl.Phys. A463, 629 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Study of \ensuremath{\alpha} + \ensuremath{^{\textnormal{15}}}N Cluster Structure in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ma31,B}{1987Ma31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.V.Magnus, M.S.Smith, P.D.Parker, R.E.Azuma et al. - Nucl.Phys. A470, 206 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F Resonances at E(cm)=536 keV and542 keV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987MaZQ,B}{1987MaZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.V.Magnus, P.D.Parker, M.S.Smith, R.E.Azuma et al. - Phys.Can. 43, No.3, p.85, PL2 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low Energy ALpha-Particle Capture on \ensuremath{^{\textnormal{15}}}N.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Po01,B}{1987Po01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Poves, J.Retamosa - Phys.Lett. 184B, 311 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Onset of Deformation at the N = 20 Neutron Shell Closure far fromStability.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ra23,B}{1987Ra23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Raisanen, T.Witting, J.Keinonen - Nucl.Instrum.Methods Phys.Res. B28, 199 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Absolute Thick-Target \ensuremath{\gamma}-Ray Yields for Elemental Analysis by 7 and 9MeV Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987SeZL,B}{1987SeZL}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, D.Vandeplassche, E.van Walle, J.Wouters et al. - Proc.Intern.Conf.Nuclear Structure Through Static and Dynamic Moments,Melbourne, Australia, Vol.1, p.25 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Beta-Decay Asymmetry of the Mirror Nuclei \ensuremath{^{\textnormal{15}}}O,\ensuremath{^{\textnormal{17}}}F and \ensuremath{^{\textnormal{19}}}Ne, Measured with On-Line Nuclear Orientation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987SeZR,B}{1987SeZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, D.Vandeplassche, E.van Walle, J.Wouters et al. - Contrib.Proc. 5th Int.Conf.Nuclei Far from Stability, Rosseau Lake, Canada, J9 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Beta-Decay Asymmetry of the Mirror Nuclei \ensuremath{^{\textnormal{15}}}O,\ensuremath{^{\textnormal{17}}}F and \ensuremath{^{\textnormal{19}}}Ne,Measured with On-Line Nuclear Orientation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Vi13,B}{1987Vi13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.E.Vigdor, W.W.Jacobs, E.Korkmaz - Phys.Rev.Lett. 58, 840 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on ` Pion Absorption on the Diproton `.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Bu01,B}{1988Bu01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Buchmann, J.M.D$'$Auria, P.McCorquodale - Astrophys.J. 324, 953 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Stellar Reaction Rates of Alpha Capture on Light (N \ensuremath{\neq} Z) Nuclei and their Astrophysical Implications.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ca26,B}{1988Ca26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.R.Caughlan, W.A.Fowler - At.Data Nucl.Data Tables 40, 283 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Thermonuclear Reaction Rates V.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988HaZM,B}{1988HaZM}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Hagberg, J.C.Hardy, H.Schmeing, V.T.Koslowsky et al. - ACEL-9758, p.3-2 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Non 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} Superallowed \ensuremath{\beta} Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Kraus, A.Boucenna, I.Linck, B.Lott et al. - Phys.Rev. C37, 2529 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Spin Levels Populated in Multinucleon-Transfer Reactions with 480MeV \ensuremath{^{\textnormal{12}}}C.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Se11,B}{1988Se11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, J.Wouters, J.Vanhaverbeke, W.Vanderpoorten, L.Vanneste - Hyperfine Interactions 43, 415 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First On-Line \ensuremath{\beta}-Decay Asymmetry Measurements of Oriented Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Cl02,B}{1989Cl02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.T.H.Clifford, E.Hagberg, J.C.Hardy, H.Schmeing et al. - Nucl.Phys. A493, 293 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Decay of \ensuremath{^{\textnormal{20}}}Na: Measurements of isospin mixing and the weak vector coupling constant as well as other new decay data.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989MaZX,B}{1989MaZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.V.Magnus, M.S.Smith, A.J.Howard, P.D.Parker, A.E.Champagne - Bull.Am.Phys.Soc. 34, No.4, 1192, E10 8 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Determination of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Resonance Strengths.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Pr01,B}{1989Pr01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.M.Pringle, W.J.Vermeer - Nucl.Phys. A499, 117 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Particle Decay Widths of Levels in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Sa55,B}{1989Sa55}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.V.Samsonenko, A.L.Samgin, M.I.Suvorov, E.V.Brilev - Izv.Akad.Nauk SSSR, Ser.Fiz. 53, 2110 (1989); Bull.Acad.Sci.USSR, Phys.Ser. 53, No.11, 47 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Second-Class Currents and Neutrino Mass in \ensuremath{\beta}-Decay Processes \ensuremath{^{\textnormal{19}}}Ne\ensuremath{\rightarrow} \ensuremath{^{\textnormal{19}}}Fe + e\ensuremath{^{\textnormal{+}}} + \ensuremath{\nu} and n \ensuremath{\rightarrow} p + e\ensuremath{^{-}} + \ensuremath{\nu}-bar.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990HuZY,B}{1990HuZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Huang, C.D.Goodman, G.C.Kiang, Y.Wang et al. - Bull.Am.Phys.Soc. 35, No.4, 1059, J7 10 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spin Transfer Coefficient Dnn(0) in the \ensuremath{^{\textnormal{19}}}F(p,n)\ensuremath{^{\textnormal{19}}}N and \ensuremath{^{\textnormal{39}}}K(p,n)\ensuremath{^{\textnormal{39}}}Ca Reactions at 120 MeV and 160 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Kr16,B}{1990Kr16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.T.Kruppa, K.Kato - Prog.Theor.Phys.(Kyoto) 84, 1145 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Resonances in Complex-Scaled Orthogonality Condition Model of NuclearCluster System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ma05,B}{1990Ma05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.V.Magnus, M.S.Smith, A.J.Howard, P.D.Parker, A.E.Champagne - Nucl.Phys. A506, 332 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Resonance Strengths.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Wa10,B}{1990Wa10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Wa-Kitwanga, P.Leleux, P.Lipnik, J.Vanhorenbeeck - Phys.Rev. C42, 748 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Production of \ensuremath{^{\textnormal{14}}},\ensuremath{^{\textnormal{15}}}O,\ensuremath{^{\textnormal{18}}}F, and \ensuremath{^{\textnormal{19}}}Ne Radioactive Nuclei from(p,n) Reactions up to 30 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ja04,B}{1991Ja04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Janecke, F.D.Becchetti, A.M.van den Berg, G.P.A.Berg et al. - Nucl.Phys. A526, 1 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Non-Spin-Flip (\ensuremath{^{\textnormal{3}}}He,t) Charge-Exchange and Isobaric Analog States ofActinide Nuclei Studied at \ensuremath{\theta} = 0\ensuremath{^\circ},E(\ensuremath{^{\textnormal{3}}}He) = 76 MeV and 200 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Re10,B}{1991Re10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Reffo, M.H.MacGregor, T.Komoto - Nucl.Instrum.Methods Phys.Res. A307, 380 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Fast-Neutron-Induced Cross Sections on \ensuremath{^{\textnormal{20}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991St14,B}{1991St14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Stoppini - Nuovo Cim. D 13, 1181 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb screening in superconducting PdH.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ca12,B}{1992Ca12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.S.Carnoy, J.Deutsch, R.Prieels, N.Severijns, P.A.Quin - J.Phys.(London) G18, 823 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Is There an Indication for the Existence of Right-Handed Weak Currentsin Nuclear Beta Decay ( Question ).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ch50,B}{1992Ch50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.E.Champagne, M.Wiescher - Ann.Rev.Nucl.Part.Sci. 42, 39 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Explosive Hydrogen Burning.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ge08,B}{1992Ge08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Geissel, K.Beckert, F.Bosch, H.Eickhoff et al. - Phys.Rev.Lett. 68, 3412 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Storage and Cooling of Secondary Heavy-Ion Beams at RelativisticEnergies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Go10,B}{1992Go10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Gorres, M.Wiescher, K.Scheller, D.J.Morrissey et al. - Phys.Rev. C46, R833 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-Delayed Proton Decay of \ensuremath{^{\textnormal{20}}}Mg and Its Astrophysical Implications.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992He12,B}{1992He12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.M.Henley, I.B.Khriplovich - Phys.Lett. 289B, 223 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Forbidden \ensuremath{\beta}-Decays as a Probe of T-Odd Nuclear Forces.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku07,B}{1992Ku07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, N.Ikeda, Y.Funatsu, M.H.Tanaka et al. - Phys.Rev. C46, 361 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay Property of \ensuremath{^{\textnormal{20}}}Na for the Onset Mechanism of the Rapid-ProtonProcess.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ku24,B}{1992Ku24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, Y.Funatsu, N.Ikekda, M.H.Tanaka et al. - Nucl.Instrum.Methods Phys.Res. B70, 583 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton Decay Measurement with RIPS for Astrophysical Interest.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992KuZO,B}{1992KuZO}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, Y.Funatsu, N.Ikeda, M.H.Tanaka et al. - RIKEN-91, p.39 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton Decay Measurement with RIPS for Astrophysical Interest.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992KuZQ,B}{1992KuZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, Y.Funatsu, N.Ikeda, M.H.Tanaka et al. - Inst.Nucl.Study, Univ.Tokyo, Ann.Rept., 1991, p.11 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton Decay Measurement of \ensuremath{^{\textnormal{20}}}Na for the Rapid-Proton Process.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992PiZT,B}{1992PiZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Piechaczek, M.F.Mohar, R.Anne, V.Borrel et al. - Contrib. 6th Intern.Conf.on Nuclei Far from Stability + 9th Intern.Conf.on Atomic Masses and Fundamental Constants, Bernkastel{\textminus}Kues, Germany, G5 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Detailed Study of the Structure of \ensuremath{^{\textnormal{20}}}Na for the Explosive HydrogenBurning Process.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992RoZZ,B}{1992RoZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Ross, C.P.Browne, J.Gorres, C.Iliadis et al. - Bull.Am.Phys.Soc. 37, No.2, 869, A7 10 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level Structure in \ensuremath{^{\textnormal{19}}}Ne and Resonances in \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Se08,B}{1992Se08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.P.Serebrov, N.V.Romanenko - Pisma Zh.Eksp.Teor.Fiz. 55, 490 (1992); JETP Lett.(USSR) 55, 503 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Weak Vector Coupling from Neutron \ensuremath{\beta}-Decay and Possible Indications ofRight-Handed Currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Wa22,B}{1992Wa22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.K.Warburton, B.A.Brown - Phys.Rev. C46, 923 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effective Interactions for the 0p1s0d Nuclear Shell-Model Space.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Br12,B}{1993Br12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, A.E.Champagne, H.T.Fortune, R.Sherr - Phys.Rev. C48, 1456 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nature of the \ensuremath{^{\textnormal{20}}}Na 2646-keV Level and the Stellar Reaction Rate for\ensuremath{^{\textnormal{19}}}Ne(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{20}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Go15,B}{1993Go15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Z.Goldberg, A.E.Pakhomov - Yad.Fiz. 56, No 9, 31 (1993); Phys.Atomic Nuclei 56, 1167 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Possibility of Generating Radioactive Beams by Means of a Cyclotron and a Magnetic Separator for an Inverse-Kinematics Study of Resonance Elastic Scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993HuZT,B}{1993HuZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Huyse, P.Van Duppen - Proc.6th Intern.Conf.on Nuclei Far from Stability + 9th Intern.Conf.onAtomic Masses and Fundamental Constants, Bernkastel{\textminus}Kues, Germany, 19{\textminus}24 July,1992, R.Neugart, A.Wohr, Eds., p.881 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactive Ion Beams, Post-Accelerated to Low and Medium Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993PiZZ,B}{1993PiZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Piechaczek, M.F.Mohar, R.Anne, V.Borrel et al. - Proc.6th Intern.Conf.on Nuclei Far from Stability + 9th Intern.Conf.onAtomic Masses and Fundamental Constants, Bernkastel{\textminus}Kues, Germany, 19{\textminus}24 July,1992, R.Neugart, A.Wohr, Eds., p.851 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Beta Decay of \ensuremath{^{\textnormal{20}}}Mg Its Implication for the Astrophysical rp-Process.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Sa32,B}{1993Sa32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.R.J.Saettler, F.P.Calaprice, A.L.Hallin, M.M.Lowry - Phys.Rev. C48, 3069 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta Asymmetry of the First Forbidden (1/2)\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} (1/2)\ensuremath{^{-}} Transition in \ensuremath{^{\textnormal{19}}}Ne and Its Relationship to the Parity Nonconserving Nucleon-Nucleon Interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993UtZZ,B}{1993UtZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Utku, N.Bateman, B.J.Lund, P.Parker et al. - Bull.Am.Phys.Soc. 38, No.2, 983, I7 7 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{19}}}Ne and Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Co12,B}{1994Co12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Coszach, Th.Delbar, W.Galster, P.Leleux et al. - Phys.Rev. C50, 1695 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Resonant Scattering of Isobaric \ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{19}}}F Beams on an H Target.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Ga49,B}{1994Ga49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.A.Gareev, E.A.Strokovsky, Yu.L.Ratis - Fiz.Elem.Chastits At.Yadra 25, 855 (1994); Phys.Part.Nucl 25, 361 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge-Exchange Reactions Involving Nucleons and Light Ions at Low andIntermediate Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Co23,B}{1995Co23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Coszach, M.Cogneau, C.R.Bain, F.Binon et al. - Phys.Lett. 353B, 184 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Direct Measurement of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Go34,B}{1995Go34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Govaerts, M.Kokkoris, J.Deutsch - J.Phys.(London) G21, 1675 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Polarization-Asymmetry Correlation in Allowed \ensuremath{\beta}-Decay: A probe for right-handed currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ho13,B}{1995Ho13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Horiuchi, Y.Kanada-Enyo - Nucl.Phys. A588, 121c (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Light Neutron-Rich Nuclei Studied with Antisymmetrized Molecular Dynamics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ma28,B}{1995Ma28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Q.Mao, H.T.Fortune, A.G.Lacaze - Phys.Rev.Lett. 74, 3760 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Resonant Rate for \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Pi03,B}{1995Pi03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Piechaczek, M.F.Mohar, R.Anne, V.Borrel et al. - Nucl.Phys. A584, 509 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Decay of \ensuremath{^{\textnormal{20}}}Mg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Re11,B}{1995Re11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, M.Paul, A.D.Roberts, D.J.Blumenthal et al. - Phys.Rev. C52, R460 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction at Astrophyical Energies using a \ensuremath{^{\textnormal{18}}}F Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.R.Tilley, H.R.Weller, C.M.Cheves, R.M.Chasteler - Nucl.Phys. A595, 1 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Wi26,B}{1995Wi26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Wilmes, P.Mohr, U.Atzrott, V.Kolle et al. - Phys.Rev. C52, R2823 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low Energy Resonances in \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996De07,B}{1996De07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.de Oliveira, A.Coc, P.Aguer, C.Angulo et al. - Nucl.Phys. A597, 231 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of \ensuremath{\alpha}-Widths in \ensuremath{^{\textnormal{19}}}F Relevant to Fluorine Nucleosynthesis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Go38,B}{1996Go38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.N.Golovach, V.N.Orlin - Yad.Fiz. 59, No 11, 1948 (1996); Phys.Atomic Nuclei 59, 1879 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Low Nuclear Excitations by the Method of Successive Addition of Nucleons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.I.Hahn, A.Garcia, E.G.Adelberger, P.V.Magnus et al. - Phys.Rev. C54, 1999 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{18}}}Ne and the Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ku31,B}{1996Ku31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono - Prog.Theor.Phys.(Kyoto) 96, 275 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Astrophysics with Radioactive Nuclear Beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ma07,B}{1996Ma07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Q.Mao, H.T.Fortune, A.G.Lacaze - Phys.Rev. C53, 1197 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Particle Spectroscopic Strengths in \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{20}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re05,B}{1996Re05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, M.Paul, A.D.Roberts, C.L.Jiang et al. - Phys.Rev. C53, 1950 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Astrophysical Reaction Rate for the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re28,B}{1996Re28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, C.L.Jiang, M.Paul, D.Blumenthal et al. - Nucl.Instrum.Methods Phys.Res. A370, 438 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The use of a gas-filled-magnet in experiments with radioactive ion beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Bo47,B}{1997Bo47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Boucenna - Nuovo Cim. 110A, 711 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell Model Calculations for Two- and Three-Particle States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997De14,B}{1997De14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.de Oliveira, A.Coc, P.Aguer, G.Bogaert et al. - Phys.Rev. C55, 3149 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comparison of Low-Energy Resonances in \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne and Related Uncertainties.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Gr23,B}{1997Gr23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.S.Graulich, F.Binon, W.Bradfield-Smith, M.Cogneau et al. - Nucl.Phys. A626, 751 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) Reaction and Its Astrophysical Implications.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Kh07,B}{1997Kh07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.A.E.Khallaf, A.M.A.Amry, S.R.Mokhtar - Phys.Rev. C56, 2093 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Elastic Scattering Analysis of \ensuremath{\alpha} and \ensuremath{^{\textnormal{3}}}He Particles on \ensuremath{^{\textnormal{12}}}C and \ensuremath{^{\textnormal{16}}}O using a Complex Folded Potential.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Kl06,B}{1997Kl06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Klepper - Nucl.Phys. A626, 199c (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Bound-State Beta Decay and Nuclear Lifetime Measurements at the Storage-Cooler Ring ESR.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Le13,B}{1997Le13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Leleux - Nucl.Phys. A621, 183c (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recent Results Obtained with Radioactive Beams in Louvain-la-Neuve.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Po23,B}{1997Po23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Popescu, O.Dumitrescu - Roum.J.Phys. 42, 475 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parity Nonconservation in \ensuremath{^{\textnormal{19}}}Ne Atomic Nucleus.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re02,B}{1997Re02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, C.L.Jiang, M.Paul, D.Blumenthal et al. - Phys.Rev. C55, R566 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Exploring the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Gateway to the Formation of Heavy Elements in Hot Stars.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re05,B}{1997Re05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, M.Paul, A.D.Roberts, C.L.Jiang et al. - Nucl.Phys. A616, 115c (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Reaction Studies with Radioactive \ensuremath{^{\textnormal{18}}}F Beams at ATLAS.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Re17,B}{1997Re17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, M.Paul, A.D.Roberts, C.L.Jiang et al. - Nucl.Phys. A621, 191c (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Influence of \ensuremath{^{\textnormal{18}}}F Induced Reactions in the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Bu13,B}{1998Bu13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.M.Butt, J.W.Hammer, M.Jaeger, R.Kunz et al. - Phys.Rev. C58, R10 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Properties of the Astrophysically Interesting 3/2\ensuremath{^{\textnormal{+}}} State at 7.101 MeV in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Fe15,B}{1998Fe15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.J.Feldman, R.D.Cousins - Phys.Rev. D 57, 3873 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Unified approach to the classical statistical analysis of small signals.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998LaZR,B}{1998LaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Laird, A.N.Ostrowski, A.C.Shotter, M.Aliotta et al. - Proc.Intern.Symposium on Nuclear Astrophysics, Nuclei in the Cosmos V,Volos, Greece, July 6-11, 1998, N.Prantzos, S.Harissopulos, Eds., Editions Frontieres, Paris, p.415 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The d(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}})p Reaction: A way to measure \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Os02,B}{1998Os02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.N.Ostrowski, A.C.Shotter, W.Bradfield-Smith, A.M.Laird et al. - J.Phys.(London) G24, 1553 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-Energy Radioactive Ion Beam Induced Nuclear Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Re24,B}{1998Re24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, C.L.Jiang, M.Paul, D.Blumenthal et al. - Nucl.Instrum.Methods Phys.Res. A418, 355 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Radiative Capture Reactions with Radioactive Ion Beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Ut02,B}{1998Ut02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Utku, J.G.Ross, N.P.T.Bateman, D.W.Bardayan et al. - Phys.Rev. C57, 2731 (1998); Erratum Phys.Rev. C58, 1354 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Breakout from the Hot CNO Cycle: The \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma}) vs \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) branching ratio.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998We22,B}{1998We22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.R.Webber, J.C.Kish, J.M.Rockstroh, Y.Cassagnou et al. - Astrophys.J. 508, 949 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Production Cross Sections of Fragments from Beams of 400-650 MeV Per Nucleon \ensuremath{^{\textnormal{9}}}Be, \ensuremath{^{\textnormal{11}}}B, \ensuremath{^{\textnormal{12}}}C, \ensuremath{^{\textnormal{14}}}N, \ensuremath{^{\textnormal{15}}}N, \ensuremath{^{\textnormal{16}}}O, \ensuremath{^{\textnormal{20}}}Ne, \ensuremath{^{\textnormal{22}}}Ne, \ensuremath{^{\textnormal{56}}}Fe, and \ensuremath{^{\textnormal{58}}}Ni Nuclei Interacting in a Liquid Hydrogen Target. II. Isotopic CrossSections of Fragments.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999An35,B}{1999An35}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Angulo, M.Arnould, M.Rayet, P.Descouvemont et al. - Nucl.Phys. A656, 3 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Compilation of Charged-Particle Induced Thermonuclear Reaction Rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999He40,B}{1999He40}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Hernanz, J.Jose, A.Coc, J.Gomez-Gomar, J.Isern - Astrophys.J. 525, L97 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma-Ray Emission from Novae Related to Positron Annihilation: Constraints on its observability posed by new experimental nuclear data.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999LaZU,B}{1999LaZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Laird, A.N.Ostrowski, T.Davinson, A.Di Pietro et al. - Proc.Experimental nuclear physics in europe: Facing the next millennium, Sevilla, Spain, 21-26 June 1999, p.367 (1999); AIP Conf.Proc 495 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A study of the \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma}) reaction via the \ensuremath{\alpha}-decay of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Wi06,B}{1999Wi06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiescher, J.Gorres, H.Schatz - J.Phys.(London) G25, R133 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Break-Out Reactions from the CNO Cycles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ba87,B}{2000Ba87}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, W.Bradfield-Smith, C.R.Brune et al. - Phys.Rev. C62, 042802 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Kinematically Complete Measurement of the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p)\ensuremath{^{\textnormal{18}}}F Excitation Function for the Astrophysically Important 7.08-MeV State in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Co33,B}{2000Co33}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Coc, M.Hernanz, J.Jose, J.-P.Thibaud - Astron.Astrophys. 357, 561 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Influence of new reaction rates on \ensuremath{^{\textnormal{18}}}F production in novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Du09,B}{2000Du09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Dufour, P.Descouvemont - Nucl.Phys. A672, 153 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Reactions in a Microscopic Multicluster Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo01,B}{2000Fo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev. C61, 024313 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of \ensuremath{^{\textnormal{19}}}Ne(7.07 MeV) and Its Mirror in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ha26,B}{2000Ha26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Hackman, S.M.Austin, T.Glasmacher, T.Aumann et al. - Phys.Rev. C61, 052801 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Intermediate-Energy Coulomb Excitation of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Va24,B}{2000Va24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.V.Varlamov, M.E.Stepanov - Bull.Rus.Acad.Sci.Phys. 64, 491 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Features of the Giant Dipole Resonance Decay in \ensuremath{^{\textnormal{20,22}}}Ne Nuclei viaProton and Neutron Channels.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba49,B}{2001Ba49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, W.Bradfield-Smith, C.R.Brune et al. - Phys.Rev. C63, 065802 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Destruction of \ensuremath{^{\textnormal{18}}}F via \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Burning Through the E\ensuremath{_{\textnormal{c.m.}}} = 665 keV Resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ba59,B}{2001Ba59}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, W.Bradfield-Smith, C.R.Brune et al. - Nucl.Phys. A688, 475c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of the Properties of the 7.08 MeV State in \ensuremath{^{\textnormal{19}}}Ne by Measurement of the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,p)\ensuremath{^{\textnormal{18}}}F and \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}F,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Cross Sectionswith a Radioactive \ensuremath{^{\textnormal{18}}}F Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ch44,B}{2001Ch44}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Cherubini, W.Galster, J.S.Graulich, P.Leleux et al. - Nucl.Phys. A688, 465c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}} Reaction using a \ensuremath{^{\textnormal{18}}}Ne Radioactive Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Co14,B}{2001Co14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Coc, N.Smirnova, J.Jose, M.Hernanz, J.-P.Thibaud - Nucl.Phys. A688, 450c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Update of Nuclear Reaction Rates Affecting Nucleosynthesis in Novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga46,B}{2001Ga46}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.K.Gambhir, A.Bhagwat, N.Van Giai, P.Schuck - Eur.Phys.J. A 11, 155 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Thick Skin in Neutron/Proton-Rich Sodium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr01,B}{2001Gr01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-S.Graulich, S.Cherubini, R.Coszach, S.El Hajjami et al. - Phys.Rev. C63, 011302 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{7.07 MeV Resonant State in \ensuremath{^{\textnormal{19}}}Ne Reexamined Through a New Measurement of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction and \ensuremath{^{\textnormal{18}}}F(p,p) Scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Gr12,B}{2001Gr12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-S.Graulich, S.Cherubini, R.Coszach, S.El Hajjami et al. - Nucl.Phys. A688, 138c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The 7.07 MeV Resonance in \ensuremath{^{\textnormal{19}}}Ne Revisited.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ha12,B}{2001Ha12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Hackman, S.M.Austin, T.Glasmacher, T.Aumann et al. - Nucl.Phys. A682, 356c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Intermediate-Energy Coulomb Excitation of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001La16,B}{2001La16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Laird, A.N.Ostrowski, S.Cherubini, C.Spitaleri et al. - Nucl.Phys. A688, 134c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hot CNO Breakout: Status of the d(\ensuremath{^{\textnormal{18}}}Ne,p)\ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}}(\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Na02,B}{2001Na02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Nandy, P.K.Sarkar - Appl.Radiat.Isot. 54, 101 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Excitation Functions of Nuclides Produced in Proton Induced Reactions on \ensuremath{^{\textnormal{Nat}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Oz04,B}{2001Oz04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Ozawa, T.Suzuki, I.Tanihata - Nucl.Phys. A693, 32 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Size and Related Topics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Bb02,B}{2002Bb02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Batchelder, J.C.Blackmon, A.E.Champagne et al. - Phys.Rev.Lett. 89, 262501 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Strength of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Resonance at E\ensuremath{_{\textnormal{c.m.}}}=330 keV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Il05,B}{2002Il05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Ch.Iliadis, A.Champagne, J.Jose, S.Starrfield, P.Tupper - Astrophys.J.Suppl.Ser. 142, 105 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Effects of Thermonuclear Reaction-Rate Variations on Nova Nucleosynthesis: A Sensitivity Study.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ku12,B}{2002Ku12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, Y.Yanagisawa, T.Teranishi, S.Kato et al. - Eur.Phys.J. A 13, 217 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Low-Energy RIB Separator CRIB for Nuclear Astrophysics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002La29,B}{2002La29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Laird, S.Cherubini, A.N.Ostrowski, M.Aliotta et al. - Phys.Rev. C66, 048801 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Indirect study of the astrophysically important \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne reaction through \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{19}}}Ne)\ensuremath{^{\textnormal{1}}}H.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Os05,B}{2002Os05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.N.Ostrowski, A.M.Laird, A.C.Shotter, M.Aliotta et al. - Nucl.Phys. A701, 621c (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Break-Out from the Hot-CNO Cycle Studied with Radioactive Beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Va05,B}{2002Va05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.V.Varlamov, M.E.Stepanov - Yad.Fiz. 65, 52 (2002); Phys.Atomic Nuclei 65, 49 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Main Channels of the Decay of the Giant Dipole Resonance in the \ensuremath{^{\textnormal{20,22}}}Ne Nuclei and Isospin Splitting of the Giant Dipole Resonance in the \ensuremath{^{\textnormal{22}}}Ne Nucleus.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Wi18,B}{2002Wi18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Wilmes, V.Wilmes, G.Staudt, P.Mohr, J.W.Hammer - Phys.Rev. C 66, 065802 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{15}}}N(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}F reaction and nucleosynthesis of \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Au03,B}{2003Au03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Audi, A.H.Wapstra, C.Thibault - Nucl.Phys. A729, 337 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The AME2003 atomic mass Evaluation (II). Tables, graphs, and references.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da03,B}{2003Da03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids, A.M.van den Berg, P.Dendooven, F.Fleurot et al. - Phys.Rev. C 67, 012801 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-decay branching ratios of near-threshold states in \ensuremath{^{\textnormal{19}}}Ne and theastrophysical rate of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da13,B}{2003Da13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids, A.M.van den Berg, P.Dendooven, F.Fleurot et al. - Phys.Rev. C 67, 065808 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Astrophysical rate of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne via the (p,t) reaction in inverse kinematics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Da25,B}{2003Da25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids, A.M.van den Berg, P.Dendooven, F.Fleurot et al. - Nucl.Phys. A718, 605c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-decay branching ratios of near-threshold states in \ensuremath{^{\textnormal{19}}}Ne and the astrophysical rate of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003DaZZ,B}{2003DaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids, J.Jose - nucl-ex/0302009,2/10/2003 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The astrophysical rate of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne via recoil-decay tagging and its implications for nova nucleosynthesis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003De15,B}{2003De15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.de Sereville, A.Coc, C.Angulo, M.Assuncao et al. - Phys.Rev. C 67, 052801 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{18}}}F,p\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}N reaction applied to nova \ensuremath{\gamma}-ray emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003De26,B}{2003De26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.de Sereville, A.Coc, C.Angulo, M.Assuncao et al. - Nucl.Phys. A718, 259c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction for application to nova \ensuremath{\gamma}-ray emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003DeZZ,B}{2003DeZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.de Sereville, A.Coc, C.Angulo, M.Assuncao et al. - nucl-ex/0304014,4/15/2003 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{D(\ensuremath{^{\textnormal{18}}}F,p\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}N reaction applied to nova \ensuremath{\gamma}-ray emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo10,B}{2003Fo10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, A.G.Lacaze - Phys.Rev. C 67, 064305 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reliability of \ensuremath{\alpha} strengths for weak states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo15,B}{2003Fo15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C 68, 034317 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{L = 1\ensuremath{\alpha} widths near 5 MeV in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Li17,B}{2003Li17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.E.Liolios - J.Phys.(London) G29, 1271 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Application of a new screening model to thermonuclear reactions of therp process.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re16,B}{2003Re16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, A.H.Wuosmaa, C.L.Jiang, J.Caggiano et al. - Phys.Rev. C 67, 065809 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Branching ratio \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} of the 4.033 MeV 3/2\ensuremath{^{\textnormal{+}}} state in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Re25,B}{2003Re25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Rehm, A.H.Wuosmaa, C.L.Jiang, J.Greene et al. - Nucl.Phys. A718, 151c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Branching Ratio \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}} of the 4.033 MeV State in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Sh25,B}{2003Sh25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.-C.Shu, D.W.Bardayan, J.C.Blackmon, Y.-S.Chen et al. - Chin.Phys.Lett. 20, 1470 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Astrophysical Reaction Rates for \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba17,B}{2004Ba17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan - Braz.J.Phys. 34, 745 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies in Nuclear Astrophysics Using Radioactive Beams at the HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba53,B}{2004Ba53}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Baran, K.Sieja - Acta Phys.Pol. B35, 1291 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comparison of \ensuremath{\delta}- and Gogny-Type Pairing Interactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ba63,B}{2004Ba63}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, J.Gomez del Campo, R.L.Kozub et al. - Phys.Rev. C 70, 015804 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for astrophysically important \ensuremath{^{\textnormal{19}}}Ne levels with a thick-target \ensuremath{^{\textnormal{18}}}F(p,p)\ensuremath{^{\textnormal{18}}}F measurement.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb08,B}{2004Bb08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, J.Gomez del Campo, R.L.Kozub et al. - Nucl.Phys. A746, 557c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction rate with a \ensuremath{^{\textnormal{18}}}F beam atthe HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb10,B}{2004Bb10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, J.Gomez del Campo, R.L.Kozub et al. - Nucl.Phys. A746, 593c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha}) \ensuremath{^{\textnormal{15}}}O reaction rate with a \ensuremath{^{\textnormal{18}}}F beam atthe HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bb17,B}{2004Bb17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan - Braz.J.Phys. 34, 745 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies in Nuclear Astrophysics Using Radioactive Beams at the HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bl20,B}{2004Bl20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Blaum, G.Audi, D.Beck, G.Bollen et al. - Nucl.Phys. A746, 305c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recent results from the Penning trap mass spectrometer ISOLTRAP.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ge02,B}{2004Ge02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.S.Geng, H.Toki, A.Ozawa, J.Meng - Nucl.Phys. A730, 80 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton and neutron skins of light nuclei within the relativistic meanfield theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004La24,B}{2004La24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Lalazissis, D.Vretenar, P.Ring - Eur.Phys.J. A 22, 37 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Hartree-Bogoliubov description of deformed light nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Sa58,B}{2004Sa58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Sagawa, X.R.Zhou, X.Z.Zhang, T.Suzuki - Phys.Rev. C 70, 054316 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformations and electromagnetic moments in carbon and neon isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Vi05,B}{2004Vi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Visser, J.A.Caggiano, R.Lewis, W.B.Handler et al. - Phys.Rev. C 69, 048801 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Particle decay branching ratios for states of astrophysical importancein \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba06,B}{2005Ba06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, R.L.Kozub, M.S.Smith - Phys.Rev. C 71, 018801 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{19}}}F \ensuremath{\alpha} widths and the \ensuremath{^{\textnormal{18}}}F + p reaction rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba82,B}{2005Ba82}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, J.Gomez del Campo, R.L.Kozub et al. - Nucl.Phys. A758, 737c (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New \ensuremath{^{\textnormal{19}}}Ne Level Observed with a Thick Target \ensuremath{^{\textnormal{18}}}F(p,p)\ensuremath{^{\textnormal{18}}}F Measurement.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Bb05,B}{2005Bb05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, J.Gomez del Campo, R.L.Kozub et al. - Eur.Phys.J. A 25, Supplement 1, 643 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New \ensuremath{^{\textnormal{19}}}Ne resonance observed using an exotic \ensuremath{^{\textnormal{18}}}F beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ch71,B}{2005Ch71}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-G.Chen, X.-Z.Cai, T.-T.Wang, Yu.-G.Ma et al. - Chinese Physics 14, 2444 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation on the deformation of Ne and Mg isotope chains within relativistic mean-field model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De45,B}{2005De45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.de Sereville, E.Berthoumieux, A.Coc - Nucl.Phys. A758, 745c (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction rate for application to nova \ensuremath{\gamma}-ray emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Fi06,B}{2005Fi06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.L.Fisker, E.F.Brown, M.Liebendorfer, F.-K.Thielemann, M.Wiescher - Nucl.Phys. A752, 604c (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The reactions and ashes of thermonuclear explosions on neutron stars.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Fi13,B}{2005Fi13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.L.Fisker, E.Brown, M.Liebendorfer, H.Schatz, F.-K.Thielemann - Nucl.Phys. A758, 447c (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The nuclear reaction flow of type I X-ray bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ge06,B}{2005Ge06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Geithner, B.A.Brown, K.M.Hilligsoe, S.Kappertz et al. - Phys.Rev. C 71, 064319 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear moments of neon isotopes in the range from \ensuremath{^{\textnormal{17}}}Ne at the proton drip line to neutron-rich \ensuremath{^{\textnormal{25}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ka50,B}{2005Ka50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Kanada-Enyo, M.Kimura, H.Horiuchi - Eur.Phys.J. A 25, Supplement 1, 305 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cluster structure in stable and unstable nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ko09,B}{2005Ko09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Kozub, D.W.Bardayan, J.C.Batchelder, J.C.Blackmon et al. - Phys.Rev. C 71, 032801 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New constraints on the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O rate in novae from the (d,p)reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ni24,B}{2005Ni24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.K.Nie - Bull.Rus.Acad.Sci.Phys. 69, 100 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{DWBA model parameters and spectroscopic information on nuclei from analysis of one-nucleon transfer reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ta28,B}{2005Ta28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Tan, J.Gorres, J.Daly, M.Couder et al. - Phys.Rev. C 72, 041302 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime of the astrophysically important 4.03-MeV state in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch30,B}{2006Ch30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Y.Chae, D.W.Bardayan, J.C.Blackmon, D.Gregory et al. - Phys.Rev. C 74, 012801 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First experimental constraints on the interference of (3/2)\ensuremath{^{\textnormal{+}}} resonances in the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Co26,B}{2006Co26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Cooper, R.Narayan - Astrophys.J. 648, L123 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Physics of Type I X-Ray Bursts on Accreting Neutron Stars at High Accretion Rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Co27,B}{2006Co27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Cooper, R.Narayan - Astrophys.J. 652, 584 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Two-Zone Model for Type I X-Ray Bursts on Accreting Neutron Stars.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fi07,B}{2006Fi07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.O.Fisker, J.Gorres, M.Wiescher, B.Davids - Astrophys.J. 650, 332 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The importance of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne to x-ray bursts and superbursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Fo03,B}{2006Fo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev. C 73, 024302 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton and alpha spectroscopic factors for states at 6.4-7.5 MeV in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ka50,B}{2006Ka50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Kanungo, T.K.Alexander, A.N.Andreyev, G.C.Ball et al. - Phys.Rev. C 74, 045803 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime of \ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}}(4.03 MeV).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ko13,B}{2006Ko13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Kozub, D.W.Bardayan, J.C.Batchelder, J.C.Blackmon et al. - Phys.Rev. C 73, 044307 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron single particle strengths from the (d,p) reaction on \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Va06,B}{2006Va06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Vanderbist, P.Leleux, C.Angulo, E.Casarejos et al. - Eur.Phys.J. A 27, 183 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A first experimental approach to the \ensuremath{^{\textnormal{15}}}O + \ensuremath{\alpha} elastic scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Be54,B}{2007Be54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.A.Bertulani, G.Cardella, M.De Napoli, G.Raciti, E.Rapisarda - Phys.Lett. B 650, 233 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb excitation of unstable nuclei at intermediate energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007De47,B}{2007De47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.de Sereville, A.Coc, C.Angulo, M.Assuncao et al. - Nucl.Phys. A791, 251 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Indirect study of \ensuremath{^{\textnormal{19}}}Ne states near the \ensuremath{^{\textnormal{18}}}F + p threshold.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Du09,B}{2007Du09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Dufour, P.Descouvemont - Nucl.Phys. A785, 381 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O low-energy S-factor: A microscopic approach.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007HoZY,B}{2007HoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.J.Hornish, C.R.Brune, S.M.Grimes, M.H.Hadizadeh et al. - Proc.Int.Symp.on Nuclear Astrophysics, Nuclei in the Cosmos IX, Geneva, Switzerland, Proceedings of Science, Italy, 119 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level structure of \ensuremath{^{\textnormal{19}}}Ne from studies of the \ensuremath{^{\textnormal{17}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{19}}}NeReaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Lu10,B}{2007Lu10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Lund Fisker, W.Tan, J.Gorres, M.Wiescher, R.L.Cooper - Astrophys.J. 665, 637 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Reaction Rate and the Stability of Thermonuclear Burning on Accreting Neutron Stars.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ne09,B}{2007Ne09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.D.Nesaraja, N.Shu, D.W.Bardayan, J.C.Blackmon et al. - Phys.Rev. C 75, 055809 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear structure properties of astrophysical importance for \ensuremath{^{\textnormal{19}}}Ne above the proton threshold energy.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ta13,B}{2007Ta13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Tan, J.L.Fisker, J.Gorres, M.Couder, M.Wiescher - Phys.Rev.Lett. 98, 242503 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha}, \ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Breakout Reaction and Impact on X-Ray Bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007TaZX,B}{2007TaZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Tan, J.Gorres, J.Daly, M.Beard et al. - Proc.Int.Symp.on Nuclear Astrophysics, Nuclei in the Cosmos IX, Geneva, Switzerland, Proceedings of Science, Italy, 023 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction rate of \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne via indirect measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ti02,B}{2007Ti02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.K.Timofeyuk, P.Descouvemont, R.C.Johnson - Phys.Rev. C 75, 034302 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin symmetry in mirror \ensuremath{\alpha} decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Wi06,B}{2007Wi06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiescher, G.P.A.Berg, M.Couder, J.L.Fisker et al. - Prog.Part.Nucl.Phys. 59, 51 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Astrophysical nuclear reactions and the break-out from the hot CNO cycles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fi11,B}{2008Fi11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.L.Fisker, H.Schatz, F.-K.Thielemann - Astrophys.J.Suppl.Ser. 174, 261 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Explosive Hydrogen Burning during Type I X-Ray Bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Geithner, T.Neff, G.Audi, K.Blaum et al. - Phys.Rev.Lett. 101, 252502 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Masses and Charge Radii of \ensuremath{^{\textnormal{17$-$22}}}Ne and the Two-Proton-Halo Candidate \ensuremath{^{\textnormal{17}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008My01,B}{2008My01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Mythili, B.Davids, T.K.Alexander, G.C.Ball et al. - Phys.Rev. C 77, 035803 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetimes of states in \ensuremath{^{\textnormal{19}}}Ne above the \ensuremath{^{\textnormal{15}}}O+\ensuremath{\alpha} breakup threshold.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ne13,B}{2008Ne13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Neff, H.Feldmeier - Int.J.Mod.Phys. E17, 2005 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cluster and shell structures in the Fermionic Molecular Dynamics approach.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008NeZX,B}{2008NeZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Neff, H.Feldmeier - Book of Abstracts, 12th in series of nuclear structure 2008, MichiganState University, East Lansing, Michigan, June 3-6, 2008 p.152 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Clustering and shell structures in light nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Oh03,B}{2008Oh03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Ohkubo, Y.Hirabayashi - Phys.Rev. C 77, 041303 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evidence for higher nodal band states with \ensuremath{^{\textnormal{3}}}He cluster structure in\ensuremath{^{\textnormal{19}}}Ne and prerainbows in \ensuremath{^{\textnormal{3}}}He+\ensuremath{^{\textnormal{16}}}O scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Pa02,B}{2008Pa02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Patyk, J.Kurcewicz, F.Bosch, H.Geissel et al. - Phys.Rev. C 77, 014306 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Orbital electron capture decay of hydrogen- and helium-like ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Pe13,B}{2008Pe13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.M.Perez, W.A.Richter, B.A.Brown, M.Horoi - Phys.Rev. C 77, 064311 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Correlations between magnetic moments and \ensuremath{\beta} decays of mirror nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Se10,B}{2008Se10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, M.Tandecki, T.Phalet, I.S.Towner - Phys.Rev. C 78, 055501 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ft values of the T = 1/2 mirror \ensuremath{\beta} transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Da07,B}{2009Da07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Dalouzy, L.Achouri, M.Aliotta, C.Angulo et al. - Phys.Rev.Lett. 102, 162503 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery of a New Broad Resonance in \ensuremath{^{\textnormal{19}}}Ne: Implications for the Destruction of the Cosmic \ensuremath{\gamma}-Ray Emitter \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009De03,B}{2009De03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.De Sereville, C.Angulo, A.Coc, N.L.Achouri et al. - Phys.Rev. C 79, 015801 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-energy \ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O cross section measurements relevant tonova \ensuremath{\gamma}-ray emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009De42,B}{2009De42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.De Oliveira Santos, I.Stefan, J.-C.Dalouzy - Int.J.Mod.Phys. E18, 2140 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Resonant elastic and inelastic scattering astrophysical applications new paradigm beyond drip-lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu03,B}{2009Mu03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Muto, T.Maruyama, T.Tatsumi - Phys.Rev. C 79, 035207 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Multi-antikaonic nuclei in relativistic mean-field theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Mu07,B}{2009Mu07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.St.J.Murphy, A.M.Laird, C.Angulo, L.Buchmann et al. - Phys.Rev. C 79, 058801 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Simultaneous measurement of the \ensuremath{^{\textnormal{18}}}F(p,p)\ensuremath{^{\textnormal{18}}}F and \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reactions: Implications for the level structure of \ensuremath{^{\textnormal{19}}}Ne, and for \ensuremath{^{\textnormal{18}}}F production in novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Na06,B}{2009Na06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Naviliat-Cuncic, N.Severijns - Phys.Rev.Lett. 102, 142302 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Test of the Conserved Vector Current Hypothesis in T=1/2 Mirror Transitions and New Determination of (V\ensuremath{_{\textnormal{ud}}}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ta09,B}{2009Ta09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Tan, J.Gorres, M.Beard, M.Couder et al. - Phys.Rev. C 79, 055805 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the decay branching ratios of the \ensuremath{\alpha}-unbound states in\ensuremath{^{\textnormal{19}}}Ne and the \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma}) reaction rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Cy01,B}{2010Cy01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.H.Cyburt, A.M.Amthor, R.Ferguson, Z.Meisel et al. - Astrophys.J.Suppl.Ser. 189, 240 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The JINA REACLIB Database: Its Recent Updates and Impact on Type-I X-ray Bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Fo07,B}{2010Fo07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, A.Lacaze, R.Sherr - Phys.Rev. C 82, 034312 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Update on \ensuremath{\alpha}-particle and nucleon widths in \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Il04,B}{2010Il04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Iliadis, R.Longland, A.E.Champagne, A.Coc, R.Fitzgerald - Nucl.Phys. A841, 31 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charged-particle thermonuclear reaction rates: II. Tables and graphs of reaction rates and probability density functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Il06,B}{2010Il06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Iliadis, R.Longland, A.E.Champagne, A.Coc - Nucl.Phys. A841, 323 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charged-particle thermonuclear reaction rates: IV. Comparison to previous work.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Wi15,B}{2010Wi15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiescher, J.Gorres, E.Uberseder, G.Imbriani, M.Pignatari - Ann.Rev.Nucl.Part.Sci. 60, 381 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Cold and Hot CNO Cycles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad05,B}{2011Ad05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.S.Adekola, D.W.Bardayan, J.C.Blackmon, C.R.Brune et al. - Phys.Rev. C 83, 052801 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First proton-transfer study of \ensuremath{^{\textnormal{18}}}F + p resonances relevant for novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ad24,B}{2011Ad24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.S.Adekola, C.R.Brune, D.W.Bardayan, J.C.Blackmon et al. - Phys.Rev. C 84, 054611 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Single-nucleon transfer reactions on \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be11,B}{2011Be11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.E.Beer, A.M.Laird, A.St.J.Murphy, M.A.Bentley et al. - Phys.Rev. C 83, 042801 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Direct measurement of the \ensuremath{^{\textnormal{18}}}F( p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction at nova temperatures.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Be59,B}{2011Be59}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.R.Beene, D.W.Bardayan, A.Galindo-Uribarri, C.J.Gross et al. - J.Phys.(London) G38, 024002 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{ISOL science at the Holifield Radioactive Ion Beam Facility.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Da24,B}{2011Da24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids, R.H.Cyburt, J.Jose, S.Mythili - Astrophys.J. 735, 40 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Influence of Uncertainties in the \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha}, \ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne Reaction Rate on Models of Type I X-Ray Bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ma48,B}{2011Ma48}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Marinova, W.Geithner, M.Kowalska, K.Blaum et al. - Phys.Rev. C 84, 034313 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii of neon isotopes across the sd neutron shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Pr03,B}{2011Pr03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Pritychenko, E.Betak, M.A.Kellett, B.Singh, J.Totans - Nucl.Instrum.Methods Phys.Res. A640, 213 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Nuclear Science References (NSR) database and Web Retrieval System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011TrZX,B}{2011TrZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Triambak - Proc.of the 4th Inter.Conf.Proton Emitting Nuclei and Related Topics (PROCON 2011), Bordeaux, France, 6-10 June 2011, LB.Blank Ed. p.161 (2011); AIP Conf.Proc.1409 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precise measurement of the \ensuremath{^{\textnormal{19}}}Ne half-life.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad01,B}{2012Ad01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Adel, V.A.Rachkov, A.V.Karpov, A.S.Denikin et al. - Nucl.Phys. A876, 119 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effect of neutron rearrangement on subbarrier fusion reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ad05,B}{2012Ad05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.S.Adekola, C.R.Brune, D.W.Bardayan, J.C.Blackmon et al. - Phys.Rev. C 85, 037601 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{19}}}Ne levels studied with the \ensuremath{^{\textnormal{18}}}F(d,n)\ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{*}}}(\ensuremath{^{\textnormal{18}}}F+p) reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Mo03,B}{2012Mo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.J.Mountford, A.StJ.Murphy, N.L.Achouri, C.Angulo et al. - Phys.Rev. C 85, 022801 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Resonances in \ensuremath{^{\textnormal{19}}}Ne with relevance to the astrophysically important\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Sa50,B}{2012Sa50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Satula, J.Dobaczewski, W.Nazarewicz, T.R.Werner - Phys.Rev. C 86, 054316 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin-breaking corrections to superallowed Fermi \ensuremath{\beta} decay in isospin- and angular-momentum-projected nuclear density functional theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Th01,B}{2012Th01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Thoennessen - At.Data Nucl.Data Tables 98, 43 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery of isotopes with Z \ensuremath{\leq} 10.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr06,B}{2012Tr06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Triambak, P.Finlay, C.S.Sumithrarachchi, G.Hackman et al. - Phys.Rev.Lett. 109, 042301 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Precision Measurement of the \ensuremath{^{\textnormal{19}}}Ne Half-Life and Implications for Right-Handed Weak Currents.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Tr09,B}{2012Tr09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Triambak - Phys.Scr. T150, 014041 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precise measurements in \ensuremath{^{\textnormal{19}}}Ne \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Uj01,B}{2012Uj01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Ujic, F.de Oliveira, A.Lagoyannis, T.J.Mertzimekis et al. - J.Phys.:Conf.Ser. 337, 012015 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Astrophysical(\ensuremath{\alpha},\ensuremath{\gamma}) reaction in inverse kinematics; Electron screening effect in the beta-decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa15,B}{2012Wa15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.P.Wallace, P.J.Woods, G.Lotay, A.Alharbi et al. - Phys.Lett. B 712, 59 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-Delayed proton-decay study of \ensuremath{^{\textnormal{20}}}Mg and its implications for the\ensuremath{^{\textnormal{19}}}Ne(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{20}}}Na breakout reaction in X-ray bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Wa36,B}{2012Wa36}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.P.Wallace, P.J.Woods - Phys.Rev. C 86, 068801 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level structure above the proton threshold of \ensuremath{^{\textnormal{20}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Ak03,B}{2013Ak03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Akers, A.M.Laird, B.R.Fulton, C.Ruiz et al. - Phys.Rev.Lett. 110, 262502 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of Radiative Proton Capture on \ensuremath{^{\textnormal{18}}}F and Implications forOxygen-Neon Novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Gu34,B}{2013Gu34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Gulino, S.Cherubini, G.G.Rapisarda, S.Kubono et al. - J.Phys.:Conf.Ser. 420, 012149 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Trojan Horse method and radioactive ion beams: study of \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction at astrophysical energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La01,B}{2013La01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Laird, A.Parikh, A.St.J.Murphy, K.Wimmer et al. - Phys.Rev.Lett. 110, 032502 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Is \ensuremath{\gamma}-Ray Emission from Novae Affected by Interference Effects in the\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Mo03,B}{2013Mo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Modarres, Y.Younesizadeh - Int.J.Mod.Phys. E22, 1350011 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Th response function of the \ensuremath{^{\textnormal{4}}}He, \ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{40}}}Ca nuclei in the harmonic oscillator shell model and the impulse approximations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Uj01,B}{2013Uj01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Ujic, F.de Oliveira Santos, M.Lewitowicz, N.L.Achouri et al. - Phys.Rev.Lett. 110, 032501 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for Superscreening Effects in a Superconductor.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Br06,B}{2014Br06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.J.Broussard, H.O.Back, M.S.Boswell, A.S.Crowell et al. - Phys.Rev.Lett. 112, 212301 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Half-Life of the T= 1/2 Mirror Decay of \ensuremath{^{\textnormal{19}}}Ne andits Implication on Physics Beyond the Standard Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ch39,B}{2014Ch39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Chauhan, Z.A.Khan, A.A.Usmani - Phys.Rev. C 90, 024603 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interaction cross sections for neon isotopes in the Glauber model andthe halo structure of \ensuremath{^{\textnormal{31}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Da01,B}{2014Da01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Davids - Hyperfine Interactions 225, 215 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The doppler shift lifetimes facility.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ot03,B}{2014Ot03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Otani, R.Kageyama, M.Iwasaki, M.Kudo et al. - Phys.Rev. C 90, 034316 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} + \ensuremath{^{\textnormal{15}}}O cluster structure in \ensuremath{^{\textnormal{19}}}Ne and resonant \ensuremath{\alpha} scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Pa58,B}{2014Pa58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.D.Pain - AIP Adv. 4, 041015 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Advances in instrumentation for nuclear astrophysics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Wa04,B}{2014Wa04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Wauters, A.Garcia, R.Hong - Phys.Rev. C 89, 025501 (2014); Erratum Phys.Rev. C 91, 049904 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Limits on tensor-type weak currents from nuclear and neutron \ensuremath{\beta} decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ba51,B}{2015Ba51}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, K.A.Chipps, S.Ahn, J.C.Blackmon et al. - Phys.Lett. B 751, 311 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The first science result with the JENSA gas-jet target: Confirmation and study of a strong subthreshold\hphantom{a}\ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015BaZQ,B}{2015BaZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan - Proc.XXXVIII Symposium on Nuclear Physics 2015 (Cocoyoc2015), 6-9 January 2015, Cocoyoc, Mexico, p.012004 (2016), J.Phys.:Conf. Ser. 639 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nova nucleosynthesis and production of the radioisotope \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ch41,B}{2015Ch41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Cherubini, M.Gulino, C.Spitaleri, G.G.Rapisarda et al. - Phys.Rev. C 92, 015805 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First application of the Trojan horse method with a radioactive ion beam: Study of the \ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction at astrophysical energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Do10,B}{2015Do10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.T.Doherty, P.J.Woods, Y.A.Litvinov, M.A.Najafi et al. - Phys.Scr. T166, 014007 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear transfer reaction measurements at the ESR-for the investigation of the astrophysical \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha}, \ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Gl03,B}{2015Gl03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.E.Glassman, D.Perez-Loureiro, C.Wrede, J.Allen et al. - Phys.Rev. C 92, 042501 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Revalidation of the isobaric multiplet mass equation for the A=20 quintet.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Gr05,B}{2015Gr05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Grinyer, G.F.Grinyer, M.Babo, H.Bouzomita et al. - Phys.Rev. C 91, 032501 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-precision half-life measurement for the isospin T=1/2 mirror \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} decay of \ensuremath{^{\textnormal{21}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Li47,B}{2015Li47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Lienard, G.Ban, C.Couratin, P.Delahaye et al. - Hyperfine Interactions 236, 1 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precision measurements with LPCTrap at GANIL.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Pa46,B}{2015Pa46}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Parikh, A.M.Laird, N.de Sereville, K.Wimmer et al. - Phys.Rev. C 92, 055806 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of \ensuremath{^{\textnormal{19}}}Ne for the thermonuclear \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha}, \ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne and \ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015To02,B}{2015To02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy - Phys.Rev. C 91, 015501 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parametrization of the statistical rate function for select superallowed transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ak05,B}{2016Ak05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Akers, A.M.Laird, B.R.Fulton, C.Ruiz et al. - Phys.Rev. C 94, 065803 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of radiative proton capture on \ensuremath{^{\textnormal{18}}}F and implications foroxygen-neon novae reexamined.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Be32,B}{2016Be32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Belarge, S.A.Kuvin, L.T.Baby, J.Baker et al. - Phys.Rev.Lett. 117, 182701 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Investigation of the \ensuremath{^{\textnormal{19}}}Ne(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{20}}}Na Reaction Rate and Implications for Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Cy01,B}{2016Cy01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.H.Cyburt, A.M.Amthor, A.Heger, E.Johnson et al. - Astrophys.J. 830, 55 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Dependence of X-Ray Burst Models on Nuclear Reaction Rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ja03,B}{2016Ja03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.R.Jansen, M.D.Schuster, A.Signoracci, G.Hagen, P.Navratil - Phys.Rev. C 94, 011301 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Open sd-shell nuclei from first principles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Lin, X.Xu, J.Wang, L.Sun et al. - Yuan.Wul.Ping. 33, 160 (2016); Nucl.Phys.Rev. 33, 160 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton and Two-proton Emissions from Proton-rich Nuclei with 10 \ensuremath{\leq} Z \ensuremath{\leq} 20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Lu13,B}{2016Lu13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.V.Lund, IDS Collaboration - Eur.Phys.J. A 52, 304 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-delayed proton emission from \ensuremath{^{\textnormal{20}}}Mg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016OtZY,B}{2016OtZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Otani, M.Iwasaki, M.Ito - 5th Int.Workshop on Compound-Nuclear Reactions and Related Topics, Tokyo, Japan, October 19-23, 2015, T.Kawano, et al.(Eds.), p.11003 (2016); EPJ Webof Conf. v.122 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} cluster structures in unbound states in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016OtZZ,B}{2016OtZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Otani, M.Iwasaki, M.Ito - 12th Int.Conf. on Nucleus-Nucleus Collisions 2015, Catania, Italy, June 21-26, 2015, V. Greco, et al.(Eds.), p.06020 (2016); EPJ Web of Conf. v.117 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} cluster structures in unbound states of \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pi01,B}{2016Pi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.G.Pizzone, B.T.Roeder, M.McCleskey, L.Trache et al. - Eur.Phys.J. A 52, 24 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Trojan Horse measurement of the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O astrophysical S(E)-factor.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St12,B}{2016St12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.R.Stroberg, H.Hergert, J.D.Holt, S.K.Bogner, A.Schwenk - Phys.Rev. C 93, 051301 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ground and excited states of doubly open-shell nuclei from ab initio valence-space Hamiltonians.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ah08,B}{2017Ah08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Ahmad, A.A.Usmani, Z.A.Khan - Phys.Rev. C 96, 064602 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Matter radii of light proton-rich and neutron-rich nuclear isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Au03,B}{2017Au03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Audi, F.G.Kondev, M.Wang, W.J.Huang, S.Naimi - Chin.Phys.C 41, 030001 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The NUBASE2016 evaluation of nuclear properties.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ba42,B}{2017Ba42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, K.A.Chipps, S.Ahn, J.C.Blackmon et al. - Phys.Rev. C 96, 055806 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopic study of \ensuremath{^{\textnormal{20}}}Ne+p reactions using the JENSA gas{\textminus}jet target to constrain the astrophysical \ensuremath{^{\textnormal{18}}}F (p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ch32,B}{2017Ch32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.A.Chipps - Nucl.Instrum.Methods Phys.Res. B407, 297 (2017); Reprint Nucl.Instrum.Methods Phys.Res. B414, 199 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction measurements with the Jet Experiments in Nuclear Structure and Astrophysics (JENSA) gas jet target.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Fo07,B}{2017Fo07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Foteinou, G.Provatas, X.Aslanoglou, M.Axiotis et al. - Nucl.Instrum.Methods Phys.Res. B396, 1 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Differential cross section measurements of the \ensuremath{^{\textnormal{19}}}F(d,d\ensuremath{_{\textnormal{0}}}) elasticscattering for Ion Beam Analysis purposes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Fo24,B}{2017Fo24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Fontbonne, P.Ujic, F.de Oliveira Santos, X.Flechard et al. - Phys.Rev. C 96, 065501 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High precision measurement of the \ensuremath{^{\textnormal{19}}}Ne \ensuremath{\beta}-decay half-life using real-time digital acquisition.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017La12,B}{2017La12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.La Cognata, R.G.Pizzone, J.Jose, M.Hernanz et al. - Astrophys.J. 846, 65 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Trojan Horse Approach to the Production of \ensuremath{^{\textnormal{18}}}F in Novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Me01,B}{2017Me01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Meisel, M.del Santo, H.L.Crawford, R.H.Cyburt et al. - Nucl.Instrum.Methods Phys.Res. A844, 45 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-particle energy-summing correction for \ensuremath{\beta}-delayed proton emission measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Sa48,B}{2017Sa48}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Saxena, P.C.Srivastava - Phys.Rev. C 96, 024316 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First-principles results for electromagnetic properties of sd shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Su05,B}{2017Su05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.J.Sun, X.X.Xu, D.Q.Fang, C.J.Lin et al. - Phys.Rev. C 95, 014314 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-decay study of the T\ensuremath{_{\textnormal{z}}} = {\textminus}2 proton-rich nucleus \ensuremath{^{\textnormal{20}}}Mg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017To14,B}{2017To14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Torresi, C.Wheldon, Tz.Kokalova, S.Bailey et al. - Phys.Rev. C 96, 044317 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evidence for \ensuremath{^{\textnormal{15}}}O + \ensuremath{\alpha} resonance structures in \ensuremath{^{\textnormal{19}}}Ne via direct measurement.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Wr02,B}{2017Wr02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Wrede, B.E.Glassman, D.Perez-Loureiro, J.M.Allen et al. - Phys.Rev. C 96, 032801 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New portal to the \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha}, \ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne resonance triggering CNO-cyclebreakout.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Bo27,B}{2018Bo27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Boulay, B.Bastin, F.de Oliveira Santos, T.Davinson et al. - J.Phys.:Conf.Ser. 940, 012003 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of \ensuremath{^{\textnormal{19}}}Ne spectroscopic properties via a new method of inelastic scattering to study novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Fa02,B}{2018Fa02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.Fabian, X.Flechard, B.Pons, E.Lienard et al. - Phys.Rev. A 97, 023402 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electron shakeoff following the \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} decay of \ensuremath{^{\textnormal{19}}}Ne\ensuremath{^{\textnormal{+}}} and \ensuremath{^{\textnormal{35}}}Ar\ensuremath{^{\textnormal{+}}} trapped ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Fo04,B}{2018Fo04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C 97, 034301 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mirror energy differences of 2s\ensuremath{_{\textnormal{1/2}}}, 1d\ensuremath{_{\textnormal{5/2}}} and 1f\ensuremath{_{\textnormal{7/2}}} states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Ge07,B}{2018Ge07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Genolini, D.Maurin, I.V.Moskalenko, M.Unger - Phys.Rev. C 98, 034611 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Current status and desired precision of the isotopic production crosssections relevant to astrophysics of cosmic rays: Li, Be, B, C, and N.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Gl01,B}{2018Gl01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.E.Glassman, D.Perez-Loureiro, C.Wrede, J.Allen et al. - Phys.Lett. B 778, 397 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-delayed \ensuremath{\gamma} decay of \ensuremath{^{\textnormal{20}}}Mg and the \ensuremath{_{\textnormal{19}}}Ne(p, \ensuremath{\gamma})\ensuremath{^{\textnormal{20}}}Na breakoutreaction in Type I X-ray bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Ka12,B}{2018Ka12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Karampagia, R.A.Senkov, V.Zelevinsky - At.Data Nucl.Data Tables 120, 1 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level density of the sd-nuclei-Statistical shell-model predictions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Mi22,B}{2018Mi22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.E.Midtbo, A.C.Larsen, T.Renstrom, F.L.Bello Garrote, E.Lima - Phys.Rev. C 98, 064321 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Consolidating the concept of low-energy magnetic dipole decay radiation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019BaZS,B}{2019BaZS}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.B.Baker, J.P.Draayer, G.H.Sargsyan, A.C.Dreyfuss et al. - IV International Conference on Nuclear Structure and Dynamics (NSD2019),Venice, Italy, May 13-17, 2019, G.de Angelis and L.Corradi (Eds),p.01004 (2019);EPJ Web Conf.v.223 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A 21st Century View of Nuclear Structure.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gl02,B}{2019Gl02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.E.Glassman, D.Perez-Loureiro, C.Wrede, J.Allen et al. - Phys.Rev. C 99, 065801 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Doppler broadening in \ensuremath{^{\textnormal{20}}}Mg(\ensuremath{\beta}p\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Gy02,B}{2019Gy02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Gysbers, G.Hagen, J.D.Holt, G.R.Jansen et al. - Nat.Phys. 15, 428 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discrepancy between experimental and theoretical \ensuremath{\beta}-decay rates resolved from first principles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha08,B}{2019Ha08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.R.Hall, D.W.Bardayan, T.Baugher, A.Lepailleur et al. - Phys.Rev.Lett. 122, 052701 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Key \ensuremath{^{\textnormal{19}}}Ne States Identified Affecting \ensuremath{\gamma}-Ray Emission from \ensuremath{^{\textnormal{18}}}F inNovae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ha14,B}{2019Ha14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.R.Hall, D.W.Bardayan, T.Baugher, A.Lepailleur et al. - Phys.Rev. C 99, 035805 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New \ensuremath{\gamma}-ray transitions observed in \ensuremath{^{\textnormal{19}}}Ne with implications for the \ensuremath{^{\textnormal{15}}}O(\ensuremath{\alpha},\ensuremath{\gamma})\ensuremath{^{\textnormal{19}}}Ne reaction rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ka15,B}{2019Ka15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Kahl, P.J.Woods, Y.Fujita, H.Fujita et al. - Eur.Phys.J. A 55, 4 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{s-wave resonances for the\hphantom{a}\ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction in novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019La08,B}{2019La08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.La Cognata, M.Fisichella, A.Di Pietro, P.Figuera et al. - Phys.Rev. C 99, 034301 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of \ensuremath{^{\textnormal{15}}}N \ensuremath{\alpha} resonant structures in \ensuremath{^{\textnormal{19}}}F using the thicktarget in inverse kinematics scattering method.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019LaZX,B}{2019LaZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.La Cognata, R.G.Pizzone, J.Jose, M.Hernanz et al. - IV International Conference on Nuclear Structure and Dynamics (NSD2019),Venice, Italy, May 13-17, 2019, G.de Angelis and L.Corradi (Eds),p.01030 (2019);EPJ Web Conf.v.223 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Application of the THM to the investigation of reactions induced by unstable nuclei: the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O case.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Oh03,B}{2019Oh03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Ohayon, H.Rahangdale, A.J.Geddes, J.C.Berengut, G.Ron - Phys.Rev. A 99, 042503 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isotope shifts in \ensuremath{^{\textnormal{20,22}}}Ne: Precision measurements and global analysis in the framework of intermediate coupling.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ra09,B}{2019Ra09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Rashdan, Sh.Sewailem - Phys.Rev. C 99, 034604 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effects of in-medium NN cross section and density distribution on thereaction cross sections of Ne, Mg, and O isotopes with \ensuremath{^{\textnormal{12}}}C at 1 GeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Re07,B}{2019Re07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.M.Rebeiro, S.Triambak, P.Z.Mabika, P.Finlay et al. - Phys.Rev. C 99, 065502 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precise branching ratio measurements in \ensuremath{^{\textnormal{19}}}Ne\hphantom{a}\ensuremath{\beta} decay and fundamental tests of the weak interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Sa38,B}{2019Sa38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Saxena, P.C.Srivastava - Prog.Theor.Exp.Phys.\hphantom{a}2019, 073D02 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ab initio no-core shell model study of neutron-rich nitrogen isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.J.Stone - INDC(NDS){\textminus}0794 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of Recommended Nuclear Magnetic Dipole Moments: Part I {\textminus} Long-lived States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020An13,B}{2020An13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.An, L.-S.Geng, S.-S.Zhang - Phys.Rev. C 102, 024307 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Novel ansatz for charge radii in density functional theories.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha31,B}{2020Ha31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.R.Hall, D.W.Bardayan, T.Baugher, A.Lepailleur et al. - Phys.Rev. C 102, 045802 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{19}}}Ne level structure for explosive nucleosynthesis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ma17,B}{2020Ma17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.O.Macchiavelli, H.L.Crawford, P.Fallon, I.Y.Lee et al. - Phys.Rev. C 101, 044319 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Analysis of the \ensuremath{^{\textnormal{18}}}F\ensuremath{^{\textnormal{g,m}}}(d,p)\ensuremath{^{\textnormal{19}}}F reactions in the rotationalmodel.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ma25,B}{2020Ma25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Magilligan, B.A.Brown - Phys.Rev. C 101, 064312 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New isospin-breaking ``USD'' Hamiltonians for the sd shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Oh01,B}{2020Oh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Ohayon, H.Rahangdale, E.Parnes, G.Perelman et al. - Phys.Rev. C 101, 035501 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay microscope for trapped neon isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020StZV,B}{2020StZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Stone - INDC(NDS){\textminus}0816 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of Recommended Nuclear Magnetic Dipole Moments: Part II, Short-Lived States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Am03,B}{2021Am03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Amos, P.R.Fraser, S.Karataglidis, L.Canton - Eur.Phys.J. A 57, 165 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-energy spectra of mirror mass-19 nuclei with a collective coupled-channel scattering model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021As10,B}{2021As10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Assie, E.Clement, A.Lemasson, D.Ramos et al. - Nucl.Instrum.Methods Phys.Res. A1014, 165743 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The MUGAST-AGATA-VAMOS campaign: Set-up and performances.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021He03,B}{2021He03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Hernandez, P.Sarriguren, O.Moreno, E.Moya de Guerra et al. - Phys.Rev. C 103, 014303 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear shape transitions and elastic magnetic electron scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ka51,B}{2021Ka51}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Kahl, J.Jose, P.J.Woods - Astron.Astrophys. 653, A64 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Uncertainties in the \ensuremath{^{\textnormal{18}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction rate in classical novae.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ma33,B}{2021Ma33}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Ma, Y.Y.Zong, S.Q.Zhang, J.Li et al. - Phys.Rev. C 103, 054326 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mass relations of mirror nuclei in terms of Coulomb energies based onrelativistic continuum Hartree-Bogoliubov calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ri04,B}{2021Ri04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.E.Riley, A.M.Laird, N.de Sereville, A.Parikh et al. - Phys.Rev. C 103, 015807 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sub-threshold states in \ensuremath{^{\textnormal{19}}}Ne relevant to \ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Sa42,B}{2021Sa42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Sajedi, Z.Kargar - Nucl.Phys. A1015, 122314 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shifted Deng-Fan potential and cluster structure in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Sa49,B}{2021Sa49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Sanchez-Fernandez, B.Bally, T.R.Rodriguez - Phys.Rev. C 104, 054306 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Variational approximations to exact solutions in shell-model valence spaces: Systematic calculations in the sd shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wa16,B}{2021Wa16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wang, W.J.Huang, F.G.Kondev, G.Audi, S.Naimi - Chin.Phys.C 45, 030003 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The AME 2020 atomic mass evaluation (II). Tables, graphs and references.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Gl04,B}{2022Gl04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Glick-Magid, D.Gazit - J.Phys.(London) G49, 105105 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A formalism to assess the accuracy of nuclear-structure weak interaction effects in precision \ensuremath{\beta}-decay studies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Go03,B}{2022Go03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Z.Goldberg, A.K.Nurmukhanbetova, A.Volya, D.K.Nauruzbayev et al. - Phys.Rev. C 105, 014615 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-cluster structure in \ensuremath{^{\textnormal{19}}}F and \ensuremath{^{\textnormal{19}}}Ne in resonant scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Gu11,B}{2022Gu11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Guo, D.H.Chen, X.-R.Zhou, Q.B.Chen, H.-J.Schulze - Chin.Phys.C 46, 064106 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effects of a kaonic meson on the ground-state properties of nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ko18,B}{2022Ko18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Konieczka, P.Baczyk, W.Satula - Phys.Rev. C 105, 065505 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precision calculation of isospin-symmetry-breaking corrections to T=1/2 mirror decays using configuration-interaction framework built upon multireference charge-dependent density functional theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022St03,B}{2022St03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.R.Stroberg, J.Henderson, G.Hackman, P.Ruotsalainen et al. - Phys.Rev. C 105, 034333 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Systematics of E2 strength in the sd shell with the valence-space in-medium similarity renormalization group.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Q.-K.Sun, T.-T.Sun, W.Zhang, S.-S.Zhang, C.Chen - Chin.Phys.C 46, 074106 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Possible shape coexistence in odd-A Ne isotopes and the impurity effects of \ensuremath{\Lambda} hyperons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Va06,B}{2022Va06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Vanlangendonck, N.Severijns, L.Hayen, F.Gluck - Phys.Rev. C 106, 015506 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Influence of the recoil-order and radiative correction on the \ensuremath{\beta} decaycorrelation coefficients in mirror decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Vo01,B}{2022Vo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Volya, V.Z.Goldberg, A.K.Nurmukhanbetova, D.K.Nauruzbayev, G.V.Rogachev - Phys.Rev. C 105, 014614 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lowest-energy broad\hphantom{a}\ensuremath{\alpha}-cluster resonances in \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Zo01,B}{2022Zo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Y.Zong, C.Ma, M.Q.Lin, Y.M.Zhao - Phys.Rev. C 105, 034321 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mass relations of mirror nuclei for both bound and unbound systems.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Al14,B}{2023Al14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.A.Alswaidawi, A.A.Alzubadi - Int.J.Mod.Phys. E32, 2350020 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hamiltonian sensitivity in calculating the electromagnetic moments andelectroexcitation form factor for the sd nuclei using shell model with Skyrme-Hartree-Fock.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023By02,B}{2023By02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Byron, H.Harrington, R.J.Taylor, W.DeGraw et al. - Phys.Rev.Lett. 131, 082502 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Observation of Cyclotron Radiation from MeV-Scale e\ensuremath{^{\ensuremath{\pm}}} following Nuclear \ensuremath{\beta} Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Di08,B}{2023Di08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.-Q.Ding, P.Su, D.-Q.Fang, S.-M.Wang - Chin.Phys.C 47, 094101 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the relationship between mirror proton radii and neutron-skin thickness.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Fo05,B}{2023Fo05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.R.Fox, C.W.Johnson, R.N.Perez - Phys.Rev. C 108, 054310 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Uncertainty quantification of transition operators in the empirical shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Li03,B}{2023Li03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.H.Li, Q.Yuan, J.G.Li, M.R.Xie et al. - Phys.Rev. C 107, 014302 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of isospin-symmetry breaking in mirror energy differenceand nuclear mass with ab initio calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Li31,B}{2023Li31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.A.Litvinov, R.J.Chen - Eur.Phys.J. A 59, 102 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactive decays of stored highly charged ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ma57,B}{2023Ma57}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Ma, Y.-L.Ye, Ch.-J.Lin, J.-H.Chen et al. - Chin.Phys.C 47, 114001 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New measurement of \ensuremath{^{\textnormal{4}}}He and proton decays from resonant states in \ensuremath{^{\textnormal{19}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Po03,B}{2023Po03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Portillo, R.Longland, A.L.Cooper, S.Hunt et al. - Phys.Rev. C 107, 035809 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spin-parities of subthreshold resonances in the \ensuremath{^{\textnormal{18}}}F(p, \ensuremath{\alpha})\ensuremath{^{\textnormal{15}}}O reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Sa22,B}{2023Sa22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Sarma, P.C.Srivastava - J.Phys.(London) G50, 045105 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ab initio no-core shell-model study of \ensuremath{^{\textnormal{18$-$24}}}Ne isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Se01,B}{2023Se01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, L.Hayen, V.De Leebeeck, S.Vanlangendonck et al. - Phys.Rev. C 107, 015502 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ft values of the mirror \ensuremath{\beta} transitions and the weak-magnetism-inducedcurrent in allowed nuclear \ensuremath{\beta} decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Xu10,B}{2023Xu10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.C.Xu, S.Zhang, J.G.Li, S.L.Jin et al. - Phys.Rev. C 108, L031301 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Complex valence-space effective operators for observables: The Gamow-Teller transition.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2024Fa01,B}{2024Fa01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Faestermann - Eur.Phys.J. A 60, 41 (2024).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed beta-decay between isobaric analog states up to A=99.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2024Xu14,B}{2024Xu14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.-T.Xue, J.-W.Cui, Q.B.Chen, X.-R.Zhou, H.Sagawa - Phys.Rev. C 110, 044310 (2024).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shape coexistence in Ne isotopes and hyperon impurity effect on low-lying states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2024Zh35,B}{2024Zh35}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Y.Zhang, C.Pan, S.Wang - Phys.Rev. C 110, 014320 (2024).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Examination of the evidence for a proton halo in \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2025PhZZ,B}{2025PhZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Kh.Pham - Thesis, Louisiana State University (2025).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{19}}}Ne Excited States in Explosive Nucleosynthesis.}}\\
\end{longtable}
